Brief Announcement: Distributed Unconstrained Local Search for Multilevel Graph Partitioning

Partitioning a graph into blocks of roughly equal weight while cutting only few edges is a fundamental problem in computer science with numerous practical applications. While shared-memory parallel partitioners have recently matured to achieve the same quality as widely used sequential partitioners, there is still a pronounced quality gap between distributed partitioners and their sequential counterparts. In this work, we shrink this gap considerably by describing the engineering of an unconstrained local search algorithm suitable for distributed partitioners. We integrate the proposed algorithm in a distributed multilevel partitioner. Our extensive experiments show that the resulting algorithm scales to thousands of PEs while computing cuts that are, on average, only 3.5% larger than those of a state-of-the-art high-quality shared-memory partitioner. Compared to previous distributed partitioners, we obtain on average 6.8% smaller cuts than the best-performing competitor while being more than 9 times faster.

==> tex_plots/quality_smallk.tex <==
% Created by tikzDevice version 0.12.4 on 2024-04-23 13:02:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,231.66) --
	( 30.48,281.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,229.40) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,239.21) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,249.03) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,258.85) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,268.67) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,278.48) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,232.15) --
	( 30.48,232.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,237.06) --
	( 30.48,237.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,241.97) --
	( 30.48,241.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,246.88) --
	( 30.48,246.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,251.79) --
	( 30.48,251.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,256.69) --
	( 30.48,256.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,261.60) --
	( 30.48,261.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,266.51) --
	( 30.48,266.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,271.42) --
	( 30.48,271.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,276.33) --
	( 30.48,276.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,281.24) --
	( 30.48,281.24);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,256.69) {$\lvert \mathcal{I}_A(\delta) \rvert / \lvert \mathcal{I} \rvert$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.50,231.66) --
	(145.50,281.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,232.15) --
	(145.50,232.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,237.06) --
	(145.50,237.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,241.97) --
	(145.50,241.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,246.88) --
	(145.50,246.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,251.79) --
	(145.50,251.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,256.69) --
	(145.50,256.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,261.60) --
	(145.50,261.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,266.51) --
	(145.50,266.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,271.42) --
	(145.50,271.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,276.33) --
	(145.50,276.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,281.24) --
	(145.50,281.24);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.51,231.66) --
	(260.51,281.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,232.15) --
	(260.51,232.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,237.06) --
	(260.51,237.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,241.97) --
	(260.51,241.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,246.88) --
	(260.51,246.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,251.79) --
	(260.51,251.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,256.69) --
	(260.51,256.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,261.60) --
	(260.51,261.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,266.51) --
	(260.51,266.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,271.42) --
	(260.51,271.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,276.33) --
	(260.51,276.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,281.24) --
	(260.51,281.24);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.12,289.17) {a)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.13,289.17) {b)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.14,289.17) {c)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.40,289.17) {d)};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.48,231.66) rectangle (131.75,281.73);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,232.15) --
	(131.75,232.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,237.06) --
	(131.75,237.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,241.97) --
	(131.75,241.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,246.88) --
	(131.75,246.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,251.79) --
	(131.75,251.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,256.69) --
	(131.75,256.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,261.60) --
	(131.75,261.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,266.51) --
	(131.75,266.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,271.42) --
	(131.75,271.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,276.33) --
	(131.75,276.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,281.24) --
	(131.75,281.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.69,231.66) --
	( 30.69,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.74,231.66) --
	( 36.74,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.79,231.66) --
	( 42.79,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 48.84,231.66) --
	( 48.84,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 54.89,231.66) --
	( 54.89,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 60.94,231.66) --
	( 60.94,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 67.00,231.66) --
	( 67.00,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 73.05,231.66) --
	( 73.05,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 79.10,231.66) --
	( 79.10,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.15,231.66) --
	( 85.15,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 91.20,231.66) --
	( 91.20,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.70,231.66) --
	( 99.70,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (110.31,231.66) --
	(110.31,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (120.93,231.66) --
	(120.93,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (131.55,231.66) --
	(131.55,281.73);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.69,278.17) --
	( 30.81,278.17) --
	( 30.81,278.39) --
	( 30.99,278.39) --
	( 30.99,278.61) --
	( 31.05,278.61) --
	( 31.05,278.83) --
	( 31.28,278.83) --
	( 31.28,279.05) --
	( 33.09,279.05) --
	( 33.09,279.26) --
	( 33.44,279.26) --
	( 33.44,279.48) --
	( 34.15,279.48) --
	( 34.15,279.70) --
	( 34.26,279.70) --
	( 34.26,279.92) --
	( 34.63,279.92) --
	( 34.63,280.14) --
	( 35.15,280.14) --
	( 35.15,280.36) --
	( 35.40,280.36) --
	( 35.40,280.58) --
	( 37.20,280.58) --
	( 37.20,280.80) --
	( 39.06,280.80) --
	( 39.06,281.02) --
	( 69.17,281.02) --
	( 69.17,281.24);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.69,234.12) --
	( 30.74,234.12) --
	( 30.74,234.34) --
	( 30.77,234.34) --
	( 30.77,234.56) --
	( 30.89,234.56) --
	( 30.89,234.78) --
	( 30.94,234.78) --
	( 30.94,235.00) --
	( 30.95,235.00) --
	( 30.95,235.22) --
	( 30.97,235.22) --
	( 30.97,235.44) --
	( 31.04,235.44) --
	( 31.04,235.66) --
	( 31.04,235.66) --
	( 31.04,235.88) --
	( 31.32,235.88) --
	( 31.32,236.10) --
	( 31.41,236.10) --
	( 31.41,236.32) --
	( 31.46,236.32) --
	( 31.46,236.53) --
	( 31.54,236.53) --
	( 31.54,236.75) --
	( 31.56,236.75) --
	( 31.56,236.97) --
	( 31.57,236.97) --
	( 31.57,237.19) --
	( 31.60,237.19) --
	( 31.60,237.41) --
	( 31.60,237.41) --
	( 31.60,237.63) --
	( 31.88,237.63) --
	( 31.88,237.85) --
	( 32.35,237.85) --
	( 32.35,238.07) --
	( 32.78,238.07) --
	( 32.78,238.29) --
	( 32.82,238.29) --
	( 32.82,238.51) --
	( 32.89,238.51) --
	( 32.89,238.73) --
	( 32.90,238.73) --
	( 32.90,238.94) --
	( 33.00,238.94) --
	( 33.00,239.16) --
	( 33.00,239.16) --
	( 33.00,239.38) --
	( 33.03,239.38) --
	( 33.03,239.60) --
	( 33.06,239.60) --
	( 33.06,239.82) --
	( 33.22,239.82) --
	( 33.22,240.04) --
	( 33.23,240.04) --
	( 33.23,240.26) --
	( 33.28,240.26) --
	( 33.28,240.48) --
	( 33.32,240.48) --
	( 33.32,240.70) --
	( 33.46,240.70) --
	( 33.46,240.92) --
	( 33.55,240.92) --
	( 33.55,241.14) --
	( 33.65,241.14) --
	( 33.65,241.36) --
	( 33.73,241.36) --
	( 33.73,241.57) --
	( 33.94,241.57) --
	( 33.94,241.79) --
	( 34.05,241.79) --
	( 34.05,242.01) --
	( 34.11,242.01) --
	( 34.11,242.23) --
	( 34.22,242.23) --
	( 34.22,242.45) --
	( 34.32,242.45) --
	( 34.32,242.67) --
	( 34.45,242.67) --
	( 34.45,242.89) --
	( 34.51,242.89) --
	( 34.51,243.11) --
	( 34.55,243.11) --
	( 34.55,243.33) --
	( 34.57,243.33) --
	( 34.57,243.55) --
	( 34.63,243.55) --
	( 34.63,243.77) --
	( 34.64,243.77) --
	( 34.64,243.98) --
	( 34.68,243.98) --
	( 34.68,244.20) --
	( 34.69,244.20) --
	( 34.69,244.42) --
	( 34.73,244.42) --
	( 34.73,244.64) --
	( 34.92,244.64) --
	( 34.92,244.86) --
	( 35.01,244.86) --
	( 35.01,245.08) --
	( 35.06,245.08) --
	( 35.06,245.30) --
	( 35.06,245.30) --
	( 35.06,245.52) --
	( 35.13,245.52) --
	( 35.13,245.74) --
	( 35.14,245.74) --
	( 35.14,245.96) --
	( 35.16,245.96) --
	( 35.16,246.18) --
	( 35.29,246.18) --
	( 35.29,246.40) --
	( 35.31,246.40) --
	( 35.31,246.61) --
	( 35.67,246.61) --
	( 35.67,246.83) --
	( 35.71,246.83) --
	( 35.71,247.05) --
	( 35.77,247.05) --
	( 35.77,247.27) --
	( 35.79,247.27) --
	( 35.79,247.49) --
	( 35.81,247.49) --
	( 35.81,247.71) --
	( 35.86,247.71) --
	( 35.86,247.93) --
	( 35.87,247.93) --
	( 35.87,248.15) --
	( 35.98,248.15) --
	( 35.98,248.37) --
	( 36.03,248.37) --
	( 36.03,248.59) --
	( 36.12,248.59) --
	( 36.12,248.81) --
	( 36.25,248.81) --
	( 36.25,249.02) --
	( 36.28,249.02) --
	( 36.28,249.24) --
	( 36.32,249.24) --
	( 36.32,249.46) --
	( 36.36,249.46) --
	( 36.36,249.68) --
	( 36.37,249.68) --
	( 36.37,249.90) --
	( 36.49,249.90) --
	( 36.49,250.12) --
	( 36.74,250.12) --
	( 36.74,250.34) --
	( 36.79,250.34) --
	( 36.79,250.56) --
	( 36.88,250.56) --
	( 36.88,250.78) --
	( 37.01,250.78) --
	( 37.01,251.00) --
	( 37.09,251.00) --
	( 37.09,251.22) --
	( 37.12,251.22) --
	( 37.12,251.44) --
	( 37.20,251.44) --
	( 37.20,251.65) --
	( 37.29,251.65) --
	( 37.29,251.87) --
	( 37.31,251.87) --
	( 37.31,252.09) --
	( 37.53,252.09) --
	( 37.53,252.31) --
	( 37.73,252.31) --
	( 37.73,252.53) --
	( 37.90,252.53) --
	( 37.90,252.75) --
	( 37.98,252.75) --
	( 37.98,252.97) --
	( 38.04,252.97) --
	( 38.04,253.19) --
	( 38.17,253.19) --
	( 38.17,253.41) --
	( 38.22,253.41) --
	( 38.22,253.63) --
	( 38.29,253.63) --
	( 38.29,253.85) --
	( 38.31,253.85) --
	( 38.31,254.06) --
	( 38.32,254.06) --
	( 38.32,254.28) --
	( 38.42,254.28) --
	( 38.42,254.50) --
	( 38.51,254.50) --
	( 38.51,254.72) --
	( 38.72,254.72) --
	( 38.72,254.94) --
	( 38.75,254.94) --
	( 38.75,255.16) --
	( 38.75,255.16) --
	( 38.75,255.38) --
	( 38.77,255.38) --
	( 38.77,255.60) --
	( 38.79,255.60) --
	( 38.79,255.82) --
	( 38.97,255.82) --
	( 38.97,256.04) --
	( 39.23,256.04) --
	( 39.23,256.26) --
	( 39.23,256.26) --
	( 39.23,256.48) --
	( 39.24,256.48) --
	( 39.24,256.69) --
	( 39.28,256.69) --
	( 39.28,256.91) --
	( 39.34,256.91) --
	( 39.34,257.13) --
	( 39.37,257.13) --
	( 39.37,257.35) --
	( 39.97,257.35) --
	( 39.97,257.57) --
	( 40.24,257.57) --
	( 40.24,257.79) --
	( 40.40,257.79) --
	( 40.40,258.01) --
	( 40.55,258.01) --
	( 40.55,258.23) --
	( 41.13,258.23) --
	( 41.13,258.45) --
	( 41.19,258.45) --
	( 41.19,258.67) --
	( 41.33,258.67) --
	( 41.33,258.89) --
	( 41.39,258.89) --
	( 41.39,259.10) --
	( 41.44,259.10) --
	( 41.44,259.32) --
	( 41.87,259.32) --
	( 41.87,259.54) --
	( 42.21,259.54) --
	( 42.21,259.76) --
	( 42.41,259.76) --
	( 42.41,259.98) --
	( 42.77,259.98) --
	( 42.77,260.20) --
	( 42.78,260.20) --
	( 42.78,260.42) --
	( 42.89,260.42) --
	( 42.89,260.64) --
	( 42.95,260.64) --
	( 42.95,260.86) --
	( 43.28,260.86) --
	( 43.28,261.08) --
	( 43.37,261.08) --
	( 43.37,261.30) --
	( 43.39,261.30) --
	( 43.39,261.52) --
	( 43.46,261.52) --
	( 43.46,261.73) --
	( 43.53,261.73) --
	( 43.53,261.95) --
	( 43.59,261.95) --
	( 43.59,262.17) --
	( 44.28,262.17) --
	( 44.28,262.39) --
	( 44.49,262.39) --
	( 44.49,262.61) --
	( 44.58,262.61) --
	( 44.58,262.83) --
	( 44.73,262.83) --
	( 44.73,263.05) --
	( 45.35,263.05) --
	( 45.35,263.27) --
	( 46.26,263.27) --
	( 46.26,263.49) --
	( 46.30,263.49) --
	( 46.30,263.71) --
	( 46.36,263.71) --
	( 46.36,263.93) --
	( 46.64,263.93) --
	( 46.64,264.14) --
	( 47.52,264.14) --
	( 47.52,264.36) --
	( 47.64,264.36) --
	( 47.64,264.58) --
	( 47.65,264.58) --
	( 47.65,264.80) --
	( 47.69,264.80) --
	( 47.69,265.02) --
	( 47.99,265.02) --
	( 47.99,265.24) --
	( 48.11,265.24) --
	( 48.11,265.46) --
	( 48.34,265.46) --
	( 48.34,265.68) --
	( 49.17,265.68) --
	( 49.17,265.90) --
	( 49.28,265.90) --
	( 49.28,266.12) --
	( 50.17,266.12) --
	( 50.17,266.34) --
	( 50.23,266.34) --
	( 50.23,266.56) --
	( 50.42,266.56) --
	( 50.42,266.77) --
	( 51.54,266.77) --
	( 51.54,266.99) --
	( 51.78,266.99) --
	( 51.78,267.21) --
	( 51.85,267.21) --
	( 51.85,267.43) --
	( 52.03,267.43) --
	( 52.03,267.65) --
	( 52.18,267.65) --
	( 52.18,267.87) --
	( 52.32,267.87) --
	( 52.32,268.09) --
	( 53.37,268.09) --
	( 53.37,268.31) --
	( 53.67,268.31) --
	( 53.67,268.53) --
	( 53.74,268.53) --
	( 53.74,268.75) --
	( 53.83,268.75) --
	( 53.83,268.97) --
	( 54.34,268.97) --
	( 54.34,269.18) --
	( 54.38,269.18) --
	( 54.38,269.40) --
	( 54.48,269.40) --
	( 54.48,269.62) --
	( 54.79,269.62) --
	( 54.79,269.84) --
	( 54.99,269.84) --
	( 54.99,270.06) --
	( 55.32,270.06) --
	( 55.32,270.28) --
	( 55.34,270.28) --
	( 55.34,270.50) --
	( 55.60,270.50) --
	( 55.60,270.72) --
	( 55.61,270.72) --
	( 55.61,270.94) --
	( 55.64,270.94) --
	( 55.64,271.16) --
	( 55.78,271.16) --
	( 55.78,271.38) --
	( 55.82,271.38) --
	( 55.82,271.60) --
	( 55.96,271.60) --
	( 55.96,271.81) --
	( 56.14,271.81) --
	( 56.14,272.03) --
	( 56.29,272.03) --
	( 56.29,272.25) --
	( 56.36,272.25) --
	( 56.36,272.47) --
	( 56.37,272.47) --
	( 56.37,272.69) --
	( 56.47,272.69) --
	( 56.47,272.91) --
	( 56.61,272.91) --
	( 56.61,273.13) --
	( 56.68,273.13) --
	( 56.68,273.35) --
	( 56.76,273.35) --
	( 56.76,273.57) --
	( 56.83,273.57) --
	( 56.83,273.79) --
	( 56.83,273.79) --
	( 56.83,274.01) --
	( 56.94,274.01) --
	( 56.94,274.22) --
	( 57.07,274.22) --
	( 57.07,274.44) --
	( 57.11,274.44) --
	( 57.11,274.66) --
	( 57.49,274.66) --
	( 57.49,274.88) --
	( 57.56,274.88) --
	( 57.56,275.10) --
	( 57.64,275.10) --
	( 57.64,275.32) --
	( 57.74,275.32) --
	( 57.74,275.54) --
	( 58.07,275.54) --
	( 58.07,275.76) --
	( 58.11,275.76) --
	( 58.11,275.98) --
	( 58.71,275.98) --
	( 58.71,276.20) --
	( 58.95,276.20) --
	( 58.95,276.42) --
	( 60.52,276.42) --
	( 60.52,276.64) --
	( 60.86,276.64) --
	( 60.86,276.85) --
	( 61.65,276.85) --
	( 61.65,277.07) --
	( 63.74,277.07) --
	( 63.74,277.29) --
	( 63.91,277.29) --
	( 63.91,277.51) --
	( 64.93,277.51) --
	( 64.93,277.73) --
	( 66.16,277.73) --
	( 66.16,277.95) --
	( 70.67,277.95) --
	( 70.67,278.17) --
	( 71.89,278.17) --
	( 71.89,278.39) --
	( 73.36,278.39) --
	( 73.36,278.61) --
	( 74.04,278.61) --
	( 74.04,278.83) --
	( 74.08,278.83) --
	( 74.08,279.05) --
	( 74.84,279.05) --
	( 74.84,279.26) --
	( 75.93,279.26) --
	( 75.93,279.48) --
	( 76.46,279.48) --
	( 76.46,279.70) --
	( 76.47,279.70) --
	( 76.47,279.92) --
	( 78.15,279.92) --
	( 78.15,280.14) --
	( 79.01,280.14) --
	( 79.01,280.36) --
	( 81.48,280.36) --
	( 81.48,280.58) --
	( 82.91,280.58) --
	( 82.91,280.80) --
	( 86.11,280.80) --
	( 86.11,281.02) --
	( 91.70,281.02) --
	( 91.70,281.24);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.69,233.25) --
	( 30.78,233.25) --
	( 30.78,233.47) --
	( 32.98,233.47) --
	( 32.98,233.69) --
	( 38.17,233.69) --
	( 38.17,233.90) --
	( 38.49,233.90) --
	( 38.49,234.12) --
	( 39.16,234.12) --
	( 39.16,234.34) --
	( 39.24,234.34) --
	( 39.24,234.56) --
	( 40.26,234.56) --
	( 40.26,234.78) --
	( 40.89,234.78) --
	( 40.89,235.00) --
	( 42.24,235.00) --
	( 42.24,235.22) --
	( 42.67,235.22) --
	( 42.67,235.44) --
	( 42.95,235.44) --
	( 42.95,235.66) --
	( 43.12,235.66) --
	( 43.12,235.88) --
	( 43.30,235.88) --
	( 43.30,236.10) --
	( 44.18,236.10) --
	( 44.18,236.32) --
	( 44.40,236.32) --
	( 44.40,236.53) --
	( 44.87,236.53) --
	( 44.87,236.75) --
	( 47.00,236.75) --
	( 47.00,236.97) --
	( 49.82,236.97) --
	( 49.82,237.19) --
	( 51.19,237.19) --
	( 51.19,237.41) --
	( 51.73,237.41) --
	( 51.73,237.63) --
	( 52.36,237.63) --
	( 52.36,237.85) --
	( 52.45,237.85) --
	( 52.45,238.07) --
	( 52.70,238.07) --
	( 52.70,238.29) --
	( 52.78,238.29) --
	( 52.78,238.51) --
	( 54.18,238.51) --
	( 54.18,238.73) --
	( 54.19,238.73) --
	( 54.19,238.94) --
	( 54.49,238.94) --
	( 54.49,239.16) --
	( 55.45,239.16) --
	( 55.45,239.38) --
	( 55.64,239.38) --
	( 55.64,239.60) --
	( 55.80,239.60) --
	( 55.80,239.82) --
	( 56.53,239.82) --
	( 56.53,240.04) --
	( 56.68,240.04) --
	( 56.68,240.26) --
	( 56.81,240.26) --
	( 56.81,240.48) --
	( 57.24,240.48) --
	( 57.24,240.70) --
	( 57.34,240.70) --
	( 57.34,240.92) --
	( 57.46,240.92) --
	( 57.46,241.14) --
	( 57.77,241.14) --
	( 57.77,241.36) --
	( 58.40,241.36) --
	( 58.40,241.57) --
	( 58.77,241.57) --
	( 58.77,241.79) --
	( 59.48,241.79) --
	( 59.48,242.01) --
	( 59.76,242.01) --
	( 59.76,242.23) --
	( 60.15,242.23) --
	( 60.15,242.45) --
	( 60.35,242.45) --
	( 60.35,242.67) --
	( 60.64,242.67) --
	( 60.64,242.89) --
	( 60.77,242.89) --
	( 60.77,243.11) --
	( 60.82,243.11) --
	( 60.82,243.33) --
	( 60.85,243.33) --
	( 60.85,243.55) --
	( 61.02,243.55) --
	( 61.02,243.77) --
	( 61.52,243.77) --
	( 61.52,243.98) --
	( 61.60,243.98) --
	( 61.60,244.20) --
	( 61.73,244.20) --
	( 61.73,244.42) --
	( 61.86,244.42) --
	( 61.86,244.64) --
	( 62.22,244.64) --
	( 62.22,244.86) --
	( 62.35,244.86) --
	( 62.35,245.08) --
	( 62.54,245.08) --
	( 62.54,245.30) --
	( 62.71,245.30) --
	( 62.71,245.52) --
	( 62.78,245.52) --
	( 62.78,245.74) --
	( 63.17,245.74) --
	( 63.17,245.96) --
	( 63.33,245.96) --
	( 63.33,246.18) --
	( 63.70,246.18) --
	( 63.70,246.40) --
	( 63.71,246.40) --
	( 63.71,246.61) --
	( 63.83,246.61) --
	( 63.83,246.83) --
	( 63.84,246.83) --
	( 63.84,247.05) --
	( 64.68,247.05) --
	( 64.68,247.27) --
	( 64.95,247.27) --
	( 64.95,247.49) --
	( 65.23,247.49) --
	( 65.23,247.71) --
	( 65.36,247.71) --
	( 65.36,247.93) --
	( 65.83,247.93) --
	( 65.83,248.15) --
	( 66.14,248.15) --
	( 66.14,248.37) --
	( 66.86,248.37) --
	( 66.86,248.59) --
	( 66.87,248.59) --
	( 66.87,248.81) --
	( 67.24,248.81) --
	( 67.24,249.02) --
	( 67.56,249.02) --
	( 67.56,249.24) --
	( 67.81,249.24) --
	( 67.81,249.46) --
	( 69.34,249.46) --
	( 69.34,249.68) --
	( 70.15,249.68) --
	( 70.15,249.90) --
	( 70.37,249.90) --
	( 70.37,250.12) --
	( 70.93,250.12) --
	( 70.93,250.34) --
	( 71.19,250.34) --
	( 71.19,250.56) --
	( 71.85,250.56) --
	( 71.85,250.78) --
	( 72.62,250.78) --
	( 72.62,251.00) --
	( 73.21,251.00) --
	( 73.21,251.22) --
	( 75.98,251.22) --
	( 75.98,251.44) --
	( 76.97,251.44) --
	( 76.97,251.65) --
	( 77.26,251.65) --
	( 77.26,251.87) --
	( 77.67,251.87) --
	( 77.67,252.09) --
	( 77.71,252.09) --
	( 77.71,252.31) --
	( 77.83,252.31) --
	( 77.83,252.53) --
	( 78.90,252.53) --
	( 78.90,252.75) --
	( 78.97,252.75) --
	( 78.97,252.97) --
	( 79.42,252.97) --
	( 79.42,253.19) --
	( 79.93,253.19) --
	( 79.93,253.41) --
	( 80.82,253.41) --
	( 80.82,253.63) --
	( 81.18,253.63) --
	( 81.18,253.85) --
	( 81.51,253.85) --
	( 81.51,254.06) --
	( 81.53,254.06) --
	( 81.53,254.28) --
	( 82.53,254.28) --
	( 82.53,254.50) --
	( 82.56,254.50) --
	( 82.56,254.72) --
	( 83.21,254.72) --
	( 83.21,254.94) --
	( 83.43,254.94) --
	( 83.43,255.16) --
	( 84.19,255.16) --
	( 84.19,255.38) --
	( 84.66,255.38) --
	( 84.66,255.60) --
	( 85.05,255.60) --
	( 85.05,255.82) --
	( 86.99,255.82) --
	( 86.99,256.04) --
	( 87.32,256.04) --
	( 87.32,256.26) --
	( 88.46,256.26) --
	( 88.46,256.48) --
	( 88.49,256.48) --
	( 88.49,256.69) --
	( 88.91,256.69) --
	( 88.91,256.91) --
	( 91.27,256.91) --
	( 91.27,257.13) --
	( 91.29,257.13) --
	( 91.29,257.35) --
	( 91.30,257.35) --
	( 91.30,257.57) --
	( 91.32,257.57) --
	( 91.32,257.79) --
	( 91.35,257.79) --
	( 91.35,258.01) --
	( 91.36,258.01) --
	( 91.36,258.23) --
	( 91.43,258.23) --
	( 91.43,258.45) --
	( 91.45,258.45) --
	( 91.45,258.67) --
	( 91.46,258.67) --
	( 91.46,258.89) --
	( 91.46,258.89) --
	( 91.46,259.10) --
	( 91.47,259.10) --
	( 91.47,259.32) --
	( 91.53,259.32) --
	( 91.53,259.54) --
	( 91.53,259.54) --
	( 91.53,259.76) --
	( 91.54,259.76) --
	( 91.54,259.98) --
	( 91.55,259.98) --
	( 91.55,260.20) --
	( 91.55,260.20) --
	( 91.55,260.42) --
	( 91.71,260.42) --
	( 91.71,260.64) --
	( 91.73,260.64) --
	( 91.73,260.86) --
	( 91.76,260.86) --
	( 91.76,261.08) --
	( 91.77,261.08) --
	( 91.77,261.30) --
	( 91.80,261.30) --
	( 91.80,261.52) --
	( 91.82,261.52) --
	( 91.82,261.73) --
	( 91.84,261.73) --
	( 91.84,261.95) --
	( 91.85,261.95) --
	( 91.85,262.17) --
	( 91.85,262.17) --
	( 91.85,262.39) --
	( 91.88,262.39) --
	( 91.88,262.61) --
	( 91.89,262.61) --
	( 91.89,262.83) --
	( 91.89,262.83) --
	( 91.89,263.05) --
	( 91.93,263.05) --
	( 91.93,263.27) --
	( 91.93,263.27) --
	( 91.93,263.49) --
	( 91.96,263.49) --
	( 91.96,263.71) --
	( 92.01,263.71) --
	( 92.01,263.93) --
	( 92.08,263.93) --
	( 92.08,264.14) --
	( 92.10,264.14) --
	( 92.10,264.36) --
	( 92.15,264.36) --
	( 92.15,264.58) --
	( 92.15,264.58) --
	( 92.15,264.80) --
	( 92.25,264.80) --
	( 92.25,265.02) --
	( 92.28,265.02) --
	( 92.28,265.24) --
	( 92.29,265.24) --
	( 92.29,265.46) --
	( 92.31,265.46) --
	( 92.31,265.68) --
	( 92.35,265.68) --
	( 92.35,265.90) --
	( 92.36,265.90) --
	( 92.36,266.12) --
	( 92.41,266.12) --
	( 92.41,266.34) --
	( 92.45,266.34) --
	( 92.45,266.56) --
	( 92.46,266.56) --
	( 92.46,266.77) --
	( 92.49,266.77) --
	( 92.49,266.99) --
	( 92.57,266.99) --
	( 92.57,267.21) --
	( 92.65,267.21) --
	( 92.65,267.43) --
	( 92.69,267.43) --
	( 92.69,267.65) --
	( 92.71,267.65) --
	( 92.71,267.87) --
	( 92.72,267.87) --
	( 92.72,268.09) --
	( 92.72,268.09) --
	( 92.72,268.31) --
	( 92.85,268.31) --
	( 92.85,268.53) --
	( 92.87,268.53) --
	( 92.87,268.75) --
	( 92.92,268.75) --
	( 92.92,268.97) --
	( 93.00,268.97) --
	( 93.00,269.18) --
	( 93.01,269.18) --
	( 93.01,269.40) --
	( 93.02,269.40) --
	( 93.02,269.62) --
	( 93.02,269.62) --
	( 93.02,269.84) --
	( 93.07,269.84) --
	( 93.07,270.06) --
	( 93.08,270.06) --
	( 93.08,270.28) --
	( 93.13,270.28) --
	( 93.13,270.50) --
	( 93.17,270.50) --
	( 93.17,270.72) --
	( 93.20,270.72) --
	( 93.20,270.94) --
	( 93.31,270.94) --
	( 93.31,271.16) --
	( 93.34,271.16) --
	( 93.34,271.38) --
	( 93.34,271.38) --
	( 93.34,271.60) --
	( 93.36,271.60) --
	( 93.36,271.81) --
	( 93.37,271.81) --
	( 93.37,272.03) --
	( 93.40,272.03) --
	( 93.40,272.25) --
	( 93.43,272.25) --
	( 93.43,272.47) --
	( 93.46,272.47) --
	( 93.46,272.69) --
	( 93.48,272.69) --
	( 93.48,272.91) --
	( 93.50,272.91) --
	( 93.50,273.13) --
	( 93.52,273.13) --
	( 93.52,273.35) --
	( 93.55,273.35) --
	( 93.55,273.57) --
	( 93.59,273.57) --
	( 93.59,273.79) --
	( 93.61,273.79) --
	( 93.61,274.01) --
	( 93.72,274.01) --
	( 93.72,274.22) --
	( 93.76,274.22) --
	( 93.76,274.44) --
	( 93.85,274.44) --
	( 93.85,274.66) --
	( 93.86,274.66) --
	( 93.86,274.88) --
	( 93.90,274.88) --
	( 93.90,275.10) --
	( 93.91,275.10) --
	( 93.91,275.32) --
	( 93.93,275.32) --
	( 93.93,275.54) --
	( 93.96,275.54) --
	( 93.96,275.76) --
	( 93.97,275.76) --
	( 93.97,275.98) --
	( 94.14,275.98) --
	( 94.14,276.20) --
	( 94.15,276.20) --
	( 94.15,276.42) --
	( 94.16,276.42) --
	( 94.16,276.64) --
	( 94.23,276.64) --
	( 94.23,276.85) --
	( 94.24,276.85) --
	( 94.24,277.07) --
	( 94.48,277.07) --
	( 94.48,277.29) --
	( 94.55,277.29) --
	( 94.55,277.51) --
	( 94.59,277.51) --
	( 94.59,277.73) --
	( 95.07,277.73) --
	( 95.07,277.95) --
	( 95.11,277.95) --
	( 95.11,278.17) --
	( 95.14,278.17) --
	( 95.14,278.39) --
	( 95.31,278.39) --
	( 95.31,278.61) --
	( 95.52,278.61) --
	( 95.52,278.83) --
	( 95.81,278.83) --
	( 95.81,279.05) --
	( 95.94,279.05) --
	( 95.94,279.26) --
	( 96.84,279.26) --
	( 96.84,279.48) --
	( 97.43,279.48) --
	( 97.43,279.70) --
	( 97.45,279.70) --
	( 97.45,279.92) --
	(101.33,279.92) --
	(101.33,280.14) --
	(102.61,280.14) --
	(102.61,280.36) --
	(104.43,280.36) --
	(104.43,280.58) --
	(107.05,280.58) --
	(107.05,280.80) --
	(110.55,280.80) --
	(110.55,281.02) --
	(119.77,281.02) --
	(119.77,281.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.20,231.66) -- ( 91.20,281.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.55,231.66) -- (131.55,281.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.48,231.66) rectangle (131.75,281.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.50,231.66) rectangle (246.76,281.73);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,232.15) --
	(246.76,232.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,237.06) --
	(246.76,237.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,241.97) --
	(246.76,241.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,246.88) --
	(246.76,246.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,251.79) --
	(246.76,251.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,256.69) --
	(246.76,256.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,261.60) --
	(246.76,261.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,266.51) --
	(246.76,266.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,271.42) --
	(246.76,271.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,276.33) --
	(246.76,276.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,281.24) --
	(246.76,281.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.70,231.66) --
	(145.70,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (151.75,231.66) --
	(151.75,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.80,231.66) --
	(157.80,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (163.85,231.66) --
	(163.85,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (169.91,231.66) --
	(169.91,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (175.96,231.66) --
	(175.96,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (182.01,231.66) --
	(182.01,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (188.06,231.66) --
	(188.06,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (194.11,231.66) --
	(194.11,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.16,231.66) --
	(200.16,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (206.21,231.66) --
	(206.21,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (214.71,231.66) --
	(214.71,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (225.33,231.66) --
	(225.33,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (235.94,231.66) --
	(235.94,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (246.56,231.66) --
	(246.56,281.73);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,line join=round] (145.70,250.56) --
	(145.71,250.56) --
	(145.71,250.78) --
	(146.02,250.78) --
	(146.02,251.00) --
	(146.44,251.00) --
	(146.44,251.22) --
	(146.57,251.22) --
	(146.57,251.44) --
	(146.83,251.44) --
	(146.83,251.65) --
	(147.04,251.65) --
	(147.04,251.87) --
	(147.04,251.87) --
	(147.04,252.09) --
	(147.15,252.09) --
	(147.15,252.31) --
	(147.68,252.31) --
	(147.68,252.53) --
	(147.82,252.53) --
	(147.82,252.75) --
	(147.85,252.75) --
	(147.85,252.97) --
	(147.98,252.97) --
	(147.98,253.19) --
	(148.03,253.19) --
	(148.03,253.41) --
	(148.19,253.41) --
	(148.19,253.63) --
	(148.21,253.63) --
	(148.21,253.85) --
	(148.57,253.85) --
	(148.57,254.06) --
	(148.98,254.06) --
	(148.98,254.28) --
	(149.38,254.28) --
	(149.38,254.50) --
	(149.99,254.50) --
	(149.99,254.72) --
	(150.16,254.72) --
	(150.16,254.94) --
	(150.42,254.94) --
	(150.42,255.16) --
	(150.48,255.16) --
	(150.48,255.38) --
	(150.74,255.38) --
	(150.74,255.60) --
	(150.85,255.60) --
	(150.85,255.82) --
	(151.13,255.82) --
	(151.13,256.04) --
	(152.18,256.04) --
	(152.18,256.26) --
	(152.44,256.26) --
	(152.44,256.48) --
	(152.53,256.48) --
	(152.53,256.69) --
	(152.78,256.69) --
	(152.78,256.91) --
	(152.83,256.91) --
	(152.83,257.13) --
	(152.92,257.13) --
	(152.92,257.35) --
	(152.96,257.35) --
	(152.96,257.57) --
	(153.92,257.57) --
	(153.92,257.79) --
	(154.08,257.79) --
	(154.08,258.01) --
	(154.08,258.01) --
	(154.08,258.23) --
	(154.37,258.23) --
	(154.37,258.45) --
	(155.00,258.45) --
	(155.00,258.67) --
	(156.55,258.67) --
	(156.55,258.89) --
	(157.97,258.89) --
	(157.97,259.10) --
	(157.98,259.10) --
	(157.98,259.32) --
	(159.36,259.32) --
	(159.36,259.54) --
	(159.82,259.54) --
	(159.82,259.76) --
	(160.01,259.76) --
	(160.01,259.98) --
	(161.43,259.98) --
	(161.43,260.20) --
	(161.59,260.20) --
	(161.59,260.42) --
	(161.99,260.42) --
	(161.99,260.64) --
	(163.94,260.64) --
	(163.94,260.86) --
	(164.86,260.86) --
	(164.86,261.08) --
	(164.95,261.08) --
	(164.95,261.30) --
	(165.44,261.30) --
	(165.44,261.52) --
	(165.64,261.52) --
	(165.64,261.73) --
	(165.87,261.73) --
	(165.87,261.95) --
	(166.11,261.95) --
	(166.11,262.17) --
	(166.98,262.17) --
	(166.98,262.39) --
	(167.51,262.39) --
	(167.51,262.61) --
	(167.91,262.61) --
	(167.91,262.83) --
	(169.25,262.83) --
	(169.25,263.05) --
	(170.75,263.05) --
	(170.75,263.27) --
	(171.87,263.27) --
	(171.87,263.49) --
	(172.64,263.49) --
	(172.64,263.71) --
	(172.97,263.71) --
	(172.97,263.93) --
	(173.11,263.93) --
	(173.11,264.14) --
	(173.17,264.14) --
	(173.17,264.36) --
	(173.45,264.36) --
	(173.45,264.58) --
	(173.94,264.58) --
	(173.94,264.80) --
	(174.57,264.80) --
	(174.57,265.02) --
	(177.88,265.02) --
	(177.88,265.24) --
	(180.92,265.24) --
	(180.92,265.46) --
	(181.19,265.46) --
	(181.19,265.68) --
	(181.84,265.68) --
	(181.84,265.90) --
	(182.96,265.90) --
	(182.96,266.12) --
	(183.05,266.12) --
	(183.05,266.34) --
	(183.74,266.34) --
	(183.74,266.56) --
	(184.65,266.56) --
	(184.65,266.77) --
	(184.99,266.77) --
	(184.99,266.99) --
	(185.18,266.99) --
	(185.18,267.21) --
	(185.20,267.21) --
	(185.20,267.43) --
	(185.23,267.43) --
	(185.23,267.65) --
	(188.18,267.65) --
	(188.18,267.87) --
	(189.47,267.87) --
	(189.47,268.09) --
	(189.61,268.09) --
	(189.61,268.31) --
	(189.67,268.31) --
	(189.67,268.53) --
	(189.78,268.53) --
	(189.78,268.75) --
	(190.04,268.75) --
	(190.04,268.97) --
	(190.99,268.97) --
	(190.99,269.18) --
	(192.96,269.18) --
	(192.96,269.40) --
	(193.86,269.40) --
	(193.86,269.62) --
	(193.89,269.62) --
	(193.89,269.84) --
	(194.34,269.84) --
	(194.34,270.06) --
	(194.55,270.06) --
	(194.55,270.28) --
	(194.82,270.28) --
	(194.82,270.50) --
	(197.01,270.50) --
	(197.01,270.72) --
	(197.64,270.72) --
	(197.64,270.94) --
	(200.29,270.94) --
	(200.29,271.16) --
	(200.33,271.16) --
	(200.33,271.38) --
	(201.07,271.38) --
	(201.07,271.60) --
	(202.22,271.60) --
	(202.22,271.81) --
	(204.63,271.81) --
	(204.63,272.03) --
	(204.77,272.03) --
	(204.77,272.25) --
	(204.83,272.25) --
	(204.83,272.47) --
	(206.27,272.47) --
	(206.27,272.69) --
	(206.31,272.69) --
	(206.31,272.91) --
	(206.33,272.91) --
	(206.33,273.13) --
	(206.49,273.13) --
	(206.49,273.35) --
	(206.55,273.35) --
	(206.55,273.57) --
	(206.80,273.57) --
	(206.80,273.79) --
	(206.84,273.79) --
	(206.84,274.01) --
	(206.94,274.01) --
	(206.94,274.22) --
	(206.97,274.22) --
	(206.97,274.44) --
	(207.02,274.44) --
	(207.02,274.66) --
	(207.18,274.66) --
	(207.18,274.88) --
	(207.18,274.88) --
	(207.18,275.10) --
	(207.32,275.10) --
	(207.32,275.32) --
	(207.37,275.32) --
	(207.37,275.54) --
	(207.64,275.54) --
	(207.64,275.76) --
	(207.64,275.76) --
	(207.64,275.98) --
	(207.68,275.98) --
	(207.68,276.20) --
	(207.73,276.20) --
	(207.73,276.42) --
	(207.86,276.42) --
	(207.86,276.64) --
	(207.90,276.64) --
	(207.90,276.85) --
	(208.00,276.85) --
	(208.00,277.07) --
	(208.12,277.07) --
	(208.12,277.29) --
	(208.41,277.29) --
	(208.41,277.51) --
	(208.47,277.51) --
	(208.47,277.73) --
	(208.62,277.73) --
	(208.62,277.95) --
	(208.89,277.95) --
	(208.89,278.17) --
	(209.00,278.17) --
	(209.00,278.39) --
	(209.08,278.39) --
	(209.08,278.61) --
	(209.08,278.61) --
	(209.08,278.83) --
	(209.16,278.83) --
	(209.16,279.05) --
	(209.34,279.05) --
	(209.34,279.26) --
	(209.40,279.26) --
	(209.40,279.48) --
	(209.54,279.48) --
	(209.54,279.70) --
	(209.58,279.70) --
	(209.58,279.92) --
	(210.41,279.92) --
	(210.41,280.14) --
	(210.60,280.14) --
	(210.60,280.36) --
	(210.78,280.36) --
	(210.78,280.58) --
	(211.38,280.58) --
	(211.38,280.80) --
	(230.67,280.80) --
	(230.67,281.02) --
	(246.56,281.02) --
	(246.56,281.24);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (145.70,232.81) --
	(145.75,232.81) --
	(145.75,233.03) --
	(145.96,233.03) --
	(145.96,233.25) --
	(145.99,233.25) --
	(145.99,233.47) --
	(146.11,233.47) --
	(146.11,233.69) --
	(146.33,233.69) --
	(146.33,233.90) --
	(146.55,233.90) --
	(146.55,234.12) --
	(146.58,234.12) --
	(146.58,234.34) --
	(146.61,234.34) --
	(146.61,234.56) --
	(146.89,234.56) --
	(146.89,234.78) --
	(147.36,234.78) --
	(147.36,235.00) --
	(147.55,235.00) --
	(147.55,235.22) --
	(147.67,235.22) --
	(147.67,235.44) --
	(147.96,235.44) --
	(147.96,235.66) --
	(148.05,235.66) --
	(148.05,235.88) --
	(148.25,235.88) --
	(148.25,236.10) --
	(148.33,236.10) --
	(148.33,236.32) --
	(148.56,236.32) --
	(148.56,236.53) --
	(148.56,236.53) --
	(148.56,236.75) --
	(148.74,236.75) --
	(148.74,236.97) --
	(148.74,236.97) --
	(148.74,237.19) --
	(149.47,237.19) --
	(149.47,237.41) --
	(149.83,237.41) --
	(149.83,237.63) --
	(149.87,237.63) --
	(149.87,237.85) --
	(150.08,237.85) --
	(150.08,238.07) --
	(150.17,238.07) --
	(150.17,238.29) --
	(150.33,238.29) --
	(150.33,238.51) --
	(150.68,238.51) --
	(150.68,238.73) --
	(150.78,238.73) --
	(150.78,238.94) --
	(150.80,238.94) --
	(150.80,239.16) --
	(151.29,239.16) --
	(151.29,239.38) --
	(151.50,239.38) --
	(151.50,239.60) --
	(151.76,239.60) --
	(151.76,239.82) --
	(151.80,239.82) --
	(151.80,240.04) --
	(152.04,240.04) --
	(152.04,240.26) --
	(152.21,240.26) --
	(152.21,240.48) --
	(152.21,240.48) --
	(152.21,240.70) --
	(152.32,240.70) --
	(152.32,240.92) --
	(152.92,240.92) --
	(152.92,241.14) --
	(153.30,241.14) --
	(153.30,241.36) --
	(153.33,241.36) --
	(153.33,241.57) --
	(153.52,241.57) --
	(153.52,241.79) --
	(153.66,241.79) --
	(153.66,242.01) --
	(153.71,242.01) --
	(153.71,242.23) --
	(153.76,242.23) --
	(153.76,242.45) --
	(153.98,242.45) --
	(153.98,242.67) --
	(154.15,242.67) --
	(154.15,242.89) --
	(154.18,242.89) --
	(154.18,243.11) --
	(154.24,243.11) --
	(154.24,243.33) --
	(154.25,243.33) --
	(154.25,243.55) --
	(154.63,243.55) --
	(154.63,243.77) --
	(154.98,243.77) --
	(154.98,243.98) --
	(155.26,243.98) --
	(155.26,244.20) --
	(155.31,244.20) --
	(155.31,244.42) --
	(155.83,244.42) --
	(155.83,244.64) --
	(156.21,244.64) --
	(156.21,244.86) --
	(156.54,244.86) --
	(156.54,245.08) --
	(158.60,245.08) --
	(158.60,245.30) --
	(159.30,245.30) --
	(159.30,245.52) --
	(159.50,245.52) --
	(159.50,245.74) --
	(159.59,245.74) --
	(159.59,245.96) --
	(159.63,245.96) --
	(159.63,246.18) --
	(159.74,246.18) --
	(159.74,246.40) --
	(159.76,246.40) --
	(159.76,246.61) --
	(160.20,246.61) --
	(160.20,246.83) --
	(160.24,246.83) --
	(160.24,247.05) --
	(160.37,247.05) --
	(160.37,247.27) --
	(160.69,247.27) --
	(160.69,247.49) --
	(161.47,247.49) --
	(161.47,247.71) --
	(161.51,247.71) --
	(161.51,247.93) --
	(162.86,247.93) --
	(162.86,248.15) --
	(163.01,248.15) --
	(163.01,248.37) --
	(164.29,248.37) --
	(164.29,248.59) --
	(164.78,248.59) --
	(164.78,248.81) --
	(165.06,248.81) --
	(165.06,249.02) --
	(165.18,249.02) --
	(165.18,249.24) --
	(165.43,249.24) --
	(165.43,249.46) --
	(165.83,249.46) --
	(165.83,249.68) --
	(166.62,249.68) --
	(166.62,249.90) --
	(166.86,249.90) --
	(166.86,250.12) --
	(167.19,250.12) --
	(167.19,250.34) --
	(167.78,250.34) --
	(167.78,250.56) --
	(167.99,250.56) --
	(167.99,250.78) --
	(168.38,250.78) --
	(168.38,251.00) --
	(168.69,251.00) --
	(168.69,251.22) --
	(168.75,251.22) --
	(168.75,251.44) --
	(168.75,251.44) --
	(168.75,251.65) --
	(168.84,251.65) --
	(168.84,251.87) --
	(169.35,251.87) --
	(169.35,252.09) --
	(169.40,252.09) --
	(169.40,252.31) --
	(170.35,252.31) --
	(170.35,252.53) --
	(170.65,252.53) --
	(170.65,252.75) --
	(170.79,252.75) --
	(170.79,252.97) --
	(170.83,252.97) --
	(170.83,253.19) --
	(171.15,253.19) --
	(171.15,253.41) --
	(171.31,253.41) --
	(171.31,253.63) --
	(171.31,253.63) --
	(171.31,253.85) --
	(171.37,253.85) --
	(171.37,254.06) --
	(171.38,254.06) --
	(171.38,254.28) --
	(171.48,254.28) --
	(171.48,254.50) --
	(171.60,254.50) --
	(171.60,254.72) --
	(171.63,254.72) --
	(171.63,254.94) --
	(171.69,254.94) --
	(171.69,255.16) --
	(171.71,255.16) --
	(171.71,255.38) --
	(171.77,255.38) --
	(171.77,255.60) --
	(171.84,255.60) --
	(171.84,255.82) --
	(171.84,255.82) --
	(171.84,256.04) --
	(171.95,256.04) --
	(171.95,256.26) --
	(172.08,256.26) --
	(172.08,256.48) --
	(172.13,256.48) --
	(172.13,256.69) --
	(172.50,256.69) --
	(172.50,256.91) --
	(172.58,256.91) --
	(172.58,257.13) --
	(172.66,257.13) --
	(172.66,257.35) --
	(173.13,257.35) --
	(173.13,257.57) --
	(173.72,257.57) --
	(173.72,257.79) --
	(173.96,257.79) --
	(173.96,258.01) --
	(174.41,258.01) --
	(174.41,258.23) --
	(174.85,258.23) --
	(174.85,258.45) --
	(175.09,258.45) --
	(175.09,258.67) --
	(176.27,258.67) --
	(176.27,258.89) --
	(177.75,258.89) --
	(177.75,259.10) --
	(179.87,259.10) --
	(179.87,259.32) --
	(180.01,259.32) --
	(180.01,259.54) --
	(180.79,259.54) --
	(180.79,259.76) --
	(181.08,259.76) --
	(181.08,259.98) --
	(181.22,259.98) --
	(181.22,260.20) --
	(182.28,260.20) --
	(182.28,260.42) --
	(182.45,260.42) --
	(182.45,260.64) --
	(182.77,260.64) --
	(182.77,260.86) --
	(183.33,260.86) --
	(183.33,261.08) --
	(183.94,261.08) --
	(183.94,261.30) --
	(185.15,261.30) --
	(185.15,261.52) --
	(185.68,261.52) --
	(185.68,261.73) --
	(185.83,261.73) --
	(185.83,261.95) --
	(186.90,261.95) --
	(186.90,262.17) --
	(186.92,262.17) --
	(186.92,262.39) --
	(187.86,262.39) --
	(187.86,262.61) --
	(188.37,262.61) --
	(188.37,262.83) --
	(189.06,262.83) --
	(189.06,263.05) --
	(189.73,263.05) --
	(189.73,263.27) --
	(189.86,263.27) --
	(189.86,263.49) --
	(190.24,263.49) --
	(190.24,263.71) --
	(190.80,263.71) --
	(190.80,263.93) --
	(191.18,263.93) --
	(191.18,264.14) --
	(193.96,264.14) --
	(193.96,264.36) --
	(194.03,264.36) --
	(194.03,264.58) --
	(194.61,264.58) --
	(194.61,264.80) --
	(196.05,264.80) --
	(196.05,265.02) --
	(196.49,265.02) --
	(196.49,265.24) --
	(197.28,265.24) --
	(197.28,265.46) --
	(197.92,265.46) --
	(197.92,265.68) --
	(198.56,265.68) --
	(198.56,265.90) --
	(199.70,265.90) --
	(199.70,266.12) --
	(200.09,266.12) --
	(200.09,266.34) --
	(200.55,266.34) --
	(200.55,266.56) --
	(200.61,266.56) --
	(200.61,266.77) --
	(200.81,266.77) --
	(200.81,266.99) --
	(201.12,266.99) --
	(201.12,267.21) --
	(201.60,267.21) --
	(201.60,267.43) --
	(202.42,267.43) --
	(202.42,267.65) --
	(203.26,267.65) --
	(203.26,267.87) --
	(203.73,267.87) --
	(203.73,268.09) --
	(204.03,268.09) --
	(204.03,268.31) --
	(206.06,268.31) --
	(206.06,268.53) --
	(206.23,268.53) --
	(206.23,268.75) --
	(206.24,268.75) --
	(206.24,268.97) --
	(206.27,268.97) --
	(206.27,269.18) --
	(206.28,269.18) --
	(206.28,269.40) --
	(206.29,269.40) --
	(206.29,269.62) --
	(206.31,269.62) --
	(206.31,269.84) --
	(206.32,269.84) --
	(206.32,270.06) --
	(206.36,270.06) --
	(206.36,270.28) --
	(206.39,270.28) --
	(206.39,270.50) --
	(206.41,270.50) --
	(206.41,270.72) --
	(206.41,270.72) --
	(206.41,270.94) --
	(206.42,270.94) --
	(206.42,271.16) --
	(206.59,271.16) --
	(206.59,271.38) --
	(206.60,271.38) --
	(206.60,271.60) --
	(206.60,271.60) --
	(206.60,271.81) --
	(206.69,271.81) --
	(206.69,272.03) --
	(206.70,272.03) --
	(206.70,272.25) --
	(206.70,272.25) --
	(206.70,272.47) --
	(206.82,272.47) --
	(206.82,272.69) --
	(207.04,272.69) --
	(207.04,272.91) --
	(207.07,272.91) --
	(207.07,273.13) --
	(207.13,273.13) --
	(207.13,273.35) --
	(207.20,273.35) --
	(207.20,273.57) --
	(207.22,273.57) --
	(207.22,273.79) --
	(207.23,273.79) --
	(207.23,274.01) --
	(207.27,274.01) --
	(207.27,274.22) --
	(207.27,274.22) --
	(207.27,274.44) --
	(207.33,274.44) --
	(207.33,274.66) --
	(207.36,274.66) --
	(207.36,274.88) --
	(207.45,274.88) --
	(207.45,275.10) --
	(207.64,275.10) --
	(207.64,275.32) --
	(207.67,275.32) --
	(207.67,275.54) --
	(207.81,275.54) --
	(207.81,275.76) --
	(207.86,275.76) --
	(207.86,275.98) --
	(207.87,275.98) --
	(207.87,276.20) --
	(207.95,276.20) --
	(207.95,276.42) --
	(208.02,276.42) --
	(208.02,276.64) --
	(208.02,276.64) --
	(208.02,276.85) --
	(208.44,276.85) --
	(208.44,277.07) --
	(208.52,277.07) --
	(208.52,277.29) --
	(208.59,277.29) --
	(208.59,277.51) --
	(208.73,277.51) --
	(208.73,277.73) --
	(208.83,277.73) --
	(208.83,277.95) --
	(208.92,277.95) --
	(208.92,278.17) --
	(209.32,278.17) --
	(209.32,278.39) --
	(209.54,278.39) --
	(209.54,278.61) --
	(209.63,278.61) --
	(209.63,278.83) --
	(209.66,278.83) --
	(209.66,279.05) --
	(209.97,279.05) --
	(209.97,279.26) --
	(210.52,279.26) --
	(210.52,279.48) --
	(210.60,279.48) --
	(210.60,279.70) --
	(210.70,279.70) --
	(210.70,279.92) --
	(210.96,279.92) --
	(210.96,280.14) --
	(211.30,280.14) --
	(211.30,280.36) --
	(212.23,280.36) --
	(212.23,280.58) --
	(212.40,280.58) --
	(212.40,280.80) --
	(231.17,280.80) --
	(231.17,281.02) --
	(246.56,281.02) --
	(246.56,281.24);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.7pt,line join=round] (145.70,262.17) --
	(145.90,262.17) --
	(145.90,262.39) --
	(146.30,262.39) --
	(146.30,262.61) --
	(146.61,262.61) --
	(146.61,262.83) --
	(147.00,262.83) --
	(147.00,263.05) --
	(147.33,263.05) --
	(147.33,263.27) --
	(148.18,263.27) --
	(148.18,263.49) --
	(148.65,263.49) --
	(148.65,263.71) --
	(148.76,263.71) --
	(148.76,263.93) --
	(148.79,263.93) --
	(148.79,264.14) --
	(149.11,264.14) --
	(149.11,264.36) --
	(150.00,264.36) --
	(150.00,264.58) --
	(150.74,264.58) --
	(150.74,264.80) --
	(150.90,264.80) --
	(150.90,265.02) --
	(151.17,265.02) --
	(151.17,265.24) --
	(152.36,265.24) --
	(152.36,265.46) --
	(152.38,265.46) --
	(152.38,265.68) --
	(152.45,265.68) --
	(152.45,265.90) --
	(152.93,265.90) --
	(152.93,266.12) --
	(153.17,266.12) --
	(153.17,266.34) --
	(153.89,266.34) --
	(153.89,266.56) --
	(154.28,266.56) --
	(154.28,266.77) --
	(155.53,266.77) --
	(155.53,266.99) --
	(155.70,266.99) --
	(155.70,267.21) --
	(156.27,267.21) --
	(156.27,267.43) --
	(156.74,267.43) --
	(156.74,267.65) --
	(157.40,267.65) --
	(157.40,267.87) --
	(158.52,267.87) --
	(158.52,268.09) --
	(160.17,268.09) --
	(160.17,268.31) --
	(160.73,268.31) --
	(160.73,268.53) --
	(161.16,268.53) --
	(161.16,268.75) --
	(161.62,268.75) --
	(161.62,268.97) --
	(162.15,268.97) --
	(162.15,269.18) --
	(162.25,269.18) --
	(162.25,269.40) --
	(162.90,269.40) --
	(162.90,269.62) --
	(163.23,269.62) --
	(163.23,269.84) --
	(163.40,269.84) --
	(163.40,270.06) --
	(164.23,270.06) --
	(164.23,270.28) --
	(164.87,270.28) --
	(164.87,270.50) --
	(165.14,270.50) --
	(165.14,270.72) --
	(166.14,270.72) --
	(166.14,270.94) --
	(166.48,270.94) --
	(166.48,271.16) --
	(166.57,271.16) --
	(166.57,271.38) --
	(166.87,271.38) --
	(166.87,271.60) --
	(166.89,271.60) --
	(166.89,271.81) --
	(167.15,271.81) --
	(167.15,272.03) --
	(167.42,272.03) --
	(167.42,272.25) --
	(168.43,272.25) --
	(168.43,272.47) --
	(168.45,272.47) --
	(168.45,272.69) --
	(169.70,272.69) --
	(169.70,272.91) --
	(170.27,272.91) --
	(170.27,273.13) --
	(170.51,273.13) --
	(170.51,273.35) --
	(170.63,273.35) --
	(170.63,273.57) --
	(171.10,273.57) --
	(171.10,273.79) --
	(171.38,273.79) --
	(171.38,274.01) --
	(174.42,274.01) --
	(174.42,274.22) --
	(175.34,274.22) --
	(175.34,274.44) --
	(175.70,274.44) --
	(175.70,274.66) --
	(176.35,274.66) --
	(176.35,274.88) --
	(177.82,274.88) --
	(177.82,275.10) --
	(178.89,275.10) --
	(178.89,275.32) --
	(179.58,275.32) --
	(179.58,275.54) --
	(180.52,275.54) --
	(180.52,275.76) --
	(182.44,275.76) --
	(182.44,275.98) --
	(182.75,275.98) --
	(182.75,276.20) --
	(182.84,276.20) --
	(182.84,276.42) --
	(184.10,276.42) --
	(184.10,276.64) --
	(184.63,276.64) --
	(184.63,276.85) --
	(188.03,276.85) --
	(188.03,277.07) --
	(188.70,277.07) --
	(188.70,277.29) --
	(188.98,277.29) --
	(188.98,277.51) --
	(189.63,277.51) --
	(189.63,277.73) --
	(190.41,277.73) --
	(190.41,277.95) --
	(190.93,277.95) --
	(190.93,278.17) --
	(190.94,278.17) --
	(190.94,278.39) --
	(192.58,278.39) --
	(192.58,278.61) --
	(193.50,278.61) --
	(193.50,278.83) --
	(195.75,278.83) --
	(195.75,279.05) --
	(201.21,279.05) --
	(201.21,279.26) --
	(201.49,279.26) --
	(201.49,279.48) --
	(205.85,279.48) --
	(205.85,279.70) --
	(206.28,279.70) --
	(206.28,279.92) --
	(206.38,279.92) --
	(206.38,280.14) --
	(206.45,280.14) --
	(206.45,280.36) --
	(206.46,280.36) --
	(206.46,280.58) --
	(208.39,280.58) --
	(208.39,280.80) --
	(221.89,280.80) --
	(221.89,281.02) --
	(222.15,281.02) --
	(222.15,281.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.21,231.66) -- (206.21,281.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.56,231.66) -- (246.56,281.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.50,231.66) rectangle (246.76,281.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.51,231.66) rectangle (361.77,281.73);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,232.15) --
	(361.77,232.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,237.06) --
	(361.77,237.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,241.97) --
	(361.77,241.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,246.88) --
	(361.77,246.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,251.79) --
	(361.77,251.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,256.69) --
	(361.77,256.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,261.60) --
	(361.77,261.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,266.51) --
	(361.77,266.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,271.42) --
	(361.77,271.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,276.33) --
	(361.77,276.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,281.24) --
	(361.77,281.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.68,231.66) --
	(260.68,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (265.72,231.66) --
	(265.72,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (270.77,231.66) --
	(270.77,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (275.82,231.66) --
	(275.82,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.86,231.66) --
	(280.86,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (285.91,231.66) --
	(285.91,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.96,231.66) --
	(290.96,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (296.00,231.66) --
	(296.00,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (301.05,231.66) --
	(301.05,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (306.10,231.66) --
	(306.10,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (311.14,231.66) --
	(311.14,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (318.22,231.66) --
	(318.22,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (327.08,231.66) --
	(327.08,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (335.93,231.66) --
	(335.93,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.78,231.66) --
	(344.78,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (353.19,231.66) --
	(353.19,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (361.61,231.66) --
	(361.61,281.73);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,line join=round] (260.68,266.56) --
	(260.78,266.56) --
	(260.78,266.77) --
	(260.93,266.77) --
	(260.93,266.99) --
	(260.98,266.99) --
	(260.98,267.21) --
	(261.17,267.21) --
	(261.17,267.43) --
	(261.63,267.43) --
	(261.63,267.65) --
	(262.20,267.65) --
	(262.20,267.87) --
	(262.51,267.87) --
	(262.51,268.09) --
	(262.68,268.09) --
	(262.68,268.31) --
	(264.40,268.31) --
	(264.40,268.53) --
	(266.03,268.53) --
	(266.03,268.75) --
	(266.11,268.75) --
	(266.11,268.97) --
	(266.29,268.97) --
	(266.29,269.18) --
	(266.97,269.18) --
	(266.97,269.40) --
	(267.66,269.40) --
	(267.66,269.62) --
	(268.02,269.62) --
	(268.02,269.84) --
	(269.44,269.84) --
	(269.44,270.06) --
	(270.50,270.06) --
	(270.50,270.28) --
	(270.51,270.28) --
	(270.51,270.50) --
	(272.39,270.50) --
	(272.39,270.72) --
	(274.91,270.72) --
	(274.91,270.94) --
	(275.94,270.94) --
	(275.94,271.16) --
	(277.70,271.16) --
	(277.70,271.38) --
	(278.16,271.38) --
	(278.16,271.60) --
	(281.63,271.60) --
	(281.63,271.81) --
	(282.23,271.81) --
	(282.23,272.03) --
	(283.47,272.03) --
	(283.47,272.25) --
	(283.61,272.25) --
	(283.61,272.47) --
	(284.58,272.47) --
	(284.58,272.69) --
	(284.76,272.69) --
	(284.76,272.91) --
	(285.70,272.91) --
	(285.70,273.13) --
	(289.73,273.13) --
	(289.73,273.35) --
	(290.15,273.35) --
	(290.15,273.57) --
	(292.77,273.57) --
	(292.77,273.79) --
	(293.79,273.79) --
	(293.79,274.01) --
	(295.51,274.01) --
	(295.51,274.22) --
	(298.76,274.22) --
	(298.76,274.44) --
	(308.39,274.44) --
	(308.39,274.66) --
	(310.44,274.66) --
	(310.44,274.88) --
	(311.33,274.88) --
	(311.33,275.10) --
	(311.36,275.10) --
	(311.36,275.32) --
	(311.48,275.32) --
	(311.48,275.54) --
	(311.48,275.54) --
	(311.48,275.76) --
	(311.56,275.76) --
	(311.56,275.98) --
	(311.62,275.98) --
	(311.62,276.20) --
	(311.64,276.20) --
	(311.64,276.42) --
	(311.66,276.42) --
	(311.66,276.64) --
	(311.71,276.64) --
	(311.71,276.85) --
	(311.78,276.85) --
	(311.78,277.07) --
	(311.83,277.07) --
	(311.83,277.29) --
	(311.87,277.29) --
	(311.87,277.51) --
	(312.00,277.51) --
	(312.00,277.73) --
	(312.06,277.73) --
	(312.06,277.95) --
	(312.06,277.95) --
	(312.06,278.17) --
	(312.12,278.17) --
	(312.12,278.39) --
	(312.24,278.39) --
	(312.24,278.61) --
	(312.29,278.61) --
	(312.29,278.83) --
	(312.29,278.83) --
	(312.29,279.05) --
	(312.32,279.05) --
	(312.32,279.26) --
	(312.32,279.26) --
	(312.32,279.48) --
	(312.37,279.48) --
	(312.37,279.70) --
	(312.52,279.70) --
	(312.52,279.92) --
	(312.59,279.92) --
	(312.59,280.14) --
	(312.93,280.14) --
	(312.93,280.36) --
	(313.08,280.36) --
	(313.08,280.58) --
	(313.60,280.58) --
	(313.60,280.80) --
	(313.84,280.80) --
	(313.84,281.02) --
	(313.93,281.02) --
	(313.93,281.24);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (260.68,234.12) --
	(260.72,234.12) --
	(260.72,234.34) --
	(260.75,234.34) --
	(260.75,234.56) --
	(260.89,234.56) --
	(260.89,234.78) --
	(260.97,234.78) --
	(260.97,235.00) --
	(261.20,235.00) --
	(261.20,235.22) --
	(261.28,235.22) --
	(261.28,235.44) --
	(261.32,235.44) --
	(261.32,235.66) --
	(261.39,235.66) --
	(261.39,235.88) --
	(261.40,235.88) --
	(261.40,236.10) --
	(261.42,236.10) --
	(261.42,236.32) --
	(261.44,236.32) --
	(261.44,236.53) --
	(261.68,236.53) --
	(261.68,236.75) --
	(262.06,236.75) --
	(262.06,236.97) --
	(262.46,236.97) --
	(262.46,237.19) --
	(262.51,237.19) --
	(262.51,237.41) --
	(262.52,237.41) --
	(262.52,237.63) --
	(262.60,237.63) --
	(262.60,237.85) --
	(262.64,237.85) --
	(262.64,238.07) --
	(262.79,238.07) --
	(262.79,238.29) --
	(262.80,238.29) --
	(262.80,238.51) --
	(262.88,238.51) --
	(262.88,238.73) --
	(263.07,238.73) --
	(263.07,238.94) --
	(263.15,238.94) --
	(263.15,239.16) --
	(263.53,239.16) --
	(263.53,239.38) --
	(263.71,239.38) --
	(263.71,239.60) --
	(263.82,239.60) --
	(263.82,239.82) --
	(263.90,239.82) --
	(263.90,240.04) --
	(263.97,240.04) --
	(263.97,240.26) --
	(264.01,240.26) --
	(264.01,240.48) --
	(264.01,240.48) --
	(264.01,240.70) --
	(264.05,240.70) --
	(264.05,240.92) --
	(264.21,240.92) --
	(264.21,241.14) --
	(264.33,241.14) --
	(264.33,241.36) --
	(264.41,241.36) --
	(264.41,241.57) --
	(264.52,241.57) --
	(264.52,241.79) --
	(264.83,241.79) --
	(264.83,242.01) --
	(264.93,242.01) --
	(264.93,242.23) --
	(264.95,242.23) --
	(264.95,242.45) --
	(264.99,242.45) --
	(264.99,242.67) --
	(265.00,242.67) --
	(265.00,242.89) --
	(265.10,242.89) --
	(265.10,243.11) --
	(265.21,243.11) --
	(265.21,243.33) --
	(265.34,243.33) --
	(265.34,243.55) --
	(265.37,243.55) --
	(265.37,243.77) --
	(265.41,243.77) --
	(265.41,243.98) --
	(265.42,243.98) --
	(265.42,244.20) --
	(265.52,244.20) --
	(265.52,244.42) --
	(265.73,244.42) --
	(265.73,244.64) --
	(265.77,244.64) --
	(265.77,244.86) --
	(265.84,244.86) --
	(265.84,245.08) --
	(265.88,245.08) --
	(265.88,245.30) --
	(265.95,245.30) --
	(265.95,245.52) --
	(266.02,245.52) --
	(266.02,245.74) --
	(266.11,245.74) --
	(266.11,245.96) --
	(266.19,245.96) --
	(266.19,246.18) --
	(266.20,246.18) --
	(266.20,246.40) --
	(266.55,246.40) --
	(266.55,246.61) --
	(266.70,246.61) --
	(266.70,246.83) --
	(266.76,246.83) --
	(266.76,247.05) --
	(266.81,247.05) --
	(266.81,247.27) --
	(266.92,247.27) --
	(266.92,247.49) --
	(267.02,247.49) --
	(267.02,247.71) --
	(267.04,247.71) --
	(267.04,247.93) --
	(267.05,247.93) --
	(267.05,248.15) --
	(267.13,248.15) --
	(267.13,248.37) --
	(267.20,248.37) --
	(267.20,248.59) --
	(267.38,248.59) --
	(267.38,248.81) --
	(267.40,248.81) --
	(267.40,249.02) --
	(267.40,249.02) --
	(267.40,249.24) --
	(267.42,249.24) --
	(267.42,249.46) --
	(267.44,249.46) --
	(267.44,249.68) --
	(267.58,249.68) --
	(267.58,249.90) --
	(267.80,249.90) --
	(267.80,250.12) --
	(267.80,250.12) --
	(267.80,250.34) --
	(267.84,250.34) --
	(267.84,250.56) --
	(267.90,250.56) --
	(267.90,250.78) --
	(267.92,250.78) --
	(267.92,251.00) --
	(268.42,251.00) --
	(268.42,251.22) --
	(268.78,251.22) --
	(268.78,251.44) --
	(268.90,251.44) --
	(268.90,251.65) --
	(269.44,251.65) --
	(269.44,251.87) --
	(269.56,251.87) --
	(269.56,252.09) --
	(269.61,252.09) --
	(269.61,252.31) --
	(269.98,252.31) --
	(269.98,252.53) --
	(270.46,252.53) --
	(270.46,252.75) --
	(270.71,252.75) --
	(270.71,252.97) --
	(270.77,252.97) --
	(270.77,253.19) --
	(270.91,253.19) --
	(270.91,253.41) --
	(270.93,253.41) --
	(270.93,253.63) --
	(271.18,253.63) --
	(271.18,253.85) --
	(271.26,253.85) --
	(271.26,254.06) --
	(271.39,254.06) --
	(271.39,254.28) --
	(271.44,254.28) --
	(271.44,254.50) --
	(272.02,254.50) --
	(272.02,254.72) --
	(272.19,254.72) --
	(272.19,254.94) --
	(272.26,254.94) --
	(272.26,255.16) --
	(272.39,255.16) --
	(272.39,255.38) --
	(272.62,255.38) --
	(272.62,255.60) --
	(273.98,255.60) --
	(273.98,255.82) --
	(274.72,255.82) --
	(274.72,256.04) --
	(274.83,256.04) --
	(274.83,256.26) --
	(275.11,256.26) --
	(275.11,256.48) --
	(276.18,256.48) --
	(276.18,256.69) --
	(276.93,256.69) --
	(276.93,256.91) --
	(277.13,256.91) --
	(277.13,257.13) --
	(278.07,257.13) --
	(278.07,257.35) --
	(278.27,257.35) --
	(278.27,257.57) --
	(278.33,257.57) --
	(278.33,257.79) --
	(278.47,257.79) --
	(278.47,258.01) --
	(278.60,258.01) --
	(278.60,258.23) --
	(279.35,258.23) --
	(279.35,258.45) --
	(279.59,258.45) --
	(279.59,258.67) --
	(279.85,258.67) --
	(279.85,258.89) --
	(279.90,258.89) --
	(279.90,259.10) --
	(279.97,259.10) --
	(279.97,259.32) --
	(280.28,259.32) --
	(280.28,259.54) --
	(280.35,259.54) --
	(280.35,259.76) --
	(280.40,259.76) --
	(280.40,259.98) --
	(280.44,259.98) --
	(280.44,260.20) --
	(280.52,260.20) --
	(280.52,260.42) --
	(280.78,260.42) --
	(280.78,260.64) --
	(280.95,260.64) --
	(280.95,260.86) --
	(281.22,260.86) --
	(281.22,261.08) --
	(281.24,261.08) --
	(281.24,261.30) --
	(281.45,261.30) --
	(281.45,261.52) --
	(281.46,261.52) --
	(281.46,261.73) --
	(281.49,261.73) --
	(281.49,261.95) --
	(281.60,261.95) --
	(281.60,262.17) --
	(281.63,262.17) --
	(281.63,262.39) --
	(281.75,262.39) --
	(281.75,262.61) --
	(281.90,262.61) --
	(281.90,262.83) --
	(281.93,262.83) --
	(281.93,263.05) --
	(282.03,263.05) --
	(282.03,263.27) --
	(282.09,263.27) --
	(282.09,263.49) --
	(282.10,263.49) --
	(282.10,263.71) --
	(282.18,263.71) --
	(282.18,263.93) --
	(282.30,263.93) --
	(282.30,264.14) --
	(282.35,264.14) --
	(282.35,264.36) --
	(282.36,264.36) --
	(282.36,264.58) --
	(282.42,264.58) --
	(282.42,264.80) --
	(282.48,264.80) --
	(282.48,265.02) --
	(282.48,265.02) --
	(282.48,265.24) --
	(282.57,265.24) --
	(282.57,265.46) --
	(282.68,265.46) --
	(282.68,265.68) --
	(282.72,265.68) --
	(282.72,265.90) --
	(283.03,265.90) --
	(283.03,266.12) --
	(283.09,266.12) --
	(283.09,266.34) --
	(283.16,266.34) --
	(283.16,266.56) --
	(283.23,266.56) --
	(283.23,266.77) --
	(283.55,266.77) --
	(283.55,266.99) --
	(283.77,266.99) --
	(283.77,267.21) --
	(284.05,267.21) --
	(284.05,267.43) --
	(284.25,267.43) --
	(284.25,267.65) --
	(286.27,267.65) --
	(286.27,267.87) --
	(286.92,267.87) --
	(286.92,268.09) --
	(286.97,268.09) --
	(286.97,268.31) --
	(291.11,268.31) --
	(291.11,268.53) --
	(292.23,268.53) --
	(292.23,268.75) --
	(294.02,268.75) --
	(294.02,268.97) --
	(294.10,268.97) --
	(294.10,269.18) --
	(295.03,269.18) --
	(295.03,269.40) --
	(296.26,269.40) --
	(296.26,269.62) --
	(296.83,269.62) --
	(296.83,269.84) --
	(296.86,269.84) --
	(296.86,270.06) --
	(297.50,270.06) --
	(297.50,270.28) --
	(298.27,270.28) --
	(298.27,270.50) --
	(298.41,270.50) --
	(298.41,270.72) --
	(298.85,270.72) --
	(298.85,270.94) --
	(298.86,270.94) --
	(298.86,271.16) --
	(300.26,271.16) --
	(300.26,271.38) --
	(300.48,271.38) --
	(300.48,271.60) --
	(300.95,271.60) --
	(300.95,271.81) --
	(300.98,271.81) --
	(300.98,272.03) --
	(303.03,272.03) --
	(303.03,272.25) --
	(303.47,272.25) --
	(303.47,272.47) --
	(304.23,272.47) --
	(304.23,272.69) --
	(306.89,272.69) --
	(306.89,272.91) --
	(310.50,272.91) --
	(310.50,273.13) --
	(311.13,273.13) --
	(311.13,273.35) --
	(311.17,273.35) --
	(311.17,273.57) --
	(311.26,273.57) --
	(311.26,273.79) --
	(311.43,273.79) --
	(311.43,274.01) --
	(311.56,274.01) --
	(311.56,274.22) --
	(311.57,274.22) --
	(311.57,274.44) --
	(311.57,274.44) --
	(311.57,274.66) --
	(311.57,274.66) --
	(311.57,274.88) --
	(311.57,274.88) --
	(311.57,275.10) --
	(311.61,275.10) --
	(311.61,275.32) --
	(311.68,275.32) --
	(311.68,275.54) --
	(311.70,275.54) --
	(311.70,275.76) --
	(311.72,275.76) --
	(311.72,275.98) --
	(311.75,275.98) --
	(311.75,276.20) --
	(311.79,276.20) --
	(311.79,276.42) --
	(311.86,276.42) --
	(311.86,276.64) --
	(311.87,276.64) --
	(311.87,276.85) --
	(311.94,276.85) --
	(311.94,277.07) --
	(311.97,277.07) --
	(311.97,277.29) --
	(312.01,277.29) --
	(312.01,277.51) --
	(312.03,277.51) --
	(312.03,277.73) --
	(312.14,277.73) --
	(312.14,277.95) --
	(312.21,277.95) --
	(312.21,278.17) --
	(312.25,278.17) --
	(312.25,278.39) --
	(312.30,278.39) --
	(312.30,278.61) --
	(312.34,278.61) --
	(312.34,278.83) --
	(312.39,278.83) --
	(312.39,279.05) --
	(312.40,279.05) --
	(312.40,279.26) --
	(312.42,279.26) --
	(312.42,279.48) --
	(312.66,279.48) --
	(312.66,279.70) --
	(312.67,279.70) --
	(312.67,279.92) --
	(313.09,279.92) --
	(313.09,280.14) --
	(313.42,280.14) --
	(313.42,280.36) --
	(313.54,280.36) --
	(313.54,280.58) --
	(313.69,280.58) --
	(313.69,280.80) --
	(314.31,280.80) --
	(314.31,281.02) --
	(314.72,281.02) --
	(314.72,281.24);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,line join=round] (267.49,232.37) --
	(267.75,232.37) --
	(267.75,232.59) --
	(267.81,232.59) --
	(267.81,232.81) --
	(268.66,232.81) --
	(268.66,233.03) --
	(269.18,233.03) --
	(269.18,233.25) --
	(270.32,233.25) --
	(270.32,233.47) --
	(270.67,233.47) --
	(270.67,233.69) --
	(271.04,233.69) --
	(271.04,233.90) --
	(271.93,233.90) --
	(271.93,234.12) --
	(272.11,234.12) --
	(272.11,234.34) --
	(272.51,234.34) --
	(272.51,234.56) --
	(274.29,234.56) --
	(274.29,234.78) --
	(278.83,234.78) --
	(278.83,235.00) --
	(280.14,235.00) --
	(280.14,235.22) --
	(280.27,235.22) --
	(280.27,235.44) --
	(281.48,235.44) --
	(281.48,235.66) --
	(281.62,235.66) --
	(281.62,235.88) --
	(282.36,235.88) --
	(282.36,236.10) --
	(282.91,236.10) --
	(282.91,236.32) --
	(283.79,236.32) --
	(283.79,236.53) --
	(284.93,236.53) --
	(284.93,236.75) --
	(285.24,236.75) --
	(285.24,236.97) --
	(285.36,236.97) --
	(285.36,237.19) --
	(285.41,237.19) --
	(285.41,237.41) --
	(285.97,237.41) --
	(285.97,237.63) --
	(286.39,237.63) --
	(286.39,237.85) --
	(286.46,237.85) --
	(286.46,238.07) --
	(286.57,238.07) --
	(286.57,238.29) --
	(286.67,238.29) --
	(286.67,238.51) --
	(286.97,238.51) --
	(286.97,238.73) --
	(287.08,238.73) --
	(287.08,238.94) --
	(287.24,238.94) --
	(287.24,239.16) --
	(287.36,239.16) --
	(287.36,239.38) --
	(287.38,239.38) --
	(287.38,239.60) --
	(287.76,239.60) --
	(287.76,239.82) --
	(288.21,239.82) --
	(288.21,240.04) --
	(288.90,240.04) --
	(288.90,240.26) --
	(289.25,240.26) --
	(289.25,240.48) --
	(289.60,240.48) --
	(289.60,240.70) --
	(290.14,240.70) --
	(290.14,240.92) --
	(290.27,240.92) --
	(290.27,241.14) --
	(290.84,241.14) --
	(290.84,241.36) --
	(291.16,241.36) --
	(291.16,241.57) --
	(291.43,241.57) --
	(291.43,241.79) --
	(291.64,241.79) --
	(291.64,242.01) --
	(292.27,242.01) --
	(292.27,242.23) --
	(292.91,242.23) --
	(292.91,242.45) --
	(293.59,242.45) --
	(293.59,242.67) --
	(294.24,242.67) --
	(294.24,242.89) --
	(294.85,242.89) --
	(294.85,243.11) --
	(295.00,243.11) --
	(295.00,243.33) --
	(295.72,243.33) --
	(295.72,243.55) --
	(295.84,243.55) --
	(295.84,243.77) --
	(295.91,243.77) --
	(295.91,243.98) --
	(295.92,243.98) --
	(295.92,244.20) --
	(298.44,244.20) --
	(298.44,244.42) --
	(298.57,244.42) --
	(298.57,244.64) --
	(299.27,244.64) --
	(299.27,244.86) --
	(299.51,244.86) --
	(299.51,245.08) --
	(299.85,245.08) --
	(299.85,245.30) --
	(299.89,245.30) --
	(299.89,245.52) --
	(299.99,245.52) --
	(299.99,245.74) --
	(300.89,245.74) --
	(300.89,245.96) --
	(300.94,245.96) --
	(300.94,246.18) --
	(301.31,246.18) --
	(301.31,246.40) --
	(302.37,246.40) --
	(302.37,246.61) --
	(303.07,246.61) --
	(303.07,246.83) --
	(303.88,246.83) --
	(303.88,247.05) --
	(303.91,247.05) --
	(303.91,247.27) --
	(303.93,247.27) --
	(303.93,247.49) --
	(304.48,247.49) --
	(304.48,247.71) --
	(304.66,247.71) --
	(304.66,247.93) --
	(304.67,247.93) --
	(304.67,248.15) --
	(305.69,248.15) --
	(305.69,248.37) --
	(306.01,248.37) --
	(306.01,248.59) --
	(306.61,248.59) --
	(306.61,248.81) --
	(306.95,248.81) --
	(306.95,249.02) --
	(307.28,249.02) --
	(307.28,249.24) --
	(307.48,249.24) --
	(307.48,249.46) --
	(307.63,249.46) --
	(307.63,249.68) --
	(307.90,249.68) --
	(307.90,249.90) --
	(308.86,249.90) --
	(308.86,250.12) --
	(308.88,250.12) --
	(308.88,250.34) --
	(309.23,250.34) --
	(309.23,250.56) --
	(311.20,250.56) --
	(311.20,250.78) --
	(311.23,250.78) --
	(311.23,251.00) --
	(311.24,251.00) --
	(311.24,251.22) --
	(311.26,251.22) --
	(311.26,251.44) --
	(311.28,251.44) --
	(311.28,251.65) --
	(311.35,251.65) --
	(311.35,251.87) --
	(311.35,251.87) --
	(311.35,252.09) --
	(311.36,252.09) --
	(311.36,252.31) --
	(311.42,252.31) --
	(311.42,252.53) --
	(311.43,252.53) --
	(311.43,252.75) --
	(311.43,252.75) --
	(311.43,252.97) --
	(311.46,252.97) --
	(311.46,253.19) --
	(311.57,253.19) --
	(311.57,253.41) --
	(311.58,253.41) --
	(311.58,253.63) --
	(311.62,253.63) --
	(311.62,253.85) --
	(311.64,253.85) --
	(311.64,254.06) --
	(311.66,254.06) --
	(311.66,254.28) --
	(311.67,254.28) --
	(311.67,254.50) --
	(311.68,254.50) --
	(311.68,254.72) --
	(311.68,254.72) --
	(311.68,254.94) --
	(311.70,254.94) --
	(311.70,255.16) --
	(311.71,255.16) --
	(311.71,255.38) --
	(311.72,255.38) --
	(311.72,255.60) --
	(311.75,255.60) --
	(311.75,255.82) --
	(311.75,255.82) --
	(311.75,256.04) --
	(311.75,256.04) --
	(311.75,256.26) --
	(311.78,256.26) --
	(311.78,256.48) --
	(311.82,256.48) --
	(311.82,256.69) --
	(311.87,256.69) --
	(311.87,256.91) --
	(311.89,256.91) --
	(311.89,257.13) --
	(311.93,257.13) --
	(311.93,257.35) --
	(311.93,257.35) --
	(311.93,257.57) --
	(312.00,257.57) --
	(312.00,257.79) --
	(312.02,257.79) --
	(312.02,258.01) --
	(312.04,258.01) --
	(312.04,258.23) --
	(312.05,258.23) --
	(312.05,258.45) --
	(312.06,258.45) --
	(312.06,258.67) --
	(312.10,258.67) --
	(312.10,258.89) --
	(312.11,258.89) --
	(312.11,259.10) --
	(312.15,259.10) --
	(312.15,259.32) --
	(312.18,259.32) --
	(312.18,259.54) --
	(312.19,259.54) --
	(312.19,259.76) --
	(312.19,259.76) --
	(312.19,259.98) --
	(312.22,259.98) --
	(312.22,260.20) --
	(312.23,260.20) --
	(312.23,260.42) --
	(312.26,260.42) --
	(312.26,260.64) --
	(312.28,260.64) --
	(312.28,260.86) --
	(312.30,260.86) --
	(312.30,261.08) --
	(312.33,261.08) --
	(312.33,261.30) --
	(312.35,261.30) --
	(312.35,261.52) --
	(312.36,261.52) --
	(312.36,261.73) --
	(312.38,261.73) --
	(312.38,261.95) --
	(312.40,261.95) --
	(312.40,262.17) --
	(312.40,262.17) --
	(312.40,262.39) --
	(312.41,262.39) --
	(312.41,262.61) --
	(312.44,262.61) --
	(312.44,262.83) --
	(312.48,262.83) --
	(312.48,263.05) --
	(312.52,263.05) --
	(312.52,263.27) --
	(312.53,263.27) --
	(312.53,263.49) --
	(312.57,263.49) --
	(312.57,263.71) --
	(312.57,263.71) --
	(312.57,263.93) --
	(312.60,263.93) --
	(312.60,264.14) --
	(312.64,264.14) --
	(312.64,264.36) --
	(312.65,264.36) --
	(312.65,264.58) --
	(312.65,264.58) --
	(312.65,264.80) --
	(312.66,264.80) --
	(312.66,265.02) --
	(312.66,265.02) --
	(312.66,265.24) --
	(312.67,265.24) --
	(312.67,265.46) --
	(312.68,265.46) --
	(312.68,265.68) --
	(312.70,265.68) --
	(312.70,265.90) --
	(312.70,265.90) --
	(312.70,266.12) --
	(312.71,266.12) --
	(312.71,266.34) --
	(312.72,266.34) --
	(312.72,266.56) --
	(312.75,266.56) --
	(312.75,266.77) --
	(312.79,266.77) --
	(312.79,266.99) --
	(312.81,266.99) --
	(312.81,267.21) --
	(312.85,267.21) --
	(312.85,267.43) --
	(312.90,267.43) --
	(312.90,267.65) --
	(312.91,267.65) --
	(312.91,267.87) --
	(312.92,267.87) --
	(312.92,268.09) --
	(312.93,268.09) --
	(312.93,268.31) --
	(312.94,268.31) --
	(312.94,268.53) --
	(312.95,268.53) --
	(312.95,268.75) --
	(312.98,268.75) --
	(312.98,268.97) --
	(313.03,268.97) --
	(313.03,269.18) --
	(313.03,269.18) --
	(313.03,269.40) --
	(313.04,269.40) --
	(313.04,269.62) --
	(313.06,269.62) --
	(313.06,269.84) --
	(313.07,269.84) --
	(313.07,270.06) --
	(313.10,270.06) --
	(313.10,270.28) --
	(313.13,270.28) --
	(313.13,270.50) --
	(313.13,270.50) --
	(313.13,270.72) --
	(313.15,270.72) --
	(313.15,270.94) --
	(313.24,270.94) --
	(313.24,271.16) --
	(313.25,271.16) --
	(313.25,271.38) --
	(313.28,271.38) --
	(313.28,271.60) --
	(313.35,271.60) --
	(313.35,271.81) --
	(313.36,271.81) --
	(313.36,272.03) --
	(313.39,272.03) --
	(313.39,272.25) --
	(313.40,272.25) --
	(313.40,272.47) --
	(313.42,272.47) --
	(313.42,272.69) --
	(313.42,272.69) --
	(313.42,272.91) --
	(313.42,272.91) --
	(313.42,273.13) --
	(313.44,273.13) --
	(313.44,273.35) --
	(313.45,273.35) --
	(313.45,273.57) --
	(313.55,273.57) --
	(313.55,273.79) --
	(313.56,273.79) --
	(313.56,274.01) --
	(313.59,274.01) --
	(313.59,274.22) --
	(313.60,274.22) --
	(313.60,274.44) --
	(313.61,274.44) --
	(313.61,274.66) --
	(313.67,274.66) --
	(313.67,274.88) --
	(313.68,274.88) --
	(313.68,275.10) --
	(313.87,275.10) --
	(313.87,275.32) --
	(313.88,275.32) --
	(313.88,275.54) --
	(313.94,275.54) --
	(313.94,275.76) --
	(313.97,275.76) --
	(313.97,275.98) --
	(313.98,275.98) --
	(313.98,276.20) --
	(314.10,276.20) --
	(314.10,276.42) --
	(314.15,276.42) --
	(314.15,276.64) --
	(314.37,276.64) --
	(314.37,276.85) --
	(314.40,276.85) --
	(314.40,277.07) --
	(314.42,277.07) --
	(314.42,277.29) --
	(314.57,277.29) --
	(314.57,277.51) --
	(314.70,277.51) --
	(314.70,277.73) --
	(314.74,277.73) --
	(314.74,277.95) --
	(314.80,277.95) --
	(314.80,278.17) --
	(314.98,278.17) --
	(314.98,278.39) --
	(315.02,278.39) --
	(315.02,278.61) --
	(315.03,278.61) --
	(315.03,278.83) --
	(315.10,278.83) --
	(315.10,279.05) --
	(315.37,279.05) --
	(315.37,279.26) --
	(315.84,279.26) --
	(315.84,279.48) --
	(316.33,279.48) --
	(316.33,279.70) --
	(316.35,279.70) --
	(316.35,279.92) --
	(319.59,279.92) --
	(319.59,280.14) --
	(320.65,280.14) --
	(320.65,280.36) --
	(322.17,280.36) --
	(322.17,280.58) --
	(324.36,280.58) --
	(324.36,280.80) --
	(327.27,280.80) --
	(327.27,281.02) --
	(334.97,281.02) --
	(334.97,281.24);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,line join=round] (260.68,244.64) --
	(262.52,244.64) --
	(262.52,244.86) --
	(263.61,244.86) --
	(263.61,245.08) --
	(264.36,245.08) --
	(264.36,245.30) --
	(265.45,245.30) --
	(265.45,245.52) --
	(268.47,245.52) --
	(268.47,245.74) --
	(268.83,245.74) --
	(268.83,245.96) --
	(269.63,245.96) --
	(269.63,246.18) --
	(269.85,246.18) --
	(269.85,246.40) --
	(271.00,246.40) --
	(271.00,246.61) --
	(271.18,246.61) --
	(271.18,246.83) --
	(272.08,246.83) --
	(272.08,247.05) --
	(272.59,247.05) --
	(272.59,247.27) --
	(272.96,247.27) --
	(272.96,247.49) --
	(273.41,247.49) --
	(273.41,247.71) --
	(273.44,247.71) --
	(273.44,247.93) --
	(273.55,247.93) --
	(273.55,248.15) --
	(273.90,248.15) --
	(273.90,248.37) --
	(274.04,248.37) --
	(274.04,248.59) --
	(278.45,248.59) --
	(278.45,248.81) --
	(278.74,248.81) --
	(278.74,249.02) --
	(279.71,249.02) --
	(279.71,249.24) --
	(280.36,249.24) --
	(280.36,249.46) --
	(280.51,249.46) --
	(280.51,249.68) --
	(281.19,249.68) --
	(281.19,249.90) --
	(281.46,249.90) --
	(281.46,250.12) --
	(281.66,250.12) --
	(281.66,250.34) --
	(282.74,250.34) --
	(282.74,250.56) --
	(283.85,250.56) --
	(283.85,250.78) --
	(284.63,250.78) --
	(284.63,251.00) --
	(285.11,251.00) --
	(285.11,251.22) --
	(286.20,251.22) --
	(286.20,251.44) --
	(286.76,251.44) --
	(286.76,251.65) --
	(287.07,251.65) --
	(287.07,251.87) --
	(287.08,251.87) --
	(287.08,252.09) --
	(288.10,252.09) --
	(288.10,252.31) --
	(288.36,252.31) --
	(288.36,252.53) --
	(290.48,252.53) --
	(290.48,252.75) --
	(290.54,252.75) --
	(290.54,252.97) --
	(290.58,252.97) --
	(290.58,253.19) --
	(291.80,253.19) --
	(291.80,253.41) --
	(291.94,253.41) --
	(291.94,253.63) --
	(292.83,253.63) --
	(292.83,253.85) --
	(292.92,253.85) --
	(292.92,254.06) --
	(292.98,254.06) --
	(292.98,254.28) --
	(293.28,254.28) --
	(293.28,254.50) --
	(293.39,254.50) --
	(293.39,254.72) --
	(294.71,254.72) --
	(294.71,254.94) --
	(295.06,254.94) --
	(295.06,255.16) --
	(295.87,255.16) --
	(295.87,255.38) --
	(296.41,255.38) --
	(296.41,255.60) --
	(296.84,255.60) --
	(296.84,255.82) --
	(297.05,255.82) --
	(297.05,256.04) --
	(299.07,256.04) --
	(299.07,256.26) --
	(299.34,256.26) --
	(299.34,256.48) --
	(300.65,256.48) --
	(300.65,256.69) --
	(300.77,256.69) --
	(300.77,256.91) --
	(301.03,256.91) --
	(301.03,257.13) --
	(301.62,257.13) --
	(301.62,257.35) --
	(302.08,257.35) --
	(302.08,257.57) --
	(302.66,257.57) --
	(302.66,257.79) --
	(303.62,257.79) --
	(303.62,258.01) --
	(304.28,258.01) --
	(304.28,258.23) --
	(304.50,258.23) --
	(304.50,258.45) --
	(305.16,258.45) --
	(305.16,258.67) --
	(306.11,258.67) --
	(306.11,258.89) --
	(306.35,258.89) --
	(306.35,259.10) --
	(306.42,259.10) --
	(306.42,259.32) --
	(306.67,259.32) --
	(306.67,259.54) --
	(307.79,259.54) --
	(307.79,259.76) --
	(308.81,259.76) --
	(308.81,259.98) --
	(308.91,259.98) --
	(308.91,260.20) --
	(309.10,260.20) --
	(309.10,260.42) --
	(309.65,260.42) --
	(309.65,260.64) --
	(311.17,260.64) --
	(311.17,260.86) --
	(311.20,260.86) --
	(311.20,261.08) --
	(311.22,261.08) --
	(311.22,261.30) --
	(311.24,261.30) --
	(311.24,261.52) --
	(311.26,261.52) --
	(311.26,261.73) --
	(311.27,261.73) --
	(311.27,261.95) --
	(311.28,261.95) --
	(311.28,262.17) --
	(311.28,262.17) --
	(311.28,262.39) --
	(311.35,262.39) --
	(311.35,262.61) --
	(311.36,262.61) --
	(311.36,262.83) --
	(311.36,262.83) --
	(311.36,263.05) --
	(311.39,263.05) --
	(311.39,263.27) --
	(311.41,263.27) --
	(311.41,263.49) --
	(311.42,263.49) --
	(311.42,263.71) --
	(311.46,263.71) --
	(311.46,263.93) --
	(311.49,263.93) --
	(311.49,264.14) --
	(311.52,264.14) --
	(311.52,264.36) --
	(311.53,264.36) --
	(311.53,264.58) --
	(311.54,264.58) --
	(311.54,264.80) --
	(311.59,264.80) --
	(311.59,265.02) --
	(311.62,265.02) --
	(311.62,265.24) --
	(311.68,265.24) --
	(311.68,265.46) --
	(311.70,265.46) --
	(311.70,265.68) --
	(311.73,265.68) --
	(311.73,265.90) --
	(311.75,265.90) --
	(311.75,266.12) --
	(311.90,266.12) --
	(311.90,266.34) --
	(311.91,266.34) --
	(311.91,266.56) --
	(311.92,266.56) --
	(311.92,266.77) --
	(311.94,266.77) --
	(311.94,266.99) --
	(311.96,266.99) --
	(311.96,267.21) --
	(311.98,267.21) --
	(311.98,267.43) --
	(312.00,267.43) --
	(312.00,267.65) --
	(312.03,267.65) --
	(312.03,267.87) --
	(312.06,267.87) --
	(312.06,268.09) --
	(312.06,268.09) --
	(312.06,268.31) --
	(312.13,268.31) --
	(312.13,268.53) --
	(312.14,268.53) --
	(312.14,268.75) --
	(312.16,268.75) --
	(312.16,268.97) --
	(312.18,268.97) --
	(312.18,269.18) --
	(312.20,269.18) --
	(312.20,269.40) --
	(312.24,269.40) --
	(312.24,269.62) --
	(312.27,269.62) --
	(312.27,269.84) --
	(312.29,269.84) --
	(312.29,270.06) --
	(312.33,270.06) --
	(312.33,270.28) --
	(312.39,270.28) --
	(312.39,270.50) --
	(312.39,270.50) --
	(312.39,270.72) --
	(312.40,270.72) --
	(312.40,270.94) --
	(312.41,270.94) --
	(312.41,271.16) --
	(312.49,271.16) --
	(312.49,271.38) --
	(312.50,271.38) --
	(312.50,271.60) --
	(312.53,271.60) --
	(312.53,271.81) --
	(312.53,271.81) --
	(312.53,272.03) --
	(312.54,272.03) --
	(312.54,272.25) --
	(312.58,272.25) --
	(312.58,272.47) --
	(312.69,272.47) --
	(312.69,272.69) --
	(312.90,272.69) --
	(312.90,272.91) --
	(313.11,272.91) --
	(313.11,273.13) --
	(313.15,273.13) --
	(313.15,273.35) --
	(313.16,273.35) --
	(313.16,273.57) --
	(313.46,273.57) --
	(313.46,273.79) --
	(313.58,273.79) --
	(313.58,274.01) --
	(313.59,274.01) --
	(313.59,274.22) --
	(313.63,274.22) --
	(313.63,274.44) --
	(313.63,274.44) --
	(313.63,274.66) --
	(313.63,274.66) --
	(313.63,274.88) --
	(313.81,274.88) --
	(313.81,275.10) --
	(313.81,275.10) --
	(313.81,275.32) --
	(314.15,275.32) --
	(314.15,275.54) --
	(314.40,275.54) --
	(314.40,275.76) --
	(314.78,275.76) --
	(314.78,275.98) --
	(315.31,275.98) --
	(315.31,276.20) --
	(315.39,276.20) --
	(315.39,276.42) --
	(315.83,276.42) --
	(315.83,276.64) --
	(316.53,276.64) --
	(316.53,276.85) --
	(318.19,276.85) --
	(318.19,277.07) --
	(321.13,277.07) --
	(321.13,277.29) --
	(322.04,277.29) --
	(322.04,277.51) --
	(326.24,277.51) --
	(326.24,277.73) --
	(328.58,277.73) --
	(328.58,277.95) --
	(331.45,277.95) --
	(331.45,278.17) --
	(353.19,278.17) --
	(353.19,281.24) --
	(361.61,281.24) --
	(361.61,280.36);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.7pt,line join=round] (260.68,232.37) --
	(266.00,232.37) --
	(266.00,232.59) --
	(272.04,232.59) --
	(272.04,232.81) --
	(280.40,232.81) --
	(280.40,233.03) --
	(285.14,233.03) --
	(285.14,233.25) --
	(290.65,233.25) --
	(290.65,233.47) --
	(291.80,233.47) --
	(291.80,233.69) --
	(291.82,233.69) --
	(291.82,233.90) --
	(293.13,233.90) --
	(293.13,234.12) --
	(295.74,234.12) --
	(295.74,234.34) --
	(296.01,234.34) --
	(296.01,234.56) --
	(298.07,234.56) --
	(298.07,234.78) --
	(298.68,234.78) --
	(298.68,235.00) --
	(299.24,235.00) --
	(299.24,235.22) --
	(299.72,235.22) --
	(299.72,235.44) --
	(300.94,235.44) --
	(300.94,235.66) --
	(302.93,235.66) --
	(302.93,235.88) --
	(302.99,235.88) --
	(302.99,236.10) --
	(304.50,236.10) --
	(304.50,236.32) --
	(306.52,236.32) --
	(306.52,236.53) --
	(307.12,236.53) --
	(307.12,236.75) --
	(308.05,236.75) --
	(308.05,236.97) --
	(310.33,236.97) --
	(310.33,237.19) --
	(311.06,237.19) --
	(311.06,237.41) --
	(311.15,237.41) --
	(311.15,237.63) --
	(311.15,237.63) --
	(311.15,237.85) --
	(311.15,237.85) --
	(311.15,238.07) --
	(311.16,238.07) --
	(311.16,238.29) --
	(311.18,238.29) --
	(311.18,238.51) --
	(311.20,238.51) --
	(311.20,238.73) --
	(311.26,238.73) --
	(311.26,238.94) --
	(311.29,238.94) --
	(311.29,239.16) --
	(311.29,239.16) --
	(311.29,239.38) --
	(311.35,239.38) --
	(311.35,239.60) --
	(311.40,239.60) --
	(311.40,239.82) --
	(311.42,239.82) --
	(311.42,240.04) --
	(311.43,240.04) --
	(311.43,240.26) --
	(311.43,240.26) --
	(311.43,240.48) --
	(311.44,240.48) --
	(311.44,240.70) --
	(311.44,240.70) --
	(311.44,240.92) --
	(311.45,240.92) --
	(311.45,241.14) --
	(311.45,241.14) --
	(311.45,241.36) --
	(311.48,241.36) --
	(311.48,241.57) --
	(311.57,241.57) --
	(311.57,241.79) --
	(311.58,241.79) --
	(311.58,242.01) --
	(311.59,242.01) --
	(311.59,242.23) --
	(311.60,242.23) --
	(311.60,242.45) --
	(311.67,242.45) --
	(311.67,242.67) --
	(311.68,242.67) --
	(311.68,242.89) --
	(311.68,242.89) --
	(311.68,243.11) --
	(311.71,243.11) --
	(311.71,243.33) --
	(311.72,243.33) --
	(311.72,243.55) --
	(311.73,243.55) --
	(311.73,243.77) --
	(311.76,243.77) --
	(311.76,243.98) --
	(311.76,243.98) --
	(311.76,244.20) --
	(311.78,244.20) --
	(311.78,244.42) --
	(311.78,244.42) --
	(311.78,244.64) --
	(311.79,244.64) --
	(311.79,244.86) --
	(311.80,244.86) --
	(311.80,245.08) --
	(311.80,245.08) --
	(311.80,245.30) --
	(311.80,245.30) --
	(311.80,245.52) --
	(311.81,245.52) --
	(311.81,245.74) --
	(311.81,245.74) --
	(311.81,245.96) --
	(311.81,245.96) --
	(311.81,246.18) --
	(311.82,246.18) --
	(311.82,246.40) --
	(311.83,246.40) --
	(311.83,246.61) --
	(311.84,246.61) --
	(311.84,246.83) --
	(311.86,246.83) --
	(311.86,247.05) --
	(311.88,247.05) --
	(311.88,247.27) --
	(311.88,247.27) --
	(311.88,247.49) --
	(311.89,247.49) --
	(311.89,247.71) --
	(311.90,247.71) --
	(311.90,247.93) --
	(311.94,247.93) --
	(311.94,248.15) --
	(311.95,248.15) --
	(311.95,248.37) --
	(311.95,248.37) --
	(311.95,248.59) --
	(312.03,248.59) --
	(312.03,248.81) --
	(312.05,248.81) --
	(312.05,249.02) --
	(312.06,249.02) --
	(312.06,249.24) --
	(312.09,249.24) --
	(312.09,249.46) --
	(312.11,249.46) --
	(312.11,249.68) --
	(312.11,249.68) --
	(312.11,249.90) --
	(312.13,249.90) --
	(312.13,250.12) --
	(312.14,250.12) --
	(312.14,250.34) --
	(312.15,250.34) --
	(312.15,250.56) --
	(312.17,250.56) --
	(312.17,250.78) --
	(312.21,250.78) --
	(312.21,251.00) --
	(312.22,251.00) --
	(312.22,251.22) --
	(312.28,251.22) --
	(312.28,251.44) --
	(312.33,251.44) --
	(312.33,251.65) --
	(312.34,251.65) --
	(312.34,251.87) --
	(312.34,251.87) --
	(312.34,252.09) --
	(312.45,252.09) --
	(312.45,252.31) --
	(312.46,252.31) --
	(312.46,252.53) --
	(312.52,252.53) --
	(312.52,252.75) --
	(312.55,252.75) --
	(312.55,252.97) --
	(312.56,252.97) --
	(312.56,253.19) --
	(312.77,253.19) --
	(312.77,253.41) --
	(312.83,253.41) --
	(312.83,253.63) --
	(312.90,253.63) --
	(312.90,253.85) --
	(312.92,253.85) --
	(312.92,254.06) --
	(312.95,254.06) --
	(312.95,254.28) --
	(313.00,254.28) --
	(313.00,254.50) --
	(313.15,254.50) --
	(313.15,254.72) --
	(313.16,254.72) --
	(313.16,254.94) --
	(313.21,254.94) --
	(313.21,255.16) --
	(313.21,255.16) --
	(313.21,255.38) --
	(313.23,255.38) --
	(313.23,255.60) --
	(313.25,255.60) --
	(313.25,255.82) --
	(313.44,255.82) --
	(313.44,256.04) --
	(313.46,256.04) --
	(313.46,256.26) --
	(313.50,256.26) --
	(313.50,256.48) --
	(313.72,256.48) --
	(313.72,256.69) --
	(314.02,256.69) --
	(314.02,256.91) --
	(314.04,256.91) --
	(314.04,257.13) --
	(314.05,257.13) --
	(314.05,257.35) --
	(314.05,257.35) --
	(314.05,257.57) --
	(314.12,257.57) --
	(314.12,257.79) --
	(314.20,257.79) --
	(314.20,258.01) --
	(314.32,258.01) --
	(314.32,258.23) --
	(314.55,258.23) --
	(314.55,258.45) --
	(314.70,258.45) --
	(314.70,258.67) --
	(314.99,258.67) --
	(314.99,258.89) --
	(315.10,258.89) --
	(315.10,259.10) --
	(315.51,259.10) --
	(315.51,259.32) --
	(316.18,259.32) --
	(316.18,259.54) --
	(316.77,259.54) --
	(316.77,259.76) --
	(317.59,259.76) --
	(317.59,259.98) --
	(317.74,259.98) --
	(317.74,260.20) --
	(318.06,260.20) --
	(318.06,260.42) --
	(318.93,260.42) --
	(318.93,260.64) --
	(319.14,260.64) --
	(319.14,260.86) --
	(319.19,260.86) --
	(319.19,261.08) --
	(319.20,261.08) --
	(319.20,261.30) --
	(320.13,261.30) --
	(320.13,261.52) --
	(320.13,261.52) --
	(320.13,261.73) --
	(320.45,261.73) --
	(320.45,261.95) --
	(320.86,261.95) --
	(320.86,262.17) --
	(321.08,262.17) --
	(321.08,262.39) --
	(322.92,262.39) --
	(322.92,262.61) --
	(325.66,262.61) --
	(325.66,262.83) --
	(326.54,262.83) --
	(326.54,263.05) --
	(326.88,263.05) --
	(326.88,263.27) --
	(327.52,263.27) --
	(327.52,263.49) --
	(328.78,263.49) --
	(328.78,263.71) --
	(329.57,263.71) --
	(329.57,263.93) --
	(340.58,263.93) --
	(340.58,264.14) --
	(344.78,264.14) --
	(344.78,264.36) --
	(353.19,264.36) --
	(353.19,268.97) --
	(353.19,268.97) --
	(353.19,281.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.14,231.66) -- (311.14,281.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.78,231.66) -- (344.78,281.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.51,231.66) rectangle (361.77,281.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (372.77,231.66) rectangle (474.04,281.73);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,245.91) --
	(474.04,245.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,251.90) --
	(474.04,251.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,257.89) --
	(474.04,257.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,263.88) --
	(474.04,263.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,269.87) --
	(474.04,269.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,274.66) --
	(474.04,274.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,279.45) --
	(474.04,279.45);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (382.57,231.66) --
	(382.57,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (398.91,231.66) --
	(398.91,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (415.24,231.66) --
	(415.24,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (431.57,231.66) --
	(431.57,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (447.90,231.66) --
	(447.90,281.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (464.24,231.66) --
	(464.24,281.73);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.56,242.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.41,243.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.17,243.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.49,244.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.38,244.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.61,245.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.89,245.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.64,249.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.70,249.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.82,249.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.87,250.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.79,250.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.50,250.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (387.30,250.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.08,243.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.33,243.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.31,243.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.45,243.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.82,243.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.31,246.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.57,247.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.96,251.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.59,251.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.68,251.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.18,251.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.22,251.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.99,254.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.77,254.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.52,253.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.73,253.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.46,253.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.51,253.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.61,253.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.93,253.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.91,253.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.30,249.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.76,249.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.47,249.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.67,249.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.32,249.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.49,249.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.68,250.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.43,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.91,249.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.29,249.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.85,249.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.67,249.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.24,249.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.63,250.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.31,251.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (387.23,251.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.23,251.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.22,251.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.04,251.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.70,251.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (387.04,251.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.34,248.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.10,249.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.24,249.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.38,249.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.47,250.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.32,252.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.55,253.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (387.20,249.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.57,249.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.15,249.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.29,250.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.80,250.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.10,251.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.26,253.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.03,243.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.06,243.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.19,243.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.75,244.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.38,245.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (387.46,246.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.35,246.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.48,249.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.18,249.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.72,249.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.57,249.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.19,249.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.96,249.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.74,249.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.28,249.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.56,249.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (387.11,249.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.80,249.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.26,249.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.05,249.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.54,249.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.69,242.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.25,242.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.84,242.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.81,243.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.78,243.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (387.42,244.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.51,245.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.31,251.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.19,251.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.48,251.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.05,251.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.01,251.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.39,251.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.77,252.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.05,256.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.12,256.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.42,256.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.98,256.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.16,256.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.76,256.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.22,256.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.10,255.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.14,255.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.78,255.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.18,255.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.16,255.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.25,255.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.83,255.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.54,253.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.26,253.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.49,253.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.50,253.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.99,253.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.08,253.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.81,253.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.59,257.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.43,256.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.75,256.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.65,256.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.69,256.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.43,257.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.60,257.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.06,250.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.69,250.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.84,250.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.50,250.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.60,250.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.23,250.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.92,250.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.54,241.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.11,241.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.85,242.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.15,242.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.88,242.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.35,244.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.92,245.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.85,249.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.04,249.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.76,249.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.05,249.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.12,249.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.35,249.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.74,249.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.61,251.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.80,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.16,250.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.65,250.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.46,250.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.86,251.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.06,251.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.96,249.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.94,249.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.39,249.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (387.26,249.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.74,249.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.34,249.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.10,249.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.28,251.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (387.46,251.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.31,251.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.82,251.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (387.42,251.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.45,251.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.00,251.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.89,254.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.49,254.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.80,254.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.57,254.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.81,254.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.32,254.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.32,254.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.07,258.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.44,258.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.92,258.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.41,258.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.62,259.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.49,259.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.84,259.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.98,248.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.16,248.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.38,248.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.18,248.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.13,248.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.92,248.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.47,249.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.66,251.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.27,251.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.79,251.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.61,251.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.33,252.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.36,252.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.08,252.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.09,253.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.46,253.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.33,253.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.95,253.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.58,253.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.61,254.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.91,254.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.11,252.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.56,252.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.81,252.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.65,252.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.71,252.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.26,253.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (386.69,253.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.59,244.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.40,244.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.67,245.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.01,245.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.57,246.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.43,247.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.80,248.62) circle (  0.89);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.59,243.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.38,243.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.82,244.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.76,244.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.94,245.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.71,245.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (403.71,245.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.11,250.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.84,250.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.94,250.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.89,250.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.16,251.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.34,251.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (403.69,252.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.41,246.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.24,247.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.02,247.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.34,247.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.02,248.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.79,249.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.37,249.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.94,251.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.09,252.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.50,252.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.38,252.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.24,253.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.67,255.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.51,255.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.90,253.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.11,253.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.66,253.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.02,253.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.04,253.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.42,253.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.26,253.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.20,251.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.55,251.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.16,251.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.63,252.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.40,252.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.55,252.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.33,252.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.77,251.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.93,251.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (403.71,251.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.33,251.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.17,251.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.64,251.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.11,251.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.45,253.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.09,253.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.44,253.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.03,253.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.40,254.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.96,254.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.69,254.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.74,250.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.22,251.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.58,251.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.50,252.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.78,252.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.05,253.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.44,254.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.88,251.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.88,252.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.23,253.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.70,252.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.13,253.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.53,253.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.72,254.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.62,243.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.39,244.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.85,244.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.06,245.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.42,246.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.27,247.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.35,248.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.54,249.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (403.49,249.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.50,249.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.16,249.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.30,249.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.99,249.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.85,249.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.16,249.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.58,249.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.99,249.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.24,249.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.79,249.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.09,249.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.25,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.05,242.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.48,242.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.85,243.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (403.43,244.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.08,244.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.73,245.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.47,246.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.99,252.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.44,252.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.91,252.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.93,252.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.16,252.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.27,253.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.88,254.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.36,256.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.00,256.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.87,256.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.39,256.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.96,256.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.17,256.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.69,256.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.97,256.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.22,256.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.37,256.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.34,256.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (403.76,255.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.33,256.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.72,256.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.62,253.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.17,253.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.96,253.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.60,253.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.07,253.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.66,253.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.32,253.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.74,257.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.28,257.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.27,257.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.92,257.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.39,257.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.83,257.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.39,257.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.27,251.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.59,251.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.54,251.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.43,251.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.20,251.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.32,251.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.60,251.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.50,242.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.65,242.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.61,244.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.11,244.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.93,245.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.98,246.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.79,246.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.57,250.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.74,250.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.46,250.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.54,250.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (403.60,251.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.21,251.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.80,251.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.49,252.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.61,252.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.38,252.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.86,253.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.69,252.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.94,253.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.99,253.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.24,250.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.80,250.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.65,250.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.99,251.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.83,250.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.70,250.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.35,251.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.55,252.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.81,252.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.54,252.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.20,252.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.98,252.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.54,252.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.03,253.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (403.59,254.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.96,254.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (403.55,254.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.86,255.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.93,255.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.63,256.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.05,257.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.88,260.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.56,261.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.56,261.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.07,262.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.51,262.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.39,262.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (403.07,263.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.18,249.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.97,249.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.59,249.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.36,249.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.05,249.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.68,249.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.58,250.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.00,252.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.92,252.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (403.27,252.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.56,252.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.54,254.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.48,255.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.14,255.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.16,254.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.81,254.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.35,254.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.61,254.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.42,254.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.93,254.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.31,256.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.50,253.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.18,253.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.14,253.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (400.24,253.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (402.34,254.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.80,254.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (403.80,254.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.65,245.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.15,246.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.98,246.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.38,247.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (401.42,247.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.02,248.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.69,249.65) circle (  0.89);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.69,244.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.96,244.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.90,245.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.74,245.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.72,245.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.81,246.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.90,246.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.84,251.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.43,252.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.99,252.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.60,252.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.46,252.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.05,253.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.02,254.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.43,248.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.40,249.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.47,249.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.07,249.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.39,249.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.07,250.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.11,250.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.70,252.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.52,254.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.95,254.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.03,254.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.37,255.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.82,256.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.40,256.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.15,254.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.33,255.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.99,255.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.81,254.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.03,255.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.33,255.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.65,255.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.88,254.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.61,254.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.72,254.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.15,255.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.98,255.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.68,255.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.64,255.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.39,253.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.12,253.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.43,253.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.91,253.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.06,253.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.02,253.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.10,254.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.15,255.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.47,255.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.72,256.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.74,256.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.01,256.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.48,257.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.72,257.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.04,251.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.77,253.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.06,253.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.56,254.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.40,254.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.01,255.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.34,255.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.42,252.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.29,253.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.11,254.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.80,255.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.90,255.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.47,255.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.16,256.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.38,244.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.92,244.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.81,245.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.19,247.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.64,248.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.32,249.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.44,251.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.70,250.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.44,250.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.04,250.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.18,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.91,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.96,250.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.02,251.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.54,250.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.93,250.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.67,250.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.81,250.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.47,250.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.93,250.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.64,250.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.84,243.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.69,243.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.72,244.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.70,245.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.47,245.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.53,246.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.95,246.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.79,253.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.77,253.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.02,253.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.76,253.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.42,254.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.35,255.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.24,256.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.32,257.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.74,257.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.47,257.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.31,257.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.84,257.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.88,257.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.39,257.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.68,256.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.77,256.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.75,256.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.82,256.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.71,256.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.54,256.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.77,256.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.28,254.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.22,254.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.97,254.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.50,254.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.59,254.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.62,254.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.72,254.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.94,258.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.75,258.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.04,258.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.98,258.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.47,258.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.02,258.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.25,258.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.89,253.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.04,253.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.33,253.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.63,254.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.65,254.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.40,254.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.63,255.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.96,244.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.76,244.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.50,245.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.32,246.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.47,247.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.60,247.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.98,248.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.41,252.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.57,252.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.10,253.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.78,253.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.89,253.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.56,253.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.62,253.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.71,254.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.40,254.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.18,254.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.48,255.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.09,255.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.64,255.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.58,255.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.65,252.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.67,252.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.12,253.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.94,252.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.25,252.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.87,252.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.73,253.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.30,254.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.81,254.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.47,254.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.59,254.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.23,254.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.06,255.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.78,255.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.73,255.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.08,255.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.71,255.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.12,257.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.00,257.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.03,257.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.14,259.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.91,262.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.75,263.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.67,264.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.21,264.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.33,264.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.50,264.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.01,265.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.98,250.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.43,250.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.63,250.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.37,251.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.30,250.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.57,250.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.73,251.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.33,253.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.74,253.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.37,253.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.80,254.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.04,256.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.44,258.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.07,258.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (414.97,256.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.74,256.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.73,256.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.88,256.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.01,256.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.93,256.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.41,258.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.46,255.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.67,255.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (415.01,255.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (416.66,255.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.86,255.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.10,255.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.86,256.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.96,246.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.63,247.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.29,248.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.27,248.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (417.08,249.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (418.52,250.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.92,250.59) circle (  0.89);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.04,255.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.35,255.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.04,255.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.94,255.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.68,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.53,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.71,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.15,258.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.68,258.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.76,258.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.24,258.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.76,258.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.09,258.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.78,258.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.40,255.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.54,255.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.13,255.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.15,255.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.05,255.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.15,255.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.09,255.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.59,258.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.85,258.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.86,259.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.79,259.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.71,259.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.59,260.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.68,262.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.11,260.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.76,260.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.01,260.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.29,260.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.92,260.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.72,260.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.34,260.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.92,257.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.61,257.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.21,257.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.73,257.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.58,257.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.96,257.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.84,257.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.56,258.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.55,258.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.49,258.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.68,258.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.40,258.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.44,258.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.64,258.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.47,259.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.61,259.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.21,259.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.45,259.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.36,259.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.97,259.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.05,259.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.26,257.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.71,257.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.52,257.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.87,258.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.85,258.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.10,258.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.47,260.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.39,258.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.44,258.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.69,258.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.48,258.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.32,258.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.08,259.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.52,260.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.43,255.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.20,255.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.50,255.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.42,255.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.27,255.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.96,255.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.84,256.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.40,257.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.01,257.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.17,257.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.56,257.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.51,257.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.69,257.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.35,257.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.40,257.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.45,257.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.88,257.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.93,257.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.90,257.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.98,257.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.78,257.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.06,255.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.67,255.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.17,255.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.37,255.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.91,255.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.50,255.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.62,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.22,259.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.61,259.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.75,259.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.04,259.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.29,260.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.92,260.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.40,260.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.99,263.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.32,264.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.09,265.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.31,265.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.07,265.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.88,266.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.96,266.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.95,263.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.74,264.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.53,264.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.83,264.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.08,266.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.62,265.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.51,265.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.41,260.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.98,261.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.38,261.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.11,261.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.92,261.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.50,261.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.16,261.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.78,266.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.32,266.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.37,266.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.30,267.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.67,279.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.85,279.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.69,279.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.32,256.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.32,256.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.44,256.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.41,256.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.06,256.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.43,256.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.41,256.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.35,255.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.14,255.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.87,255.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.11,255.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.20,255.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.97,255.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.11,255.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.60,257.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.10,257.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.86,257.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.50,257.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.44,257.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.10,257.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.37,257.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.02,258.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.04,258.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.42,258.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.79,258.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.32,258.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.85,258.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.62,258.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.98,257.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.98,257.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.69,257.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.06,257.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.82,257.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.87,257.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.65,257.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.97,259.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.83,259.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.08,259.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.86,259.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.55,259.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.98,259.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.76,259.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.19,261.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.70,261.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.08,262.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.23,262.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.42,262.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.45,262.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.43,263.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.29,279.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.52,279.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.60,279.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.66,279.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.29,279.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.88,279.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.38,279.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.89,256.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.57,256.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.04,256.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.31,257.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.64,257.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.44,258.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.09,258.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.70,260.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.65,260.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.59,260.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.44,260.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.21,262.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.96,261.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.74,261.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.38,261.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.26,261.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.61,261.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.40,261.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.80,261.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.19,261.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.73,262.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (428.34,260.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.75,260.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.51,260.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.44,261.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.86,262.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (430.37,262.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.89,264.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.86,256.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.88,256.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (432.27,256.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.39,256.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (431.72,257.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.50,258.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.65,259.24) circle (  0.89);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.08,242.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.97,242.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.68,242.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.35,242.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.61,243.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.65,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.62,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.53,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.39,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.54,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.58,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.32,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.17,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.09,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.12,242.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.03,243.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.34,243.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.58,243.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.70,243.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.10,244.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.71,243.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.65,254.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.87,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.45,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.76,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.01,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.49,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.32,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.40,252.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.44,252.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.66,252.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.51,252.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.50,252.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.71,252.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.87,252.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.38,250.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.36,250.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.96,250.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.02,250.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.57,250.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.06,250.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.65,250.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.46,251.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.47,251.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.89,251.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.92,251.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.80,251.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.01,251.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.87,251.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.38,252.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.34,252.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.19,252.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.57,252.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.82,252.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.26,252.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.38,252.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.38,256.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.30,257.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.70,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.00,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.19,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.11,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.29,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.96,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.95,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.29,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.48,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.74,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.33,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.64,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.51,249.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.05,250.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.33,250.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.73,250.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.78,250.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.41,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.76,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.10,248.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.82,248.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.05,248.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.16,248.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.64,248.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.92,248.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.53,248.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.37,247.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.61,247.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.62,247.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.54,247.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.79,247.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.22,247.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.46,247.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.36,249.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.35,250.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.43,250.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.50,250.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.32,250.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.05,250.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.98,250.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.60,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.79,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.87,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.37,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.69,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.36,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.08,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.82,255.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.04,255.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.72,255.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.57,255.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.53,255.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.71,255.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.45,255.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.41,254.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.17,254.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.27,255.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.76,255.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.69,255.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.46,255.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.78,255.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.42,251.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.25,251.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.12,252.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.85,252.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.41,252.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.49,252.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.68,252.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.37,256.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.89,256.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.15,256.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.08,256.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.02,256.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.29,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.33,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.09,252.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.80,252.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.38,252.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.37,252.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.17,252.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.68,252.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.40,252.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.65,240.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.40,240.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.71,240.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.87,240.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.51,240.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.56,241.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.18,241.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.53,250.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.40,250.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.76,250.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.99,250.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.90,250.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.23,250.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.83,250.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.89,252.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.76,252.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.22,252.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.28,252.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.81,252.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.87,252.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.76,252.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.05,250.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.23,250.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.48,250.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.34,250.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.04,250.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.89,250.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.77,250.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.99,252.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.24,252.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.33,252.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.62,252.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.76,252.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.09,252.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.38,252.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.63,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.03,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.64,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.11,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.87,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.00,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.23,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.88,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.00,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.73,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.08,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.23,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.16,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.89,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.80,257.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.72,258.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.79,258.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.98,258.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.59,258.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.92,258.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.18,258.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.23,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.80,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.11,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.92,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.60,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.22,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.50,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.18,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.14,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.11,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.77,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.09,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.82,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.07,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.21,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.77,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.25,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (446.45,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.67,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.66,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.07,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.96,250.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.61,250.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (445.28,250.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (444.03,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.06,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (443.76,274.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.20,274.66) circle (  0.89);
\definecolor{drawColor}{RGB}{247,129,191}
\definecolor{fillColor}{RGB}{247,129,191}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.74,243.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.41,243.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (459.49,244.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.82,244.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.28,245.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.87,245.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.69,246.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.66,254.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.26,254.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.20,254.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.66,254.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.02,254.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.15,254.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.80,255.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.21,247.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.16,247.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.71,248.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.35,248.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.23,248.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (459.44,249.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.25,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.06,251.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.81,252.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.80,252.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.21,253.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.20,253.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.21,254.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.22,255.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.83,252.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.56,252.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.13,252.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.35,252.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.72,253.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.72,253.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.00,254.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.39,254.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.94,254.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.00,254.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.95,254.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.76,255.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.85,255.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.63,256.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.57,254.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.28,254.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.78,254.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.04,254.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.21,254.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.28,255.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.41,255.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.31,256.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.11,256.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.48,256.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.53,256.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (459.36,256.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.98,257.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.92,257.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.49,251.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.19,251.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.56,252.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (459.61,252.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.21,253.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.64,253.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.51,254.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.62,252.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.00,252.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.14,252.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.60,253.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.11,253.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.84,254.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.12,255.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.86,245.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.02,245.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.63,246.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.71,246.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.20,247.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.93,248.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.89,249.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.29,250.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.07,250.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.63,250.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.81,250.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.58,251.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.83,251.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.04,252.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.24,248.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (459.69,248.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.40,249.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.24,249.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.83,249.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.09,250.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.75,250.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.11,245.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.69,245.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.34,245.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.12,245.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.94,246.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.12,246.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.27,247.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.97,255.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.14,255.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.04,255.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.55,255.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.19,256.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.70,256.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.25,256.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.01,255.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.78,255.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.40,256.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.16,256.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.47,256.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.05,256.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.11,257.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.45,256.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.43,256.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.85,256.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.04,256.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.28,256.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.88,257.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.11,257.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.33,252.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.92,252.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.76,252.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.42,252.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.68,253.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.12,253.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.48,254.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.20,256.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.51,257.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.26,257.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.08,257.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.37,257.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (459.81,258.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.86,258.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.36,253.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.79,253.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.56,253.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.11,254.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.26,254.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.28,254.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.40,255.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.53,245.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.43,245.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.87,245.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.69,246.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.88,246.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.92,247.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.66,247.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.93,253.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.95,253.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.20,253.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.02,254.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (459.79,254.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.88,254.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.72,255.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.68,255.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.26,255.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.35,255.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.24,255.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.23,256.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.43,256.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.77,257.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (459.39,254.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.45,254.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.25,254.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.62,254.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.85,254.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.98,254.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.78,255.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.74,256.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.54,256.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.03,256.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.42,256.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.93,256.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.50,256.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.76,257.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.30,257.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.59,257.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.35,257.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.52,257.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.88,257.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.47,258.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.48,258.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (459.53,259.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.20,259.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.12,260.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.66,261.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.17,261.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.21,262.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.91,262.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.90,252.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.85,252.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.09,252.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.12,252.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.16,252.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (459.49,253.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.10,253.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.97,255.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.41,255.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.94,255.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.18,255.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.67,255.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.49,256.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.90,256.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.75,258.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.82,258.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.22,258.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.60,258.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.43,258.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (460.53,258.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.04,259.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.35,256.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.21,256.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.82,256.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.83,256.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.26,256.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.03,257.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.05,257.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.01,245.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.17,245.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.61,246.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.47,247.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.02,247.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.44,248.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.38,248.87) circle (  0.89);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,259.27) --
	(387.47,259.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.57,259.27) --
	(382.57,243.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.67,243.17) --
	(387.47,243.17);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.01,257.73) --
	(403.81,257.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.91,257.73) --
	(398.91,243.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.01,243.73) --
	(403.81,243.73);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.34,262.34) --
	(420.14,262.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.24,262.34) --
	(415.24,243.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.34,243.87) --
	(420.14,243.87);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.67,266.81) --
	(436.47,266.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,266.81) --
	(431.57,255.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.67,255.03) --
	(436.47,255.03);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.00,255.75) --
	(452.80,255.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.90,255.75) --
	(447.90,247.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.00,247.76) --
	(452.80,247.76);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.34,262.66) --
	(469.14,262.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.24,262.66) --
	(464.24,245.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.34,245.07) --
	(469.14,245.07);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.57,253.25) -- (382.57,259.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.57,249.20) -- (382.57,243.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (376.45,253.25) --
	(376.45,249.20) --
	(388.70,249.20) --
	(388.70,253.25) --
	(376.45,253.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (376.45,250.83) -- (388.70,250.83);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.91,253.91) -- (398.91,257.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.91,249.74) -- (398.91,243.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (392.78,253.91) --
	(392.78,249.74) --
	(405.03,249.74) --
	(405.03,253.91) --
	(392.78,253.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (392.78,252.28) -- (405.03,252.28);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.24,255.76) -- (415.24,262.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.24,250.97) -- (415.24,243.87);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (409.11,255.76) --
	(409.11,250.97) --
	(421.36,250.97) --
	(421.36,255.76) --
	(409.11,255.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (409.11,254.17) -- (421.36,254.17);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,261.13) -- (431.57,266.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,257.18) -- (431.57,255.03);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (425.45,261.13) --
	(425.45,257.18) --
	(437.70,257.18) --
	(437.70,261.13) --
	(425.45,261.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (425.45,258.82) -- (437.70,258.82);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.90,252.59) -- (447.90,255.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.90,250.13) -- (447.90,247.76);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (441.78,252.59) --
	(441.78,250.13) --
	(454.03,250.13) --
	(454.03,252.59) --
	(441.78,252.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (441.78,251.32) -- (454.03,251.32);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.24,256.28) -- (464.24,262.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.24,251.76) -- (464.24,245.07);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (458.11,256.28) --
	(458.11,251.76) --
	(470.36,251.76) --
	(470.36,256.28) --
	(458.11,256.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (458.11,254.32) -- (470.36,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.77,272.27) -- (474.04,272.27);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (382.57,234.11) {4.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (398.91,234.11) {7.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (415.24,234.11) {13.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (431.57,234.11) {131.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (447.90,234.11) {7.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (464.24,234.11) {13.1};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.77,231.66) rectangle (474.04,281.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,231.66) --
	(131.75,231.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.69,228.91) --
	( 30.69,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.74,228.91) --
	( 36.74,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.79,228.91) --
	( 42.79,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.84,228.91) --
	( 48.84,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.89,228.91) --
	( 54.89,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.94,228.91) --
	( 60.94,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.00,228.91) --
	( 67.00,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.05,228.91) --
	( 73.05,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.10,228.91) --
	( 79.10,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.15,228.91) --
	( 85.15,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.20,228.91) --
	( 91.20,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.70,228.91) --
	( 99.70,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.31,228.91) --
	(110.31,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.93,228.91) --
	(120.93,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.55,228.91) --
	(131.55,231.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.69,221.20) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.74,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.79,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.84,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.89,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.94,221.20) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.00,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.05,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.15,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.20,221.20) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.70,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.31,221.20) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.93,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.55,221.20) {$3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.12,212.16) {$\delta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.50,231.66) --
	(246.76,231.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.70,228.91) --
	(145.70,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.75,228.91) --
	(151.75,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.80,228.91) --
	(157.80,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.85,228.91) --
	(163.85,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.91,228.91) --
	(169.91,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.96,228.91) --
	(175.96,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.01,228.91) --
	(182.01,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.06,228.91) --
	(188.06,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.11,228.91) --
	(194.11,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.16,228.91) --
	(200.16,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.21,228.91) --
	(206.21,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.71,228.91) --
	(214.71,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.33,228.91) --
	(225.33,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.94,228.91) --
	(235.94,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.56,228.91) --
	(246.56,231.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.70,221.20) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.75,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.80,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.85,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.91,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.96,221.20) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.01,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.06,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.11,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.16,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.21,221.20) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.71,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.33,221.20) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.94,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (246.56,221.20) {$3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.13,212.16) {$\delta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.51,231.66) --
	(361.77,231.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.68,228.91) --
	(260.68,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.72,228.91) --
	(265.72,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.77,228.91) --
	(270.77,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.82,228.91) --
	(275.82,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.86,228.91) --
	(280.86,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.91,228.91) --
	(285.91,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.96,228.91) --
	(290.96,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.00,228.91) --
	(296.00,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.05,228.91) --
	(301.05,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.10,228.91) --
	(306.10,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.14,228.91) --
	(311.14,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.22,228.91) --
	(318.22,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.08,228.91) --
	(327.08,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.93,228.91) --
	(335.93,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.78,228.91) --
	(344.78,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.19,228.91) --
	(353.19,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.61,228.91) --
	(361.61,231.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (260.68,221.20) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.72,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.77,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.82,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (280.86,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.91,221.20) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.96,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.00,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.05,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.10,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (311.14,221.20) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.22,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.08,221.20) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.93,221.20) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.78,221.20) {$3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.19,221.20) {\symbInfeasible};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.61,221.20) {\symbTimeout};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (311.14,212.16) {$\delta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (372.77,231.66) --
	(474.04,231.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.57,228.91) --
	(382.57,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.91,228.91) --
	(398.91,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.24,228.91) --
	(415.24,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,228.91) --
	(431.57,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.90,228.91) --
	(447.90,231.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.24,228.91) --
	(464.24,231.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (474.04,231.66) --
	(474.04,281.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,245.91) --
	(476.79,245.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,251.90) --
	(476.79,251.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,257.89) --
	(476.79,257.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,263.88) --
	(476.79,263.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,269.87) --
	(476.79,269.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,274.66) --
	(476.79,274.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,279.45) --
	(476.79,279.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,243.16) {$10^{0}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,249.15) {$10^{1}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,255.14) {$10^{2}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,261.13) {$10^{3}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,267.12) {$10^{4}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,271.91) {\symbInfeasible};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,276.70) {\symbTimeout};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (493.33,256.69) {Running Time [s]};
\end{scope}
\end{tikzpicture}


==> tex_plots/quality_smallk32_jet.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-24 16:29:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,225.40) --
	( 30.48,287.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,223.26) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,235.53) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,247.80) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,260.08) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,272.35) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,284.62) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,226.02) --
	( 30.48,226.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,232.15) --
	( 30.48,232.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,238.29) --
	( 30.48,238.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,244.42) --
	( 30.48,244.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,250.56) --
	( 30.48,250.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,256.69) --
	( 30.48,256.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,262.83) --
	( 30.48,262.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,268.97) --
	( 30.48,268.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,275.10) --
	( 30.48,275.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,281.24) --
	( 30.48,281.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,287.37) --
	( 30.48,287.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,256.69) {$\lvert \mathcal{I}_A(\tau) \rvert / \lvert \mathcal{I} \rvert$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.50,225.40) --
	(145.50,287.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,226.02) --
	(145.50,226.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,232.15) --
	(145.50,232.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,238.29) --
	(145.50,238.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,244.42) --
	(145.50,244.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,250.56) --
	(145.50,250.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,256.69) --
	(145.50,256.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,262.83) --
	(145.50,262.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,268.97) --
	(145.50,268.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,275.10) --
	(145.50,275.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,281.24) --
	(145.50,281.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,287.37) --
	(145.50,287.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.51,225.40) --
	(260.51,287.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,226.02) --
	(260.51,226.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,232.15) --
	(260.51,232.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,238.29) --
	(260.51,238.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,244.42) --
	(260.51,244.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,250.56) --
	(260.51,250.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,256.69) --
	(260.51,256.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,262.83) --
	(260.51,262.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,268.97) --
	(260.51,268.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,275.10) --
	(260.51,275.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,281.24) --
	(260.51,281.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,287.37) --
	(260.51,287.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.12,295.43) {a)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.13,295.43) {b)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.14,295.43) {c)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.40,295.43) {d)};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.48,225.40) rectangle (131.75,287.99);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,226.02) --
	(131.75,226.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,232.15) --
	(131.75,232.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,238.29) --
	(131.75,238.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,244.42) --
	(131.75,244.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,250.56) --
	(131.75,250.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,256.69) --
	(131.75,256.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,262.83) --
	(131.75,262.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,268.97) --
	(131.75,268.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,275.10) --
	(131.75,275.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,281.24) --
	(131.75,281.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,287.37) --
	(131.75,287.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.69,225.40) --
	( 30.69,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.74,225.40) --
	( 36.74,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.79,225.40) --
	( 42.79,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 48.84,225.40) --
	( 48.84,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 54.89,225.40) --
	( 54.89,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 60.94,225.40) --
	( 60.94,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 67.00,225.40) --
	( 67.00,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 73.05,225.40) --
	( 73.05,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 79.10,225.40) --
	( 79.10,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.15,225.40) --
	( 85.15,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 91.20,225.40) --
	( 91.20,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.70,225.40) --
	( 99.70,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (110.31,225.40) --
	(110.31,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (120.93,225.40) --
	(120.93,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (131.55,225.40) --
	(131.55,287.99);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.69,261.39) --
	( 30.75,261.39) --
	( 30.75,261.70) --
	( 31.02,261.70) --
	( 31.02,262.02) --
	( 31.28,262.02) --
	( 31.28,262.33) --
	( 31.44,262.33) --
	( 31.44,262.64) --
	( 31.84,262.64) --
	( 31.84,262.96) --
	( 32.42,262.96) --
	( 32.42,263.27) --
	( 32.80,263.27) --
	( 32.80,263.58) --
	( 33.44,263.58) --
	( 33.44,263.89) --
	( 34.15,263.89) --
	( 34.15,264.21) --
	( 34.19,264.21) --
	( 34.19,264.52) --
	( 34.26,264.52) --
	( 34.26,264.83) --
	( 34.45,264.83) --
	( 34.45,265.15) --
	( 34.59,265.15) --
	( 34.59,265.46) --
	( 34.63,265.46) --
	( 34.63,265.77) --
	( 35.04,265.77) --
	( 35.04,266.09) --
	( 35.06,266.09) --
	( 35.06,266.40) --
	( 35.15,266.40) --
	( 35.15,266.71) --
	( 35.25,266.71) --
	( 35.25,267.02) --
	( 35.40,267.02) --
	( 35.40,267.34) --
	( 35.45,267.34) --
	( 35.45,267.65) --
	( 36.35,267.65) --
	( 36.35,267.96) --
	( 36.55,267.96) --
	( 36.55,268.28) --
	( 36.70,268.28) --
	( 36.70,268.59) --
	( 36.98,268.59) --
	( 36.98,268.90) --
	( 37.20,268.90) --
	( 37.20,269.22) --
	( 39.33,269.22) --
	( 39.33,269.53) --
	( 39.76,269.53) --
	( 39.76,269.84) --
	( 40.30,269.84) --
	( 40.30,270.16) --
	( 40.40,270.16) --
	( 40.40,270.47) --
	( 40.87,270.47) --
	( 40.87,270.78) --
	( 41.97,270.78) --
	( 41.97,271.09) --
	( 42.41,271.09) --
	( 42.41,271.41) --
	( 42.58,271.41) --
	( 42.58,271.72) --
	( 42.60,271.72) --
	( 42.60,272.03) --
	( 42.75,272.03) --
	( 42.75,272.35) --
	( 43.81,272.35) --
	( 43.81,272.66) --
	( 45.39,272.66) --
	( 45.39,272.97) --
	( 45.85,272.97) --
	( 45.85,273.29) --
	( 45.89,273.29) --
	( 45.89,273.60) --
	( 45.98,273.60) --
	( 45.98,273.91) --
	( 48.42,273.91) --
	( 48.42,274.22) --
	( 48.69,274.22) --
	( 48.69,274.54) --
	( 49.39,274.54) --
	( 49.39,274.85) --
	( 49.54,274.85) --
	( 49.54,275.16) --
	( 51.60,275.16) --
	( 51.60,275.48) --
	( 51.77,275.48) --
	( 51.77,275.79) --
	( 52.60,275.79) --
	( 52.60,276.10) --
	( 53.59,276.10) --
	( 53.59,276.42) --
	( 55.36,276.42) --
	( 55.36,276.73) --
	( 55.49,276.73) --
	( 55.49,277.04) --
	( 56.67,277.04) --
	( 56.67,277.36) --
	( 61.36,277.36) --
	( 61.36,277.67) --
	( 65.24,277.67) --
	( 65.24,277.98) --
	( 65.75,277.98) --
	( 65.75,278.29) --
	( 66.08,278.29) --
	( 66.08,278.61) --
	( 69.05,278.61) --
	( 69.05,278.92) --
	( 70.74,278.92) --
	( 70.74,279.23) --
	( 75.40,279.23) --
	( 75.40,279.55) --
	( 76.70,279.55) --
	( 76.70,279.86) --
	( 76.80,279.86) --
	( 76.80,280.17) --
	( 77.79,280.17) --
	( 77.79,280.49) --
	( 80.89,280.49) --
	( 80.89,280.80) --
	( 81.58,280.80) --
	( 81.58,281.11) --
	( 87.45,281.11) --
	( 87.45,281.42) --
	( 89.02,281.42) --
	( 89.02,281.74) --
	( 90.13,281.74) --
	( 90.13,282.05) --
	( 90.84,282.05) --
	( 90.84,282.36) --
	( 90.94,282.36) --
	( 90.94,282.68) --
	( 91.20,282.68) --
	( 91.20,282.99) --
	( 91.22,282.99) --
	( 91.22,283.30) --
	( 91.35,283.30) --
	( 91.35,283.62) --
	( 91.39,283.62) --
	( 91.39,283.93) --
	( 91.46,283.93) --
	( 91.46,284.24) --
	( 91.78,284.24) --
	( 91.78,284.56) --
	( 91.87,284.56) --
	( 91.87,284.87) --
	( 91.95,284.87) --
	( 91.95,285.18) --
	( 92.17,285.18) --
	( 92.17,285.49) --
	( 92.71,285.49) --
	( 92.71,285.81) --
	( 92.74,285.81) --
	( 92.74,286.12) --
	( 93.15,286.12) --
	( 93.15,286.43) --
	( 94.08,286.43) --
	( 94.08,286.75) --
	( 94.25,286.75) --
	( 94.25,287.06) --
	( 94.33,287.06) --
	( 94.33,287.37);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.69,226.96) --
	( 30.74,226.96) --
	( 30.74,227.27) --
	( 30.77,227.27) --
	( 30.77,227.58) --
	( 30.94,227.58) --
	( 30.94,227.89) --
	( 30.97,227.89) --
	( 30.97,228.21) --
	( 31.04,228.21) --
	( 31.04,228.52) --
	( 31.38,228.52) --
	( 31.38,228.83) --
	( 31.41,228.83) --
	( 31.41,229.15) --
	( 31.46,229.15) --
	( 31.46,229.46) --
	( 31.54,229.46) --
	( 31.54,229.77) --
	( 31.57,229.77) --
	( 31.57,230.09) --
	( 31.60,230.09) --
	( 31.60,230.40) --
	( 31.60,230.40) --
	( 31.60,230.71) --
	( 31.88,230.71) --
	( 31.88,231.02) --
	( 32.35,231.02) --
	( 32.35,231.34) --
	( 32.50,231.34) --
	( 32.50,231.65) --
	( 32.82,231.65) --
	( 32.82,231.96) --
	( 32.90,231.96) --
	( 32.90,232.28) --
	( 33.00,232.28) --
	( 33.00,232.59) --
	( 33.22,232.59) --
	( 33.22,232.90) --
	( 33.32,232.90) --
	( 33.32,233.22) --
	( 33.55,233.22) --
	( 33.55,233.53) --
	( 33.65,233.53) --
	( 33.65,233.84) --
	( 33.73,233.84) --
	( 33.73,234.16) --
	( 34.05,234.16) --
	( 34.05,234.47) --
	( 34.11,234.47) --
	( 34.11,234.78) --
	( 34.22,234.78) --
	( 34.22,235.09) --
	( 34.32,235.09) --
	( 34.32,235.41) --
	( 34.45,235.41) --
	( 34.45,235.72) --
	( 34.51,235.72) --
	( 34.51,236.03) --
	( 34.64,236.03) --
	( 34.64,236.35) --
	( 34.69,236.35) --
	( 34.69,236.66) --
	( 34.73,236.66) --
	( 34.73,236.97) --
	( 34.78,236.97) --
	( 34.78,237.29) --
	( 35.06,237.29) --
	( 35.06,237.60) --
	( 35.13,237.60) --
	( 35.13,237.91) --
	( 35.16,237.91) --
	( 35.16,238.22) --
	( 35.67,238.22) --
	( 35.67,238.54) --
	( 35.71,238.54) --
	( 35.71,238.85) --
	( 35.77,238.85) --
	( 35.77,239.16) --
	( 35.79,239.16) --
	( 35.79,239.48) --
	( 35.81,239.48) --
	( 35.81,239.79) --
	( 35.86,239.79) --
	( 35.86,240.10) --
	( 36.12,240.10) --
	( 36.12,240.42) --
	( 36.28,240.42) --
	( 36.28,240.73) --
	( 36.32,240.73) --
	( 36.32,241.04) --
	( 36.36,241.04) --
	( 36.36,241.36) --
	( 36.49,241.36) --
	( 36.49,241.67) --
	( 36.74,241.67) --
	( 36.74,241.98) --
	( 36.79,241.98) --
	( 36.79,242.29) --
	( 36.88,242.29) --
	( 36.88,242.61) --
	( 37.01,242.61) --
	( 37.01,242.92) --
	( 37.01,242.92) --
	( 37.01,243.23) --
	( 37.20,243.23) --
	( 37.20,243.55) --
	( 37.29,243.55) --
	( 37.29,243.86) --
	( 37.31,243.86) --
	( 37.31,244.17) --
	( 37.90,244.17) --
	( 37.90,244.49) --
	( 37.98,244.49) --
	( 37.98,244.80) --
	( 38.04,244.80) --
	( 38.04,245.11) --
	( 38.17,245.11) --
	( 38.17,245.42) --
	( 38.29,245.42) --
	( 38.29,245.74) --
	( 38.32,245.74) --
	( 38.32,246.05) --
	( 38.42,246.05) --
	( 38.42,246.36) --
	( 38.51,246.36) --
	( 38.51,246.68) --
	( 38.75,246.68) --
	( 38.75,246.99) --
	( 38.75,246.99) --
	( 38.75,247.30) --
	( 38.79,247.30) --
	( 38.79,247.62) --
	( 38.97,247.62) --
	( 38.97,247.93) --
	( 39.23,247.93) --
	( 39.23,248.24) --
	( 39.23,248.24) --
	( 39.23,248.56) --
	( 39.34,248.56) --
	( 39.34,248.87) --
	( 39.97,248.87) --
	( 39.97,249.18) --
	( 40.14,249.18) --
	( 40.14,249.49) --
	( 40.55,249.49) --
	( 40.55,249.81) --
	( 41.19,249.81) --
	( 41.19,250.12) --
	( 41.39,250.12) --
	( 41.39,250.43) --
	( 41.44,250.43) --
	( 41.44,250.75) --
	( 42.41,250.75) --
	( 42.41,251.06) --
	( 42.78,251.06) --
	( 42.78,251.37) --
	( 42.89,251.37) --
	( 42.89,251.69) --
	( 42.95,251.69) --
	( 42.95,252.00) --
	( 43.10,252.00) --
	( 43.10,252.31) --
	( 43.37,252.31) --
	( 43.37,252.62) --
	( 43.46,252.62) --
	( 43.46,252.94) --
	( 43.53,252.94) --
	( 43.53,253.25) --
	( 43.59,253.25) --
	( 43.59,253.56) --
	( 44.28,253.56) --
	( 44.28,253.88) --
	( 44.49,253.88) --
	( 44.49,254.19) --
	( 44.58,254.19) --
	( 44.58,254.50) --
	( 44.73,254.50) --
	( 44.73,254.82) --
	( 46.26,254.82) --
	( 46.26,255.13) --
	( 46.36,255.13) --
	( 46.36,255.44) --
	( 47.65,255.44) --
	( 47.65,255.76) --
	( 47.99,255.76) --
	( 47.99,256.07) --
	( 48.11,256.07) --
	( 48.11,256.38) --
	( 49.17,256.38) --
	( 49.17,256.69) --
	( 49.28,256.69) --
	( 49.28,257.01) --
	( 50.42,257.01) --
	( 50.42,257.32) --
	( 51.11,257.32) --
	( 51.11,257.63) --
	( 51.54,257.63) --
	( 51.54,257.95) --
	( 51.78,257.95) --
	( 51.78,258.26) --
	( 51.85,258.26) --
	( 51.85,258.57) --
	( 52.18,258.57) --
	( 52.18,258.89) --
	( 53.67,258.89) --
	( 53.67,259.20) --
	( 53.74,259.20) --
	( 53.74,259.51) --
	( 53.83,259.51) --
	( 53.83,259.82) --
	( 54.34,259.82) --
	( 54.34,260.14) --
	( 54.38,260.14) --
	( 54.38,260.45) --
	( 54.99,260.45) --
	( 54.99,260.76) --
	( 56.47,260.76) --
	( 56.47,261.08) --
	( 56.94,261.08) --
	( 56.94,261.39) --
	( 57.49,261.39) --
	( 57.49,261.70) --
	( 57.64,261.70) --
	( 57.64,262.02) --
	( 57.74,262.02) --
	( 57.74,262.33) --
	( 58.11,262.33) --
	( 58.11,262.64) --
	( 58.95,262.64) --
	( 58.95,262.96) --
	( 58.99,262.96) --
	( 58.99,263.27) --
	( 59.61,263.27) --
	( 59.61,263.58) --
	( 60.60,263.58) --
	( 60.60,263.89) --
	( 60.88,263.89) --
	( 60.88,264.21) --
	( 62.26,264.21) --
	( 62.26,264.52) --
	( 63.42,264.52) --
	( 63.42,264.83) --
	( 63.72,264.83) --
	( 63.72,265.15) --
	( 63.74,265.15) --
	( 63.74,265.46) --
	( 64.43,265.46) --
	( 64.43,265.77) --
	( 64.93,265.77) --
	( 64.93,266.09) --
	( 65.97,266.09) --
	( 65.97,266.40) --
	( 66.09,266.40) --
	( 66.09,266.71) --
	( 66.16,266.71) --
	( 66.16,267.02) --
	( 67.47,267.02) --
	( 67.47,267.34) --
	( 67.99,267.34) --
	( 67.99,267.65) --
	( 68.20,267.65) --
	( 68.20,267.96) --
	( 68.33,267.96) --
	( 68.33,268.28) --
	( 68.77,268.28) --
	( 68.77,268.59) --
	( 68.89,268.59) --
	( 68.89,268.90) --
	( 69.34,268.90) --
	( 69.34,269.22) --
	( 70.01,269.22) --
	( 70.01,269.53) --
	( 70.71,269.53) --
	( 70.71,269.84) --
	( 71.70,269.84) --
	( 71.70,270.16) --
	( 72.78,270.16) --
	( 72.78,270.47) --
	( 73.36,270.47) --
	( 73.36,270.78) --
	( 74.04,270.78) --
	( 74.04,271.09) --
	( 74.83,271.09) --
	( 74.83,271.41) --
	( 75.39,271.41) --
	( 75.39,271.72) --
	( 75.79,271.72) --
	( 75.79,272.03) --
	( 75.93,272.03) --
	( 75.93,272.35) --
	( 76.43,272.35) --
	( 76.43,272.66) --
	( 76.46,272.66) --
	( 76.46,272.97) --
	( 76.47,272.97) --
	( 76.47,273.29) --
	( 76.72,273.29) --
	( 76.72,273.60) --
	( 78.14,273.60) --
	( 78.14,273.91) --
	( 78.15,273.91) --
	( 78.15,274.22) --
	( 78.17,274.22) --
	( 78.17,274.54) --
	( 78.65,274.54) --
	( 78.65,274.85) --
	( 79.07,274.85) --
	( 79.07,275.16) --
	( 79.96,275.16) --
	( 79.96,275.48) --
	( 80.29,275.48) --
	( 80.29,275.79) --
	( 80.36,275.79) --
	( 80.36,276.10) --
	( 80.56,276.10) --
	( 80.56,276.42) --
	( 81.00,276.42) --
	( 81.00,276.73) --
	( 81.10,276.73) --
	( 81.10,277.04) --
	( 82.09,277.04) --
	( 82.09,277.36) --
	( 83.17,277.36) --
	( 83.17,277.67) --
	( 83.80,277.67) --
	( 83.80,277.98) --
	( 83.94,277.98) --
	( 83.94,278.29) --
	( 84.39,278.29) --
	( 84.39,278.61) --
	( 87.37,278.61) --
	( 87.37,278.92) --
	( 87.54,278.92) --
	( 87.54,279.23) --
	( 87.66,279.23) --
	( 87.66,279.55) --
	( 87.79,279.55) --
	( 87.79,279.86) --
	( 90.48,279.86) --
	( 90.48,280.17) --
	( 91.23,280.17) --
	( 91.23,280.49) --
	( 91.25,280.49) --
	( 91.25,280.80) --
	( 91.25,280.80) --
	( 91.25,281.11) --
	( 91.29,281.11) --
	( 91.29,281.42) --
	( 91.34,281.42) --
	( 91.34,281.74) --
	( 91.37,281.74) --
	( 91.37,282.05) --
	( 91.39,282.05) --
	( 91.39,282.36) --
	( 91.46,282.36) --
	( 91.46,282.68) --
	( 91.49,282.68) --
	( 91.49,282.99) --
	( 91.67,282.99) --
	( 91.67,283.30) --
	( 91.69,283.30) --
	( 91.69,283.62) --
	( 91.70,283.62) --
	( 91.70,283.93) --
	( 91.95,283.93) --
	( 91.95,284.24) --
	( 92.17,284.24) --
	( 92.17,284.56) --
	( 92.29,284.56) --
	( 92.29,284.87) --
	( 92.38,284.87) --
	( 92.38,285.18) --
	( 92.41,285.18) --
	( 92.41,285.49) --
	( 92.93,285.49) --
	( 92.93,285.81) --
	( 93.11,285.81) --
	( 93.11,286.12) --
	( 93.63,286.12) --
	( 93.63,286.43) --
	( 94.18,286.43) --
	( 94.18,286.75) --
	( 95.10,286.75) --
	( 95.10,287.06) --
	( 95.28,287.06) --
	( 95.28,287.37);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.69,227.58) --
	( 30.78,227.58) --
	( 30.78,227.89) --
	( 32.98,227.89) --
	( 32.98,228.21) --
	( 38.17,228.21) --
	( 38.17,228.52) --
	( 38.49,228.52) --
	( 38.49,228.83) --
	( 39.16,228.83) --
	( 39.16,229.15) --
	( 39.24,229.15) --
	( 39.24,229.46) --
	( 40.26,229.46) --
	( 40.26,229.77) --
	( 40.89,229.77) --
	( 40.89,230.09) --
	( 42.24,230.09) --
	( 42.24,230.40) --
	( 42.67,230.40) --
	( 42.67,230.71) --
	( 42.95,230.71) --
	( 42.95,231.02) --
	( 43.30,231.02) --
	( 43.30,231.34) --
	( 44.18,231.34) --
	( 44.18,231.65) --
	( 44.40,231.65) --
	( 44.40,231.96) --
	( 44.87,231.96) --
	( 44.87,232.28) --
	( 49.82,232.28) --
	( 49.82,232.59) --
	( 51.73,232.59) --
	( 51.73,232.90) --
	( 52.36,232.90) --
	( 52.36,233.22) --
	( 52.78,233.22) --
	( 52.78,233.53) --
	( 55.64,233.53) --
	( 55.64,233.84) --
	( 55.80,233.84) --
	( 55.80,234.16) --
	( 56.68,234.16) --
	( 56.68,234.47) --
	( 57.34,234.47) --
	( 57.34,234.78) --
	( 58.40,234.78) --
	( 58.40,235.09) --
	( 60.35,235.09) --
	( 60.35,235.41) --
	( 61.02,235.41) --
	( 61.02,235.72) --
	( 61.52,235.72) --
	( 61.52,236.03) --
	( 61.80,236.03) --
	( 61.80,236.35) --
	( 61.86,236.35) --
	( 61.86,236.66) --
	( 62.22,236.66) --
	( 62.22,236.97) --
	( 62.54,236.97) --
	( 62.54,237.29) --
	( 62.71,237.29) --
	( 62.71,237.60) --
	( 63.17,237.60) --
	( 63.17,237.91) --
	( 63.33,237.91) --
	( 63.33,238.22) --
	( 63.70,238.22) --
	( 63.70,238.54) --
	( 64.25,238.54) --
	( 64.25,238.85) --
	( 64.68,238.85) --
	( 64.68,239.16) --
	( 64.95,239.16) --
	( 64.95,239.48) --
	( 65.36,239.48) --
	( 65.36,239.79) --
	( 66.86,239.79) --
	( 66.86,240.10) --
	( 67.56,240.10) --
	( 67.56,240.42) --
	( 67.81,240.42) --
	( 67.81,240.73) --
	( 69.34,240.73) --
	( 69.34,241.04) --
	( 70.72,241.04) --
	( 70.72,241.36) --
	( 70.93,241.36) --
	( 70.93,241.67) --
	( 72.48,241.67) --
	( 72.48,241.98) --
	( 74.16,241.98) --
	( 74.16,242.29) --
	( 75.98,242.29) --
	( 75.98,242.61) --
	( 76.97,242.61) --
	( 76.97,242.92) --
	( 77.26,242.92) --
	( 77.26,243.23) --
	( 77.67,243.23) --
	( 77.67,243.55) --
	( 77.83,243.55) --
	( 77.83,243.86) --
	( 78.53,243.86) --
	( 78.53,244.17) --
	( 78.90,244.17) --
	( 78.90,244.49) --
	( 79.42,244.49) --
	( 79.42,244.80) --
	( 81.53,244.80) --
	( 81.53,245.11) --
	( 82.53,245.11) --
	( 82.53,245.42) --
	( 82.56,245.42) --
	( 82.56,245.74) --
	( 83.77,245.74) --
	( 83.77,246.05) --
	( 85.05,246.05) --
	( 85.05,246.36) --
	( 86.99,246.36) --
	( 86.99,246.68) --
	( 87.32,246.68) --
	( 87.32,246.99) --
	( 87.64,246.99) --
	( 87.64,247.30) --
	( 88.46,247.30) --
	( 88.46,247.62) --
	( 88.49,247.62) --
	( 88.49,247.93) --
	( 88.77,247.93) --
	( 88.77,248.24) --
	( 88.83,248.24) --
	( 88.83,248.56) --
	( 88.91,248.56) --
	( 88.91,248.87) --
	( 90.44,248.87) --
	( 90.44,249.18) --
	( 91.29,249.18) --
	( 91.29,249.49) --
	( 91.30,249.49) --
	( 91.30,249.81) --
	( 91.32,249.81) --
	( 91.32,250.12) --
	( 91.35,250.12) --
	( 91.35,250.43) --
	( 91.36,250.43) --
	( 91.36,250.75) --
	( 91.42,250.75) --
	( 91.42,251.06) --
	( 91.42,251.06) --
	( 91.42,251.37) --
	( 91.43,251.37) --
	( 91.43,251.69) --
	( 91.45,251.69) --
	( 91.45,252.00) --
	( 91.46,252.00) --
	( 91.46,252.31) --
	( 91.47,252.31) --
	( 91.47,252.62) --
	( 91.47,252.62) --
	( 91.47,252.94) --
	( 91.52,252.94) --
	( 91.52,253.25) --
	( 91.53,253.25) --
	( 91.53,253.56) --
	( 91.53,253.56) --
	( 91.53,253.88) --
	( 91.54,253.88) --
	( 91.54,254.19) --
	( 91.55,254.19) --
	( 91.55,254.50) --
	( 91.57,254.50) --
	( 91.57,254.82) --
	( 91.58,254.82) --
	( 91.58,255.13) --
	( 91.63,255.13) --
	( 91.63,255.44) --
	( 91.71,255.44) --
	( 91.71,255.76) --
	( 91.73,255.76) --
	( 91.73,256.07) --
	( 91.76,256.07) --
	( 91.76,256.38) --
	( 91.77,256.38) --
	( 91.77,256.69) --
	( 91.78,256.69) --
	( 91.78,257.01) --
	( 91.80,257.01) --
	( 91.80,257.32) --
	( 91.81,257.32) --
	( 91.81,257.63) --
	( 91.82,257.63) --
	( 91.82,257.95) --
	( 91.84,257.95) --
	( 91.84,258.26) --
	( 91.85,258.26) --
	( 91.85,258.57) --
	( 91.85,258.57) --
	( 91.85,258.89) --
	( 91.88,258.89) --
	( 91.88,259.20) --
	( 91.89,259.20) --
	( 91.89,259.51) --
	( 91.93,259.51) --
	( 91.93,259.82) --
	( 91.96,259.82) --
	( 91.96,260.14) --
	( 91.97,260.14) --
	( 91.97,260.45) --
	( 92.01,260.45) --
	( 92.01,260.76) --
	( 92.06,260.76) --
	( 92.06,261.08) --
	( 92.08,261.08) --
	( 92.08,261.39) --
	( 92.11,261.39) --
	( 92.11,261.70) --
	( 92.15,261.70) --
	( 92.15,262.02) --
	( 92.24,262.02) --
	( 92.24,262.33) --
	( 92.25,262.33) --
	( 92.25,262.64) --
	( 92.28,262.64) --
	( 92.28,262.96) --
	( 92.29,262.96) --
	( 92.29,263.27) --
	( 92.35,263.27) --
	( 92.35,263.58) --
	( 92.44,263.58) --
	( 92.44,263.89) --
	( 92.45,263.89) --
	( 92.45,264.21) --
	( 92.46,264.21) --
	( 92.46,264.52) --
	( 92.47,264.52) --
	( 92.47,264.83) --
	( 92.51,264.83) --
	( 92.51,265.15) --
	( 92.52,265.15) --
	( 92.52,265.46) --
	( 92.57,265.46) --
	( 92.57,265.77) --
	( 92.58,265.77) --
	( 92.58,266.09) --
	( 92.65,266.09) --
	( 92.65,266.40) --
	( 92.69,266.40) --
	( 92.69,266.71) --
	( 92.72,266.71) --
	( 92.72,267.02) --
	( 92.72,267.02) --
	( 92.72,267.34) --
	( 92.74,267.34) --
	( 92.74,267.65) --
	( 92.87,267.65) --
	( 92.87,267.96) --
	( 92.89,267.96) --
	( 92.89,268.28) --
	( 92.94,268.28) --
	( 92.94,268.59) --
	( 92.97,268.59) --
	( 92.97,268.90) --
	( 93.01,268.90) --
	( 93.01,269.22) --
	( 93.02,269.22) --
	( 93.02,269.53) --
	( 93.02,269.53) --
	( 93.02,269.84) --
	( 93.07,269.84) --
	( 93.07,270.16) --
	( 93.08,270.16) --
	( 93.08,270.47) --
	( 93.08,270.47) --
	( 93.08,270.78) --
	( 93.14,270.78) --
	( 93.14,271.09) --
	( 93.15,271.09) --
	( 93.15,271.41) --
	( 93.33,271.41) --
	( 93.33,271.72) --
	( 93.38,271.72) --
	( 93.38,272.03) --
	( 93.40,272.03) --
	( 93.40,272.35) --
	( 93.49,272.35) --
	( 93.49,272.66) --
	( 93.51,272.66) --
	( 93.51,272.97) --
	( 93.52,272.97) --
	( 93.52,273.29) --
	( 93.54,273.29) --
	( 93.54,273.60) --
	( 93.59,273.60) --
	( 93.59,273.91) --
	( 93.61,273.91) --
	( 93.61,274.22) --
	( 93.65,274.22) --
	( 93.65,274.54) --
	( 93.68,274.54) --
	( 93.68,274.85) --
	( 93.74,274.85) --
	( 93.74,275.16) --
	( 93.82,275.16) --
	( 93.82,275.48) --
	( 93.87,275.48) --
	( 93.87,275.79) --
	( 93.87,275.79) --
	( 93.87,276.10) --
	( 93.88,276.10) --
	( 93.88,276.42) --
	( 93.91,276.42) --
	( 93.91,276.73) --
	( 93.93,276.73) --
	( 93.93,277.04) --
	( 93.95,277.04) --
	( 93.95,277.36) --
	( 93.95,277.36) --
	( 93.95,277.67) --
	( 93.97,277.67) --
	( 93.97,277.98) --
	( 93.98,277.98) --
	( 93.98,278.29) --
	( 94.06,278.29) --
	( 94.06,278.61) --
	( 94.08,278.61) --
	( 94.08,278.92) --
	( 94.11,278.92) --
	( 94.11,279.23) --
	( 94.14,279.23) --
	( 94.14,279.55) --
	( 94.20,279.55) --
	( 94.20,279.86) --
	( 94.23,279.86) --
	( 94.23,280.17) --
	( 94.24,280.17) --
	( 94.24,280.49) --
	( 94.25,280.49) --
	( 94.25,280.80) --
	( 94.26,280.80) --
	( 94.26,281.11) --
	( 94.27,281.11) --
	( 94.27,281.42) --
	( 94.38,281.42) --
	( 94.38,281.74) --
	( 94.42,281.74) --
	( 94.42,282.05) --
	( 94.44,282.05) --
	( 94.44,282.36) --
	( 94.48,282.36) --
	( 94.48,282.68) --
	( 94.59,282.68) --
	( 94.59,282.99) --
	( 94.60,282.99) --
	( 94.60,283.30) --
	( 94.93,283.30) --
	( 94.93,283.62) --
	( 94.97,283.62) --
	( 94.97,283.93) --
	( 95.38,283.93) --
	( 95.38,284.24) --
	( 95.38,284.24) --
	( 95.38,284.56) --
	( 95.52,284.56) --
	( 95.52,284.87) --
	( 96.34,284.87) --
	( 96.34,285.18) --
	( 96.84,285.18) --
	( 96.84,285.49) --
	( 97.43,285.49) --
	( 97.43,285.81) --
	( 99.66,285.81) --
	( 99.66,286.12) --
	(102.61,286.12) --
	(102.61,286.43) --
	(104.43,286.43) --
	(104.43,286.75) --
	(107.05,286.75) --
	(107.05,287.06) --
	(110.55,287.06) --
	(110.55,287.37);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.69,249.49) --
	( 30.90,249.49) --
	( 30.90,249.81) --
	( 31.07,249.81) --
	( 31.07,250.12) --
	( 31.08,250.12) --
	( 31.08,250.43) --
	( 31.13,250.43) --
	( 31.13,250.75) --
	( 31.16,250.75) --
	( 31.16,251.06) --
	( 31.28,251.06) --
	( 31.28,251.37) --
	( 31.29,251.37) --
	( 31.29,251.69) --
	( 31.72,251.69) --
	( 31.72,252.00) --
	( 32.30,252.00) --
	( 32.30,252.31) --
	( 32.33,252.31) --
	( 32.33,252.62) --
	( 32.88,252.62) --
	( 32.88,252.94) --
	( 32.89,252.94) --
	( 32.89,253.25) --
	( 33.17,253.25) --
	( 33.17,253.56) --
	( 33.37,253.56) --
	( 33.37,253.88) --
	( 33.45,253.88) --
	( 33.45,254.19) --
	( 33.81,254.19) --
	( 33.81,254.50) --
	( 33.84,254.50) --
	( 33.84,254.82) --
	( 34.03,254.82) --
	( 34.03,255.13) --
	( 34.11,255.13) --
	( 34.11,255.44) --
	( 34.22,255.44) --
	( 34.22,255.76) --
	( 34.39,255.76) --
	( 34.39,256.07) --
	( 34.53,256.07) --
	( 34.53,256.38) --
	( 34.72,256.38) --
	( 34.72,256.69) --
	( 34.73,256.69) --
	( 34.73,257.01) --
	( 34.95,257.01) --
	( 34.95,257.32) --
	( 35.24,257.32) --
	( 35.24,257.63) --
	( 35.42,257.63) --
	( 35.42,257.95) --
	( 35.44,257.95) --
	( 35.44,258.26) --
	( 35.95,258.26) --
	( 35.95,258.57) --
	( 37.40,258.57) --
	( 37.40,258.89) --
	( 37.63,258.89) --
	( 37.63,259.20) --
	( 38.54,259.20) --
	( 38.54,259.51) --
	( 38.97,259.51) --
	( 38.97,259.82) --
	( 39.60,259.82) --
	( 39.60,260.14) --
	( 40.22,260.14) --
	( 40.22,260.45) --
	( 41.12,260.45) --
	( 41.12,260.76) --
	( 42.63,260.76) --
	( 42.63,261.08) --
	( 42.84,261.08) --
	( 42.84,261.39) --
	( 42.98,261.39) --
	( 42.98,261.70) --
	( 43.65,261.70) --
	( 43.65,262.02) --
	( 44.75,262.02) --
	( 44.75,262.33) --
	( 45.49,262.33) --
	( 45.49,262.64) --
	( 46.66,262.64) --
	( 46.66,262.96) --
	( 47.74,262.96) --
	( 47.74,263.27) --
	( 47.75,263.27) --
	( 47.75,263.58) --
	( 48.80,263.58) --
	( 48.80,263.89) --
	( 49.36,263.89) --
	( 49.36,264.21) --
	( 49.54,264.21) --
	( 49.54,264.52) --
	( 49.57,264.52) --
	( 49.57,264.83) --
	( 50.25,264.83) --
	( 50.25,265.15) --
	( 50.80,265.15) --
	( 50.80,265.46) --
	( 52.23,265.46) --
	( 52.23,265.77) --
	( 57.67,265.77) --
	( 57.67,266.09) --
	( 59.20,266.09) --
	( 59.20,266.40) --
	( 59.96,266.40) --
	( 59.96,266.71) --
	( 60.09,266.71) --
	( 60.09,267.02) --
	( 60.33,267.02) --
	( 60.33,267.34) --
	( 62.32,267.34) --
	( 62.32,267.65) --
	( 63.71,267.65) --
	( 63.71,267.96) --
	( 68.39,267.96) --
	( 68.39,268.28) --
	( 68.73,268.28) --
	( 68.73,268.59) --
	( 71.76,268.59) --
	( 71.76,268.90) --
	( 73.02,268.90) --
	( 73.02,269.22) --
	( 75.25,269.22) --
	( 75.25,269.53) --
	( 75.78,269.53) --
	( 75.78,269.84) --
	( 78.41,269.84) --
	( 78.41,270.16) --
	( 80.17,270.16) --
	( 80.17,270.47) --
	( 86.16,270.47) --
	( 86.16,270.78) --
	( 87.13,270.78) --
	( 87.13,271.09) --
	( 91.26,271.09) --
	( 91.26,271.41) --
	( 91.27,271.41) --
	( 91.27,271.72) --
	( 91.29,271.72) --
	( 91.29,272.03) --
	( 91.47,272.03) --
	( 91.47,272.35) --
	( 91.54,272.35) --
	( 91.54,272.66) --
	( 91.86,272.66) --
	( 91.86,272.97) --
	( 92.13,272.97) --
	( 92.13,273.29) --
	( 92.21,273.29) --
	( 92.21,273.60) --
	( 92.27,273.60) --
	( 92.27,273.91) --
	( 92.29,273.91) --
	( 92.29,274.22) --
	( 92.37,274.22) --
	( 92.37,274.54) --
	( 92.47,274.54) --
	( 92.47,274.85) --
	( 92.91,274.85) --
	( 92.91,275.16) --
	( 92.92,275.16) --
	( 92.92,275.48) --
	( 93.12,275.48) --
	( 93.12,275.79) --
	( 93.13,275.79) --
	( 93.13,276.10) --
	( 93.19,276.10) --
	( 93.19,276.42) --
	( 93.30,276.42) --
	( 93.30,276.73) --
	( 93.35,276.73) --
	( 93.35,277.04) --
	( 93.50,277.04) --
	( 93.50,277.36) --
	( 93.86,277.36) --
	( 93.86,277.67) --
	( 94.06,277.67) --
	( 94.06,277.98) --
	( 94.41,277.98) --
	( 94.41,278.29) --
	( 94.43,278.29) --
	( 94.43,278.61) --
	( 94.47,278.61) --
	( 94.47,278.92) --
	( 94.78,278.92) --
	( 94.78,279.23) --
	( 94.91,279.23) --
	( 94.91,279.55) --
	( 95.18,279.55) --
	( 95.18,279.86) --
	( 95.78,279.86) --
	( 95.78,280.17) --
	( 95.83,280.17) --
	( 95.83,280.49) --
	( 95.87,280.49) --
	( 95.87,280.80) --
	( 96.11,280.80) --
	( 96.11,281.11) --
	( 96.34,281.11) --
	( 96.34,281.42) --
	( 96.58,281.42) --
	( 96.58,281.74) --
	( 96.68,281.74) --
	( 96.68,282.05) --
	( 96.97,282.05) --
	( 96.97,282.36) --
	( 97.25,282.36) --
	( 97.25,282.68) --
	(100.17,282.68) --
	(100.17,282.99) --
	(100.45,282.99) --
	(100.45,283.30) --
	(100.61,283.30) --
	(100.61,283.62) --
	(100.79,283.62) --
	(100.79,283.93) --
	(101.02,283.93) --
	(101.02,284.24) --
	(101.62,284.24) --
	(101.62,284.56) --
	(101.68,284.56) --
	(101.68,284.87) --
	(102.81,284.87) --
	(102.81,285.18) --
	(104.16,285.18) --
	(104.16,285.49) --
	(106.42,285.49) --
	(106.42,285.81) --
	(108.98,285.81) --
	(108.98,286.12) --
	(110.80,286.12) --
	(110.80,286.43) --
	(113.85,286.43) --
	(113.85,286.75) --
	(123.71,286.75) --
	(123.71,287.06) --
	(124.42,287.06) --
	(124.42,287.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.20,225.40) -- ( 91.20,287.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.55,225.40) -- (131.55,287.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.48,225.40) rectangle (131.75,287.99);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.50,225.40) rectangle (246.76,287.99);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,226.02) --
	(246.76,226.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,232.15) --
	(246.76,232.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,238.29) --
	(246.76,238.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,244.42) --
	(246.76,244.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,250.56) --
	(246.76,250.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,256.69) --
	(246.76,256.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,262.83) --
	(246.76,262.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,268.97) --
	(246.76,268.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,275.10) --
	(246.76,275.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,281.24) --
	(246.76,281.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,287.37) --
	(246.76,287.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.70,225.40) --
	(145.70,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (151.75,225.40) --
	(151.75,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (157.80,225.40) --
	(157.80,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (163.85,225.40) --
	(163.85,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (169.91,225.40) --
	(169.91,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (175.96,225.40) --
	(175.96,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (182.01,225.40) --
	(182.01,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (188.06,225.40) --
	(188.06,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (194.11,225.40) --
	(194.11,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.16,225.40) --
	(200.16,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (206.21,225.40) --
	(206.21,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (214.71,225.40) --
	(214.71,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (225.33,225.40) --
	(225.33,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (235.94,225.40) --
	(235.94,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (246.56,225.40) --
	(246.56,287.99);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,line join=round] (145.70,243.86) --
	(145.71,243.86) --
	(145.71,244.17) --
	(145.76,244.17) --
	(145.76,244.49) --
	(146.02,244.49) --
	(146.02,244.80) --
	(146.44,244.80) --
	(146.44,245.11) --
	(146.57,245.11) --
	(146.57,245.42) --
	(146.83,245.42) --
	(146.83,245.74) --
	(146.86,245.74) --
	(146.86,246.05) --
	(147.04,246.05) --
	(147.04,246.36) --
	(147.44,246.36) --
	(147.44,246.68) --
	(147.68,246.68) --
	(147.68,246.99) --
	(147.82,246.99) --
	(147.82,247.30) --
	(147.85,247.30) --
	(147.85,247.62) --
	(147.98,247.62) --
	(147.98,247.93) --
	(148.03,247.93) --
	(148.03,248.24) --
	(148.19,248.24) --
	(148.19,248.56) --
	(148.21,248.56) --
	(148.21,248.87) --
	(148.57,248.87) --
	(148.57,249.18) --
	(148.98,249.18) --
	(148.98,249.49) --
	(149.21,249.49) --
	(149.21,249.81) --
	(149.38,249.81) --
	(149.38,250.12) --
	(149.46,250.12) --
	(149.46,250.43) --
	(149.61,250.43) --
	(149.61,250.75) --
	(150.08,250.75) --
	(150.08,251.06) --
	(150.27,251.06) --
	(150.27,251.37) --
	(150.42,251.37) --
	(150.42,251.69) --
	(150.46,251.69) --
	(150.46,252.00) --
	(150.48,252.00) --
	(150.48,252.31) --
	(151.36,252.31) --
	(151.36,252.62) --
	(151.56,252.62) --
	(151.56,252.94) --
	(151.71,252.94) --
	(151.71,253.25) --
	(152.18,253.25) --
	(152.18,253.56) --
	(152.44,253.56) --
	(152.44,253.88) --
	(152.53,253.88) --
	(152.53,254.19) --
	(152.83,254.19) --
	(152.83,254.50) --
	(152.92,254.50) --
	(152.92,254.82) --
	(153.92,254.82) --
	(153.92,255.13) --
	(154.08,255.13) --
	(154.08,255.44) --
	(154.34,255.44) --
	(154.34,255.76) --
	(155.31,255.76) --
	(155.31,256.07) --
	(155.89,256.07) --
	(155.89,256.38) --
	(156.98,256.38) --
	(156.98,256.69) --
	(157.43,256.69) --
	(157.43,257.01) --
	(157.59,257.01) --
	(157.59,257.32) --
	(157.62,257.32) --
	(157.62,257.63) --
	(157.77,257.63) --
	(157.77,257.95) --
	(157.97,257.95) --
	(157.97,258.26) --
	(157.98,258.26) --
	(157.98,258.57) --
	(158.83,258.57) --
	(158.83,258.89) --
	(159.82,258.89) --
	(159.82,259.20) --
	(160.41,259.20) --
	(160.41,259.51) --
	(160.99,259.51) --
	(160.99,259.82) --
	(161.43,259.82) --
	(161.43,260.14) --
	(161.59,260.14) --
	(161.59,260.45) --
	(161.99,260.45) --
	(161.99,260.76) --
	(163.71,260.76) --
	(163.71,261.08) --
	(164.40,261.08) --
	(164.40,261.39) --
	(164.56,261.39) --
	(164.56,261.70) --
	(164.86,261.70) --
	(164.86,262.02) --
	(164.95,262.02) --
	(164.95,262.33) --
	(165.64,262.33) --
	(165.64,262.64) --
	(165.87,262.64) --
	(165.87,262.96) --
	(166.11,262.96) --
	(166.11,263.27) --
	(166.62,263.27) --
	(166.62,263.58) --
	(166.79,263.58) --
	(166.79,263.89) --
	(166.98,263.89) --
	(166.98,264.21) --
	(167.91,264.21) --
	(167.91,264.52) --
	(168.60,264.52) --
	(168.60,264.83) --
	(169.25,264.83) --
	(169.25,265.15) --
	(170.37,265.15) --
	(170.37,265.46) --
	(170.75,265.46) --
	(170.75,265.77) --
	(171.87,265.77) --
	(171.87,266.09) --
	(172.64,266.09) --
	(172.64,266.40) --
	(172.97,266.40) --
	(172.97,266.71) --
	(173.17,266.71) --
	(173.17,267.02) --
	(173.45,267.02) --
	(173.45,267.34) --
	(173.94,267.34) --
	(173.94,267.65) --
	(174.57,267.65) --
	(174.57,267.96) --
	(176.37,267.96) --
	(176.37,268.28) --
	(177.88,268.28) --
	(177.88,268.59) --
	(180.25,268.59) --
	(180.25,268.90) --
	(180.92,268.90) --
	(180.92,269.22) --
	(181.09,269.22) --
	(181.09,269.53) --
	(181.19,269.53) --
	(181.19,269.84) --
	(181.84,269.84) --
	(181.84,270.16) --
	(182.96,270.16) --
	(182.96,270.47) --
	(183.05,270.47) --
	(183.05,270.78) --
	(183.74,270.78) --
	(183.74,271.09) --
	(184.65,271.09) --
	(184.65,271.41) --
	(184.99,271.41) --
	(184.99,271.72) --
	(185.18,271.72) --
	(185.18,272.03) --
	(188.18,272.03) --
	(188.18,272.35) --
	(189.47,272.35) --
	(189.47,272.66) --
	(189.61,272.66) --
	(189.61,272.97) --
	(189.78,272.97) --
	(189.78,273.29) --
	(192.96,273.29) --
	(192.96,273.60) --
	(193.86,273.60) --
	(193.86,273.91) --
	(193.89,273.91) --
	(193.89,274.22) --
	(194.34,274.22) --
	(194.34,274.54) --
	(194.55,274.54) --
	(194.55,274.85) --
	(194.82,274.85) --
	(194.82,275.16) --
	(200.33,275.16) --
	(200.33,275.48) --
	(201.07,275.48) --
	(201.07,275.79) --
	(202.22,275.79) --
	(202.22,276.10) --
	(204.77,276.10) --
	(204.77,276.42) --
	(204.83,276.42) --
	(204.83,276.73) --
	(206.31,276.73) --
	(206.31,277.04) --
	(206.33,277.04) --
	(206.33,277.36) --
	(206.49,277.36) --
	(206.49,277.67) --
	(206.55,277.67) --
	(206.55,277.98) --
	(206.80,277.98) --
	(206.80,278.29) --
	(206.84,278.29) --
	(206.84,278.61) --
	(206.94,278.61) --
	(206.94,278.92) --
	(206.97,278.92) --
	(206.97,279.23) --
	(207.02,279.23) --
	(207.02,279.55) --
	(207.18,279.55) --
	(207.18,279.86) --
	(207.18,279.86) --
	(207.18,280.17) --
	(207.64,280.17) --
	(207.64,280.49) --
	(207.64,280.49) --
	(207.64,280.80) --
	(207.68,280.80) --
	(207.68,281.11) --
	(207.73,281.11) --
	(207.73,281.42) --
	(207.86,281.42) --
	(207.86,281.74) --
	(207.90,281.74) --
	(207.90,282.05) --
	(208.00,282.05) --
	(208.00,282.36) --
	(208.41,282.36) --
	(208.41,282.68) --
	(208.47,282.68) --
	(208.47,282.99) --
	(208.62,282.99) --
	(208.62,283.30) --
	(208.89,283.30) --
	(208.89,283.62) --
	(209.00,283.62) --
	(209.00,283.93) --
	(209.08,283.93) --
	(209.08,284.24) --
	(209.08,284.24) --
	(209.08,284.56) --
	(209.16,284.56) --
	(209.16,284.87) --
	(209.34,284.87) --
	(209.34,285.18) --
	(209.40,285.18) --
	(209.40,285.49) --
	(209.54,285.49) --
	(209.54,285.81) --
	(210.41,285.81) --
	(210.41,286.12) --
	(210.60,286.12) --
	(210.60,286.43) --
	(210.78,286.43) --
	(210.78,286.75) --
	(211.38,286.75) --
	(211.38,287.06) --
	(230.67,287.06) --
	(230.67,287.37);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] (145.70,236.35) --
	(145.86,236.35) --
	(145.86,236.66) --
	(146.08,236.66) --
	(146.08,236.97) --
	(146.24,236.97) --
	(146.24,237.29) --
	(146.30,237.29) --
	(146.30,237.60) --
	(147.27,237.60) --
	(147.27,237.91) --
	(147.31,237.91) --
	(147.31,238.22) --
	(147.35,238.22) --
	(147.35,238.54) --
	(147.40,238.54) --
	(147.40,238.85) --
	(147.89,238.85) --
	(147.89,239.16) --
	(147.91,239.16) --
	(147.91,239.48) --
	(148.18,239.48) --
	(148.18,239.79) --
	(148.39,239.79) --
	(148.39,240.10) --
	(148.82,240.10) --
	(148.82,240.42) --
	(148.85,240.42) --
	(148.85,240.73) --
	(149.04,240.73) --
	(149.04,241.04) --
	(149.12,241.04) --
	(149.12,241.36) --
	(149.40,241.36) --
	(149.40,241.67) --
	(149.54,241.67) --
	(149.54,241.98) --
	(149.73,241.98) --
	(149.73,242.29) --
	(149.74,242.29) --
	(149.74,242.61) --
	(149.96,242.61) --
	(149.96,242.92) --
	(150.25,242.92) --
	(150.25,243.23) --
	(150.43,243.23) --
	(150.43,243.55) --
	(150.45,243.55) --
	(150.45,243.86) --
	(150.96,243.86) --
	(150.96,244.17) --
	(152.41,244.17) --
	(152.41,244.49) --
	(153.38,244.49) --
	(153.38,244.80) --
	(153.56,244.80) --
	(153.56,245.11) --
	(153.95,245.11) --
	(153.95,245.42) --
	(153.98,245.42) --
	(153.98,245.74) --
	(154.62,245.74) --
	(154.62,246.05) --
	(154.97,246.05) --
	(154.97,246.36) --
	(155.23,246.36) --
	(155.23,246.68) --
	(155.54,246.68) --
	(155.54,246.99) --
	(156.13,246.99) --
	(156.13,247.30) --
	(157.05,247.30) --
	(157.05,247.62) --
	(158.21,247.62) --
	(158.21,247.93) --
	(158.61,247.93) --
	(158.61,248.24) --
	(158.66,248.24) --
	(158.66,248.56) --
	(159.67,248.56) --
	(159.67,248.87) --
	(160.19,248.87) --
	(160.19,249.18) --
	(161.68,249.18) --
	(161.68,249.49) --
	(161.73,249.49) --
	(161.73,249.81) --
	(162.33,249.81) --
	(162.33,250.12) --
	(162.75,250.12) --
	(162.75,250.43) --
	(163.12,250.43) --
	(163.12,250.75) --
	(164.19,250.75) --
	(164.19,251.06) --
	(164.38,251.06) --
	(164.38,251.37) --
	(164.59,251.37) --
	(164.59,251.69) --
	(164.74,251.69) --
	(164.74,252.00) --
	(164.76,252.00) --
	(164.76,252.31) --
	(165.09,252.31) --
	(165.09,252.62) --
	(165.44,252.62) --
	(165.44,252.94) --
	(165.46,252.94) --
	(165.46,253.25) --
	(166.10,253.25) --
	(166.10,253.56) --
	(166.12,253.56) --
	(166.12,253.88) --
	(166.16,253.88) --
	(166.16,254.19) --
	(166.93,254.19) --
	(166.93,254.50) --
	(167.24,254.50) --
	(167.24,254.82) --
	(167.43,254.82) --
	(167.43,255.13) --
	(167.89,255.13) --
	(167.89,255.44) --
	(169.05,255.44) --
	(169.05,255.76) --
	(169.24,255.76) --
	(169.24,256.07) --
	(169.55,256.07) --
	(169.55,256.38) --
	(170.41,256.38) --
	(170.41,256.69) --
	(170.49,256.69) --
	(170.49,257.01) --
	(170.85,257.01) --
	(170.85,257.32) --
	(172.14,257.32) --
	(172.14,257.63) --
	(173.70,257.63) --
	(173.70,257.95) --
	(174.21,257.95) --
	(174.21,258.26) --
	(174.99,258.26) --
	(174.99,258.57) --
	(175.07,258.57) --
	(175.07,258.89) --
	(177.33,258.89) --
	(177.33,259.20) --
	(180.19,259.20) --
	(180.19,259.51) --
	(180.48,259.51) --
	(180.48,259.82) --
	(180.77,259.82) --
	(180.77,260.14) --
	(181.69,260.14) --
	(181.69,260.45) --
	(182.23,260.45) --
	(182.23,260.76) --
	(182.30,260.76) --
	(182.30,261.08) --
	(182.83,261.08) --
	(182.83,261.39) --
	(183.48,261.39) --
	(183.48,261.70) --
	(184.22,261.70) --
	(184.22,262.02) --
	(184.37,262.02) --
	(184.37,262.33) --
	(185.86,262.33) --
	(185.86,262.64) --
	(186.39,262.64) --
	(186.39,262.96) --
	(187.59,262.96) --
	(187.59,263.27) --
	(188.03,263.27) --
	(188.03,263.58) --
	(188.60,263.58) --
	(188.60,263.89) --
	(189.91,263.89) --
	(189.91,264.21) --
	(189.91,264.21) --
	(189.91,264.52) --
	(191.66,264.52) --
	(191.66,264.83) --
	(191.77,264.83) --
	(191.77,265.15) --
	(192.23,265.15) --
	(192.23,265.46) --
	(193.07,265.46) --
	(193.07,265.77) --
	(193.42,265.77) --
	(193.42,266.09) --
	(194.98,266.09) --
	(194.98,266.40) --
	(195.18,266.40) --
	(195.18,266.71) --
	(197.99,266.71) --
	(197.99,267.02) --
	(199.26,267.02) --
	(199.26,267.34) --
	(202.18,267.34) --
	(202.18,267.65) --
	(203.21,267.65) --
	(203.21,267.96) --
	(206.26,267.96) --
	(206.26,268.28) --
	(206.28,268.28) --
	(206.28,268.59) --
	(206.44,268.59) --
	(206.44,268.90) --
	(206.70,268.90) --
	(206.70,269.22) --
	(206.71,269.22) --
	(206.71,269.53) --
	(206.75,269.53) --
	(206.75,269.84) --
	(206.84,269.84) --
	(206.84,270.16) --
	(207.01,270.16) --
	(207.01,270.47) --
	(207.16,270.47) --
	(207.16,270.78) --
	(207.18,270.78) --
	(207.18,271.09) --
	(207.22,271.09) --
	(207.22,271.41) --
	(207.22,271.41) --
	(207.22,271.72) --
	(207.30,271.72) --
	(207.30,272.03) --
	(207.30,272.03) --
	(207.30,272.35) --
	(207.47,272.35) --
	(207.47,272.66) --
	(207.59,272.66) --
	(207.59,272.97) --
	(207.65,272.97) --
	(207.65,273.29) --
	(207.93,273.29) --
	(207.93,273.60) --
	(207.94,273.60) --
	(207.94,273.91) --
	(208.02,273.91) --
	(208.02,274.22) --
	(208.03,274.22) --
	(208.03,274.54) --
	(208.13,274.54) --
	(208.13,274.85) --
	(208.14,274.85) --
	(208.14,275.16) --
	(208.21,275.16) --
	(208.21,275.48) --
	(208.31,275.48) --
	(208.31,275.79) --
	(208.36,275.79) --
	(208.36,276.10) --
	(208.44,276.10) --
	(208.44,276.42) --
	(208.98,276.42) --
	(208.98,276.73) --
	(209.25,276.73) --
	(209.25,277.04) --
	(209.33,277.04) --
	(209.33,277.36) --
	(209.45,277.36) --
	(209.45,277.67) --
	(209.48,277.67) --
	(209.48,277.98) --
	(209.54,277.98) --
	(209.54,278.29) --
	(209.60,278.29) --
	(209.60,278.61) --
	(209.80,278.61) --
	(209.80,278.92) --
	(210.20,278.92) --
	(210.20,279.23) --
	(210.37,279.23) --
	(210.37,279.55) --
	(210.78,279.55) --
	(210.78,279.86) --
	(211.15,279.86) --
	(211.15,280.17) --
	(211.42,280.17) --
	(211.42,280.49) --
	(211.46,280.49) --
	(211.46,280.80) --
	(211.55,280.80) --
	(211.55,281.11) --
	(211.98,281.11) --
	(211.98,281.42) --
	(212.04,281.42) --
	(212.04,281.74) --
	(213.37,281.74) --
	(213.37,282.05) --
	(213.91,282.05) --
	(213.91,282.36) --
	(215.46,282.36) --
	(215.46,282.68) --
	(215.62,282.68) --
	(215.62,282.99) --
	(216.64,282.99) --
	(216.64,283.30) --
	(217.10,283.30) --
	(217.10,283.62) --
	(217.22,283.62) --
	(217.22,283.93) --
	(218.12,283.93) --
	(218.12,284.24) --
	(220.37,284.24) --
	(220.37,284.56) --
	(221.07,284.56) --
	(221.07,284.87) --
	(223.10,284.87) --
	(223.10,285.18) --
	(224.00,285.18) --
	(224.00,285.49) --
	(226.49,285.49) --
	(226.49,285.81) --
	(228.86,285.81) --
	(228.86,286.12) --
	(233.72,286.12) --
	(233.72,286.43) --
	(242.16,286.43) --
	(242.16,286.75) --
	(246.56,286.75) --
	(246.56,287.06) --
	(246.56,287.06) --
	(246.56,287.37);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.7pt,line join=round] (145.70,259.20) --
	(145.90,259.20) --
	(145.90,259.51) --
	(146.61,259.51) --
	(146.61,259.82) --
	(147.00,259.82) --
	(147.00,260.14) --
	(147.33,260.14) --
	(147.33,260.45) --
	(148.24,260.45) --
	(148.24,260.76) --
	(148.65,260.76) --
	(148.65,261.08) --
	(148.76,261.08) --
	(148.76,261.39) --
	(148.79,261.39) --
	(148.79,261.70) --
	(149.11,261.70) --
	(149.11,262.02) --
	(150.74,262.02) --
	(150.74,262.33) --
	(150.87,262.33) --
	(150.87,262.64) --
	(150.90,262.64) --
	(150.90,262.96) --
	(151.17,262.96) --
	(151.17,263.27) --
	(152.36,263.27) --
	(152.36,263.58) --
	(152.38,263.58) --
	(152.38,263.89) --
	(152.45,263.89) --
	(152.45,264.21) --
	(152.93,264.21) --
	(152.93,264.52) --
	(153.17,264.52) --
	(153.17,264.83) --
	(153.89,264.83) --
	(153.89,265.15) --
	(154.28,265.15) --
	(154.28,265.46) --
	(155.53,265.46) --
	(155.53,265.77) --
	(156.27,265.77) --
	(156.27,266.09) --
	(156.74,266.09) --
	(156.74,266.40) --
	(157.40,266.40) --
	(157.40,266.71) --
	(159.53,266.71) --
	(159.53,267.02) --
	(160.84,267.02) --
	(160.84,267.34) --
	(161.16,267.34) --
	(161.16,267.65) --
	(161.62,267.65) --
	(161.62,267.96) --
	(162.25,267.96) --
	(162.25,268.28) --
	(163.23,268.28) --
	(163.23,268.59) --
	(164.23,268.59) --
	(164.23,268.90) --
	(164.66,268.90) --
	(164.66,269.22) --
	(165.29,269.22) --
	(165.29,269.53) --
	(166.89,269.53) --
	(166.89,269.84) --
	(167.90,269.84) --
	(167.90,270.16) --
	(167.96,270.16) --
	(167.96,270.47) --
	(168.45,270.47) --
	(168.45,270.78) --
	(168.91,270.78) --
	(168.91,271.09) --
	(168.99,271.09) --
	(168.99,271.41) --
	(169.01,271.41) --
	(169.01,271.72) --
	(169.63,271.72) --
	(169.63,272.03) --
	(169.70,272.03) --
	(169.70,272.35) --
	(170.27,272.35) --
	(170.27,272.66) --
	(170.51,272.66) --
	(170.51,272.97) --
	(170.63,272.97) --
	(170.63,273.29) --
	(170.72,273.29) --
	(170.72,273.60) --
	(171.10,273.60) --
	(171.10,273.91) --
	(171.38,273.91) --
	(171.38,274.22) --
	(172.54,274.22) --
	(172.54,274.54) --
	(173.38,274.54) --
	(173.38,274.85) --
	(174.42,274.85) --
	(174.42,275.16) --
	(175.06,275.16) --
	(175.06,275.48) --
	(175.34,275.48) --
	(175.34,275.79) --
	(176.59,275.79) --
	(176.59,276.10) --
	(178.89,276.10) --
	(178.89,276.42) --
	(179.10,276.42) --
	(179.10,276.73) --
	(179.58,276.73) --
	(179.58,277.04) --
	(179.65,277.04) --
	(179.65,277.36) --
	(182.17,277.36) --
	(182.17,277.67) --
	(182.39,277.67) --
	(182.39,277.98) --
	(182.84,277.98) --
	(182.84,278.29) --
	(182.84,278.29) --
	(182.84,278.61) --
	(184.10,278.61) --
	(184.10,278.92) --
	(184.23,278.92) --
	(184.23,279.23) --
	(184.63,279.23) --
	(184.63,279.55) --
	(186.39,279.55) --
	(186.39,279.86) --
	(188.21,279.86) --
	(188.21,280.17) --
	(188.72,280.17) --
	(188.72,280.49) --
	(188.98,280.49) --
	(188.98,280.80) --
	(189.63,280.80) --
	(189.63,281.11) --
	(189.81,281.11) --
	(189.81,281.42) --
	(190.41,281.42) --
	(190.41,281.74) --
	(190.93,281.74) --
	(190.93,282.05) --
	(191.81,282.05) --
	(191.81,282.36) --
	(192.81,282.36) --
	(192.81,282.68) --
	(195.20,282.68) --
	(195.20,282.99) --
	(195.75,282.99) --
	(195.75,283.30) --
	(200.76,283.30) --
	(200.76,283.62) --
	(201.21,283.62) --
	(201.21,283.93) --
	(201.49,283.93) --
	(201.49,284.24) --
	(201.55,284.24) --
	(201.55,284.56) --
	(205.85,284.56) --
	(205.85,284.87) --
	(206.23,284.87) --
	(206.23,285.18) --
	(206.28,285.18) --
	(206.28,285.49) --
	(206.30,285.49) --
	(206.30,285.81) --
	(206.38,285.81) --
	(206.38,286.12) --
	(206.45,286.12) --
	(206.45,286.43) --
	(206.46,286.43) --
	(206.46,286.75) --
	(208.33,286.75) --
	(208.33,287.06) --
	(222.15,287.06) --
	(222.15,287.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.21,225.40) -- (206.21,287.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.56,225.40) -- (246.56,287.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.50,225.40) rectangle (246.76,287.99);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.51,225.40) rectangle (361.77,287.99);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,226.02) --
	(361.77,226.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,232.15) --
	(361.77,232.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,238.29) --
	(361.77,238.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,244.42) --
	(361.77,244.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,250.56) --
	(361.77,250.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,256.69) --
	(361.77,256.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,262.83) --
	(361.77,262.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,268.97) --
	(361.77,268.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,275.10) --
	(361.77,275.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,281.24) --
	(361.77,281.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,287.37) --
	(361.77,287.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.68,225.40) --
	(260.68,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (265.72,225.40) --
	(265.72,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (270.77,225.40) --
	(270.77,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (275.82,225.40) --
	(275.82,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.86,225.40) --
	(280.86,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (285.91,225.40) --
	(285.91,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.96,225.40) --
	(290.96,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (296.00,225.40) --
	(296.00,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (301.05,225.40) --
	(301.05,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (306.10,225.40) --
	(306.10,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (311.14,225.40) --
	(311.14,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (318.22,225.40) --
	(318.22,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (327.08,225.40) --
	(327.08,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (335.93,225.40) --
	(335.93,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.78,225.40) --
	(344.78,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (353.19,225.40) --
	(353.19,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (361.61,225.40) --
	(361.61,287.99);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,line join=round] (260.68,270.47) --
	(261.63,270.47) --
	(261.63,270.78) --
	(262.20,270.78) --
	(262.20,271.09) --
	(262.51,271.09) --
	(262.51,271.41) --
	(266.29,271.41) --
	(266.29,271.72) --
	(266.97,271.72) --
	(266.97,272.03) --
	(269.44,272.03) --
	(269.44,272.35) --
	(270.51,272.35) --
	(270.51,272.66) --
	(272.39,272.66) --
	(272.39,272.97) --
	(274.91,272.97) --
	(274.91,273.29) --
	(277.70,273.29) --
	(277.70,273.60) --
	(278.16,273.60) --
	(278.16,273.91) --
	(281.63,273.91) --
	(281.63,274.22) --
	(282.23,274.22) --
	(282.23,274.54) --
	(283.47,274.54) --
	(283.47,274.85) --
	(283.61,274.85) --
	(283.61,275.16) --
	(284.58,275.16) --
	(284.58,275.48) --
	(284.76,275.48) --
	(284.76,275.79) --
	(285.70,275.79) --
	(285.70,276.10) --
	(289.73,276.10) --
	(289.73,276.42) --
	(290.15,276.42) --
	(290.15,276.73) --
	(293.79,276.73) --
	(293.79,277.04) --
	(295.51,277.04) --
	(295.51,277.36) --
	(298.76,277.36) --
	(298.76,277.67) --
	(308.39,277.67) --
	(308.39,277.98) --
	(310.44,277.98) --
	(310.44,278.29) --
	(311.33,278.29) --
	(311.33,278.61) --
	(311.36,278.61) --
	(311.36,278.92) --
	(311.48,278.92) --
	(311.48,279.23) --
	(311.48,279.23) --
	(311.48,279.55) --
	(311.56,279.55) --
	(311.56,279.86) --
	(311.62,279.86) --
	(311.62,280.17) --
	(311.64,280.17) --
	(311.64,280.49) --
	(311.66,280.49) --
	(311.66,280.80) --
	(311.71,280.80) --
	(311.71,281.11) --
	(311.78,281.11) --
	(311.78,281.42) --
	(311.83,281.42) --
	(311.83,281.74) --
	(311.87,281.74) --
	(311.87,282.05) --
	(312.00,282.05) --
	(312.00,282.36) --
	(312.06,282.36) --
	(312.06,282.68) --
	(312.06,282.68) --
	(312.06,282.99) --
	(312.12,282.99) --
	(312.12,283.30) --
	(312.24,283.30) --
	(312.24,283.62) --
	(312.29,283.62) --
	(312.29,283.93) --
	(312.29,283.93) --
	(312.29,284.24) --
	(312.32,284.24) --
	(312.32,284.56) --
	(312.32,284.56) --
	(312.32,284.87) --
	(312.37,284.87) --
	(312.37,285.18) --
	(312.52,285.18) --
	(312.52,285.49) --
	(312.59,285.49) --
	(312.59,285.81) --
	(312.93,285.81) --
	(312.93,286.12) --
	(313.08,286.12) --
	(313.08,286.43) --
	(313.60,286.43) --
	(313.60,286.75) --
	(313.84,286.75) --
	(313.84,287.06) --
	(313.93,287.06) --
	(313.93,287.37);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,line join=round] (260.68,242.61) --
	(262.52,242.61) --
	(262.52,242.92) --
	(263.61,242.92) --
	(263.61,243.23) --
	(264.36,243.23) --
	(264.36,243.55) --
	(265.45,243.55) --
	(265.45,243.86) --
	(267.10,243.86) --
	(267.10,244.17) --
	(268.83,244.17) --
	(268.83,244.49) --
	(269.63,244.49) --
	(269.63,244.80) --
	(271.00,244.80) --
	(271.00,245.11) --
	(271.18,245.11) --
	(271.18,245.42) --
	(272.08,245.42) --
	(272.08,245.74) --
	(273.41,245.74) --
	(273.41,246.05) --
	(273.44,246.05) --
	(273.44,246.36) --
	(273.55,246.36) --
	(273.55,246.68) --
	(273.90,246.68) --
	(273.90,246.99) --
	(274.04,246.99) --
	(274.04,247.30) --
	(278.45,247.30) --
	(278.45,247.62) --
	(278.74,247.62) --
	(278.74,247.93) --
	(279.71,247.93) --
	(279.71,248.24) --
	(280.36,248.24) --
	(280.36,248.56) --
	(280.51,248.56) --
	(280.51,248.87) --
	(281.19,248.87) --
	(281.19,249.18) --
	(281.66,249.18) --
	(281.66,249.49) --
	(282.74,249.49) --
	(282.74,249.81) --
	(283.85,249.81) --
	(283.85,250.12) --
	(284.63,250.12) --
	(284.63,250.43) --
	(285.11,250.43) --
	(285.11,250.75) --
	(286.20,250.75) --
	(286.20,251.06) --
	(286.76,251.06) --
	(286.76,251.37) --
	(287.07,251.37) --
	(287.07,251.69) --
	(287.08,251.69) --
	(287.08,252.00) --
	(288.10,252.00) --
	(288.10,252.31) --
	(288.36,252.31) --
	(288.36,252.62) --
	(290.48,252.62) --
	(290.48,252.94) --
	(290.54,252.94) --
	(290.54,253.25) --
	(290.58,253.25) --
	(290.58,253.56) --
	(291.80,253.56) --
	(291.80,253.88) --
	(291.94,253.88) --
	(291.94,254.19) --
	(292.83,254.19) --
	(292.83,254.50) --
	(292.92,254.50) --
	(292.92,254.82) --
	(292.98,254.82) --
	(292.98,255.13) --
	(293.28,255.13) --
	(293.28,255.44) --
	(293.39,255.44) --
	(293.39,255.76) --
	(294.71,255.76) --
	(294.71,256.07) --
	(295.06,256.07) --
	(295.06,256.38) --
	(295.87,256.38) --
	(295.87,256.69) --
	(296.41,256.69) --
	(296.41,257.01) --
	(299.07,257.01) --
	(299.07,257.32) --
	(299.34,257.32) --
	(299.34,257.63) --
	(300.77,257.63) --
	(300.77,257.95) --
	(301.03,257.95) --
	(301.03,258.26) --
	(301.62,258.26) --
	(301.62,258.57) --
	(302.08,258.57) --
	(302.08,258.89) --
	(302.66,258.89) --
	(302.66,259.20) --
	(303.62,259.20) --
	(303.62,259.51) --
	(304.28,259.51) --
	(304.28,259.82) --
	(304.50,259.82) --
	(304.50,260.14) --
	(305.06,260.14) --
	(305.06,260.45) --
	(305.16,260.45) --
	(305.16,260.76) --
	(306.11,260.76) --
	(306.11,261.08) --
	(306.35,261.08) --
	(306.35,261.39) --
	(306.42,261.39) --
	(306.42,261.70) --
	(306.67,261.70) --
	(306.67,262.02) --
	(307.79,262.02) --
	(307.79,262.33) --
	(308.81,262.33) --
	(308.81,262.64) --
	(308.91,262.64) --
	(308.91,262.96) --
	(309.37,262.96) --
	(309.37,263.27) --
	(311.17,263.27) --
	(311.17,263.58) --
	(311.22,263.58) --
	(311.22,263.89) --
	(311.24,263.89) --
	(311.24,264.21) --
	(311.24,264.21) --
	(311.24,264.52) --
	(311.27,264.52) --
	(311.27,264.83) --
	(311.28,264.83) --
	(311.28,265.15) --
	(311.28,265.15) --
	(311.28,265.46) --
	(311.35,265.46) --
	(311.35,265.77) --
	(311.36,265.77) --
	(311.36,266.09) --
	(311.36,266.09) --
	(311.36,266.40) --
	(311.39,266.40) --
	(311.39,266.71) --
	(311.42,266.71) --
	(311.42,267.02) --
	(311.46,267.02) --
	(311.46,267.34) --
	(311.49,267.34) --
	(311.49,267.65) --
	(311.52,267.65) --
	(311.52,267.96) --
	(311.53,267.96) --
	(311.53,268.28) --
	(311.54,268.28) --
	(311.54,268.59) --
	(311.59,268.59) --
	(311.59,268.90) --
	(311.62,268.90) --
	(311.62,269.22) --
	(311.68,269.22) --
	(311.68,269.53) --
	(311.70,269.53) --
	(311.70,269.84) --
	(311.73,269.84) --
	(311.73,270.16) --
	(311.75,270.16) --
	(311.75,270.47) --
	(311.90,270.47) --
	(311.90,270.78) --
	(311.91,270.78) --
	(311.91,271.09) --
	(311.92,271.09) --
	(311.92,271.41) --
	(311.94,271.41) --
	(311.94,271.72) --
	(311.96,271.72) --
	(311.96,272.03) --
	(311.98,272.03) --
	(311.98,272.35) --
	(312.00,272.35) --
	(312.00,272.66) --
	(312.03,272.66) --
	(312.03,272.97) --
	(312.06,272.97) --
	(312.06,273.29) --
	(312.06,273.29) --
	(312.06,273.60) --
	(312.13,273.60) --
	(312.13,273.91) --
	(312.14,273.91) --
	(312.14,274.22) --
	(312.16,274.22) --
	(312.16,274.54) --
	(312.18,274.54) --
	(312.18,274.85) --
	(312.20,274.85) --
	(312.20,275.16) --
	(312.24,275.16) --
	(312.24,275.48) --
	(312.27,275.48) --
	(312.27,275.79) --
	(312.29,275.79) --
	(312.29,276.10) --
	(312.33,276.10) --
	(312.33,276.42) --
	(312.39,276.42) --
	(312.39,276.73) --
	(312.39,276.73) --
	(312.39,277.04) --
	(312.40,277.04) --
	(312.40,277.36) --
	(312.41,277.36) --
	(312.41,277.67) --
	(312.49,277.67) --
	(312.49,277.98) --
	(312.50,277.98) --
	(312.50,278.29) --
	(312.53,278.29) --
	(312.53,278.61) --
	(312.53,278.61) --
	(312.53,278.92) --
	(312.54,278.92) --
	(312.54,279.23) --
	(312.58,279.23) --
	(312.58,279.55) --
	(312.69,279.55) --
	(312.69,279.86) --
	(313.11,279.86) --
	(313.11,280.17) --
	(313.15,280.17) --
	(313.15,280.49) --
	(313.16,280.49) --
	(313.16,280.80) --
	(313.46,280.80) --
	(313.46,281.11) --
	(313.58,281.11) --
	(313.58,281.42) --
	(313.63,281.42) --
	(313.63,281.74) --
	(313.63,281.74) --
	(313.63,282.05) --
	(313.81,282.05) --
	(313.81,282.36) --
	(314.15,282.36) --
	(314.15,282.68) --
	(314.40,282.68) --
	(314.40,282.99) --
	(315.39,282.99) --
	(315.39,283.30) --
	(316.53,283.30) --
	(316.53,283.62) --
	(318.19,283.62) --
	(318.19,283.93) --
	(321.13,283.93) --
	(321.13,284.24) --
	(322.04,284.24) --
	(322.04,284.56) --
	(326.24,284.56) --
	(326.24,284.87) --
	(331.45,284.87) --
	(331.45,285.18) --
	(353.19,285.18) --
	(353.19,287.37) --
	(361.61,287.37) --
	(361.61,286.12);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.7pt,line join=round] (260.68,226.33) --
	(266.00,226.33) --
	(266.00,226.64) --
	(272.04,226.64) --
	(272.04,226.96) --
	(276.56,226.96) --
	(276.56,227.27) --
	(285.14,227.27) --
	(285.14,227.58) --
	(290.65,227.58) --
	(290.65,227.89) --
	(291.80,227.89) --
	(291.80,228.21) --
	(291.82,228.21) --
	(291.82,228.52) --
	(293.13,228.52) --
	(293.13,228.83) --
	(295.74,228.83) --
	(295.74,229.15) --
	(296.01,229.15) --
	(296.01,229.46) --
	(298.07,229.46) --
	(298.07,229.77) --
	(298.68,229.77) --
	(298.68,230.09) --
	(299.24,230.09) --
	(299.24,230.40) --
	(299.72,230.40) --
	(299.72,230.71) --
	(300.94,230.71) --
	(300.94,231.02) --
	(302.93,231.02) --
	(302.93,231.34) --
	(302.99,231.34) --
	(302.99,231.65) --
	(304.50,231.65) --
	(304.50,231.96) --
	(306.52,231.96) --
	(306.52,232.28) --
	(307.12,232.28) --
	(307.12,232.59) --
	(308.05,232.59) --
	(308.05,232.90) --
	(310.33,232.90) --
	(310.33,233.22) --
	(311.06,233.22) --
	(311.06,233.53) --
	(311.15,233.53) --
	(311.15,233.84) --
	(311.15,233.84) --
	(311.15,234.16) --
	(311.15,234.16) --
	(311.15,234.47) --
	(311.16,234.47) --
	(311.16,234.78) --
	(311.18,234.78) --
	(311.18,235.09) --
	(311.20,235.09) --
	(311.20,235.41) --
	(311.26,235.41) --
	(311.26,235.72) --
	(311.29,235.72) --
	(311.29,236.03) --
	(311.29,236.03) --
	(311.29,236.35) --
	(311.35,236.35) --
	(311.35,236.66) --
	(311.40,236.66) --
	(311.40,236.97) --
	(311.42,236.97) --
	(311.42,237.29) --
	(311.43,237.29) --
	(311.43,237.60) --
	(311.43,237.60) --
	(311.43,237.91) --
	(311.44,237.91) --
	(311.44,238.22) --
	(311.44,238.22) --
	(311.44,238.54) --
	(311.45,238.54) --
	(311.45,238.85) --
	(311.45,238.85) --
	(311.45,239.16) --
	(311.48,239.16) --
	(311.48,239.48) --
	(311.57,239.48) --
	(311.57,239.79) --
	(311.58,239.79) --
	(311.58,240.10) --
	(311.59,240.10) --
	(311.59,240.42) --
	(311.60,240.42) --
	(311.60,240.73) --
	(311.67,240.73) --
	(311.67,241.04) --
	(311.68,241.04) --
	(311.68,241.36) --
	(311.68,241.36) --
	(311.68,241.67) --
	(311.71,241.67) --
	(311.71,241.98) --
	(311.72,241.98) --
	(311.72,242.29) --
	(311.73,242.29) --
	(311.73,242.61) --
	(311.76,242.61) --
	(311.76,242.92) --
	(311.76,242.92) --
	(311.76,243.23) --
	(311.78,243.23) --
	(311.78,243.55) --
	(311.78,243.55) --
	(311.78,243.86) --
	(311.79,243.86) --
	(311.79,244.17) --
	(311.80,244.17) --
	(311.80,244.49) --
	(311.80,244.49) --
	(311.80,244.80) --
	(311.80,244.80) --
	(311.80,245.11) --
	(311.81,245.11) --
	(311.81,245.42) --
	(311.81,245.42) --
	(311.81,245.74) --
	(311.81,245.74) --
	(311.81,246.05) --
	(311.82,246.05) --
	(311.82,246.36) --
	(311.83,246.36) --
	(311.83,246.68) --
	(311.84,246.68) --
	(311.84,246.99) --
	(311.86,246.99) --
	(311.86,247.30) --
	(311.88,247.30) --
	(311.88,247.62) --
	(311.88,247.62) --
	(311.88,247.93) --
	(311.89,247.93) --
	(311.89,248.24) --
	(311.90,248.24) --
	(311.90,248.56) --
	(311.94,248.56) --
	(311.94,248.87) --
	(311.95,248.87) --
	(311.95,249.18) --
	(311.95,249.18) --
	(311.95,249.49) --
	(312.03,249.49) --
	(312.03,249.81) --
	(312.05,249.81) --
	(312.05,250.12) --
	(312.06,250.12) --
	(312.06,250.43) --
	(312.09,250.43) --
	(312.09,250.75) --
	(312.11,250.75) --
	(312.11,251.06) --
	(312.11,251.06) --
	(312.11,251.37) --
	(312.13,251.37) --
	(312.13,251.69) --
	(312.14,251.69) --
	(312.14,252.00) --
	(312.15,252.00) --
	(312.15,252.31) --
	(312.17,252.31) --
	(312.17,252.62) --
	(312.21,252.62) --
	(312.21,252.94) --
	(312.22,252.94) --
	(312.22,253.25) --
	(312.28,253.25) --
	(312.28,253.56) --
	(312.33,253.56) --
	(312.33,253.88) --
	(312.34,253.88) --
	(312.34,254.19) --
	(312.34,254.19) --
	(312.34,254.50) --
	(312.45,254.50) --
	(312.45,254.82) --
	(312.46,254.82) --
	(312.46,255.13) --
	(312.52,255.13) --
	(312.52,255.44) --
	(312.55,255.44) --
	(312.55,255.76) --
	(312.56,255.76) --
	(312.56,256.07) --
	(312.77,256.07) --
	(312.77,256.38) --
	(312.83,256.38) --
	(312.83,256.69) --
	(312.92,256.69) --
	(312.92,257.01) --
	(312.95,257.01) --
	(312.95,257.32) --
	(313.00,257.32) --
	(313.00,257.63) --
	(313.15,257.63) --
	(313.15,257.95) --
	(313.21,257.95) --
	(313.21,258.26) --
	(313.21,258.26) --
	(313.21,258.57) --
	(313.25,258.57) --
	(313.25,258.89) --
	(313.44,258.89) --
	(313.44,259.20) --
	(313.50,259.20) --
	(313.50,259.51) --
	(313.72,259.51) --
	(313.72,259.82) --
	(314.02,259.82) --
	(314.02,260.14) --
	(314.05,260.14) --
	(314.05,260.45) --
	(314.20,260.45) --
	(314.20,260.76) --
	(314.32,260.76) --
	(314.32,261.08) --
	(314.55,261.08) --
	(314.55,261.39) --
	(314.70,261.39) --
	(314.70,261.70) --
	(314.99,261.70) --
	(314.99,262.02) --
	(315.10,262.02) --
	(315.10,262.33) --
	(315.51,262.33) --
	(315.51,262.64) --
	(316.18,262.64) --
	(316.18,262.96) --
	(316.77,262.96) --
	(316.77,263.27) --
	(317.59,263.27) --
	(317.59,263.58) --
	(317.74,263.58) --
	(317.74,263.89) --
	(318.06,263.89) --
	(318.06,264.21) --
	(318.64,264.21) --
	(318.64,264.52) --
	(319.14,264.52) --
	(319.14,264.83) --
	(319.19,264.83) --
	(319.19,265.15) --
	(319.20,265.15) --
	(319.20,265.46) --
	(320.13,265.46) --
	(320.13,265.77) --
	(320.13,265.77) --
	(320.13,266.09) --
	(320.45,266.09) --
	(320.45,266.40) --
	(320.86,266.40) --
	(320.86,266.71) --
	(321.08,266.71) --
	(321.08,267.02) --
	(322.92,267.02) --
	(322.92,267.34) --
	(325.66,267.34) --
	(325.66,267.65) --
	(326.54,267.65) --
	(326.54,267.96) --
	(326.88,267.96) --
	(326.88,268.28) --
	(327.52,268.28) --
	(327.52,268.59) --
	(328.78,268.59) --
	(328.78,268.90) --
	(329.57,268.90) --
	(329.57,269.22) --
	(340.58,269.22) --
	(340.58,269.53) --
	(344.78,269.53) --
	(344.78,269.84) --
	(353.19,269.84) --
	(353.19,276.42) --
	(353.19,276.42) --
	(353.19,287.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.14,225.40) -- (311.14,287.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.78,225.40) -- (344.78,287.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.51,225.40) rectangle (361.77,287.99);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (372.77,225.40) rectangle (474.04,287.99);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,243.22) --
	(474.04,243.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,250.71) --
	(474.04,250.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,258.19) --
	(474.04,258.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,265.68) --
	(474.04,265.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,273.16) --
	(474.04,273.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,279.15) --
	(474.04,279.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,285.14) --
	(474.04,285.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (381.21,225.40) --
	(381.21,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (395.28,225.40) --
	(395.28,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (409.34,225.40) --
	(409.34,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (423.40,225.40) --
	(423.40,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (437.47,225.40) --
	(437.47,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (451.53,225.40) --
	(451.53,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (465.60,225.40) --
	(465.60,287.99);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.84,239.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.08,239.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.55,240.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.94,241.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.19,241.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.73,242.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.85,242.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.77,248.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.03,248.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.62,248.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.54,248.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.86,248.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.87,248.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.13,249.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.88,239.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.82,239.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.66,240.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.65,240.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.65,240.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.37,244.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.45,244.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.92,249.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.23,249.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.47,249.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.95,250.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.97,250.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.22,253.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.19,254.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.99,252.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.88,252.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.25,252.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.10,252.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.79,252.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.71,252.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.35,252.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.42,247.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.91,247.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.84,247.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.51,247.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.72,247.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.55,247.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.47,248.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.91,248.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.41,248.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.02,248.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.78,248.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.39,248.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.46,248.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.33,248.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.50,250.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.15,250.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.72,250.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.20,250.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.47,250.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.91,250.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.41,250.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.82,247.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.01,247.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.08,247.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.92,247.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.21,248.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.13,251.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.36,252.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.23,248.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.78,248.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.75,248.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.71,248.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.17,249.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.74,250.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.20,252.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.17,240.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.68,240.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.50,240.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.41,241.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.57,242.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.42,243.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.85,244.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.88,247.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.33,247.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.68,247.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.10,247.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.34,247.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.22,247.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.58,247.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.75,247.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.22,247.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.21,247.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.84,247.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.17,247.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.34,247.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.74,247.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.57,238.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.42,238.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.50,239.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.67,239.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.32,240.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.59,241.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.76,242.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.27,250.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.96,250.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.32,250.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.57,250.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.89,250.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.87,250.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.62,250.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.14,256.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.07,256.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.83,256.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.98,256.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.47,255.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.14,256.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.36,256.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.31,255.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.58,255.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.34,255.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.13,255.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.88,255.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.06,255.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.03,255.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.82,252.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.09,252.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.42,252.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.67,252.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.85,252.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.00,252.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.04,252.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.50,257.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.34,257.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.44,256.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.80,257.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.16,257.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.17,257.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.95,257.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.68,249.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.76,249.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.21,249.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.69,249.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.96,249.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.01,249.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.81,249.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.24,238.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.40,238.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.06,238.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.30,238.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.35,238.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.41,241.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.96,242.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.33,247.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.52,247.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.98,247.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.29,247.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.11,247.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.49,247.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.64,247.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.88,249.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.92,249.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.16,249.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.03,249.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.80,249.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.38,249.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.64,250.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.48,247.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.08,247.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.95,247.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.16,247.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.58,247.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.56,247.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.20,247.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.01,245.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.12,245.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.16,246.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.18,246.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.33,246.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.74,246.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.41,247.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.62,250.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.46,250.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.09,250.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.49,250.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.14,251.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.71,251.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.26,251.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.36,251.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.22,251.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.41,251.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.85,251.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.39,251.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.75,252.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.80,252.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.40,241.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.29,241.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.70,242.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.53,242.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.63,243.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.48,244.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.26,246.60) circle (  0.89);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.61,240.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.67,240.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.51,241.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.35,241.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.65,242.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.80,242.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.81,243.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.77,248.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.33,249.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.19,249.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.81,249.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.00,249.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.93,250.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.47,251.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.34,244.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.17,245.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.77,245.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.96,245.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.22,246.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.63,247.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.36,247.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.17,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.29,251.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.42,251.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.61,251.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.61,253.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.25,254.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.72,255.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.05,252.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.14,252.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.66,252.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.89,252.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.31,252.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.25,252.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.93,253.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.17,250.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.26,250.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.09,250.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.14,251.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.03,251.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.68,251.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.85,251.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.72,250.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.62,250.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.04,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.74,250.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.84,250.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.84,250.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.71,250.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.86,252.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.37,252.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.33,252.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.07,253.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.02,253.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.13,253.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.87,253.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.63,248.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.29,249.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.11,250.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.87,251.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.71,252.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.22,253.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.27,253.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.57,250.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.09,251.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.07,252.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.01,252.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.20,252.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.21,252.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.81,254.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.60,240.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.50,240.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.22,241.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.09,242.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.12,244.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.13,245.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.22,246.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.78,247.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.57,247.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.55,247.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.49,247.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.19,247.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.49,247.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.66,248.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.44,247.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.45,247.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.60,248.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.83,248.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.63,248.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.33,248.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.13,248.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.34,239.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.84,239.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.82,239.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.24,241.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.21,240.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.04,242.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.23,243.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.58,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.15,251.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.26,251.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.62,251.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.90,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.58,252.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.13,253.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.00,256.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.53,256.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.90,256.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.93,256.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.75,256.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.19,256.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.09,256.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.78,256.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.34,256.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.90,255.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.72,255.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.80,255.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.37,255.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.54,255.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.29,252.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.52,252.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.45,252.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.41,252.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.24,252.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.31,252.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.56,252.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.14,257.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.19,257.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.22,257.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.35,257.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.78,257.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.20,257.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.42,257.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.96,250.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.18,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.92,250.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.77,250.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.99,250.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.23,250.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.89,250.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.16,239.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.30,239.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.56,241.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.49,241.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.14,242.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.54,243.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.25,244.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.82,249.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.01,249.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.03,249.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.13,249.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.22,249.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.81,250.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.01,250.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.36,251.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.61,251.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.36,251.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.49,252.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.44,251.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.57,252.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.16,252.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.26,249.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.23,249.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.88,249.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.10,249.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.70,249.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.16,249.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.48,249.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.96,247.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.63,247.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.57,247.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.65,247.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.68,247.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.35,247.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.23,248.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.41,250.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.34,251.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.26,251.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.59,251.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.06,254.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.15,255.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.51,255.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.12,252.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.08,253.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.80,253.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.97,253.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.53,253.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.25,253.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.89,253.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.06,242.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.77,243.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.61,244.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.29,244.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.56,245.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.52,246.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.80,247.89) circle (  0.89);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.40,241.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.76,242.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.35,242.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.07,242.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.96,242.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.01,243.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.71,244.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.92,250.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.66,250.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.74,251.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.09,251.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.40,251.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.56,253.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.71,254.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.45,245.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.87,247.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.99,247.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.67,248.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.24,248.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.52,249.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.96,249.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.86,251.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.20,253.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.28,253.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.24,254.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.37,255.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.78,256.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.20,256.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.89,254.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.14,254.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.53,254.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.61,254.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.76,254.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.47,255.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.75,254.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.18,253.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.06,253.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.17,253.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.34,254.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.48,254.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.08,255.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.96,255.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.15,252.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.22,252.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.68,252.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.30,252.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.05,252.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.01,253.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.18,253.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.51,255.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.60,255.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.06,256.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.41,256.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.55,256.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.86,257.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.18,257.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.53,250.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.93,252.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.65,253.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.15,253.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.50,254.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.67,254.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.09,255.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.24,252.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.46,252.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.44,253.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.57,254.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.67,255.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.09,255.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.39,256.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.96,241.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.24,241.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.80,242.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.57,244.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.74,246.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.24,247.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.65,249.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.84,249.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.12,249.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.59,249.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.28,249.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.20,249.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.16,249.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.92,249.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.60,248.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.67,248.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.15,248.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.37,248.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.61,248.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.83,249.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.22,249.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.91,240.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.30,240.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.32,241.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.00,242.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.07,242.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.00,243.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.36,244.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.67,252.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.23,253.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.62,253.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.89,253.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.10,253.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.20,255.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.47,255.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.32,257.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.27,257.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.81,257.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.50,257.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.77,257.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.86,257.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.43,257.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.44,256.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.30,256.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.14,256.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.85,257.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.11,256.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.97,256.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.04,256.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.06,253.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.47,253.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.86,253.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.94,253.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.10,253.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.14,253.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.91,253.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.43,258.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.94,258.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.21,258.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.29,258.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.30,258.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.46,258.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.36,258.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.23,252.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.17,252.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.96,252.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.04,253.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.59,254.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.82,254.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.94,254.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.84,241.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.71,241.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.56,243.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.70,244.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.66,244.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.45,245.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.26,245.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.81,251.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.85,251.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.82,252.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.25,252.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.78,252.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.59,252.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.29,253.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.66,254.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.52,254.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.28,254.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.09,255.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.55,254.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.38,254.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.42,255.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.29,252.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.85,252.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.49,252.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.27,251.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.90,252.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.40,251.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.25,252.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.33,249.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.08,249.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.49,249.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.70,249.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.49,249.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.44,249.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.17,250.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.52,252.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.66,252.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.76,253.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.41,253.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.65,256.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.04,258.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.08,258.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.55,254.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.07,255.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.38,255.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.42,255.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.48,255.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.33,255.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.89,255.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.14,244.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.00,245.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.40,246.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.50,246.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.04,248.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.37,248.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.20,249.07) circle (  0.89);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.57,254.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.58,254.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.47,254.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.46,255.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.20,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.12,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.81,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.25,258.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.21,258.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.78,258.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.75,258.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.05,258.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.42,258.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.78,259.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.92,254.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.61,254.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.20,254.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.78,254.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.71,254.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.36,254.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.63,255.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.27,259.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.92,259.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.90,259.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.47,260.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.46,260.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.26,261.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.39,263.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.36,260.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.67,260.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.06,260.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.61,260.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.43,261.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.47,261.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.48,261.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.48,257.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.74,257.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.70,257.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.16,257.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.62,257.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.67,258.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.76,258.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.99,258.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.30,258.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.92,258.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.83,258.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.44,258.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.37,258.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.90,258.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.99,259.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.88,259.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.06,259.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.23,259.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.11,259.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.08,259.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.83,259.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.92,258.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.12,258.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.52,258.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.16,258.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.55,258.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.81,259.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.33,261.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.86,258.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.75,258.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.38,258.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.58,258.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.53,259.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.87,259.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.21,261.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.38,254.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.23,254.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.65,255.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.08,255.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.36,255.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.33,255.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.92,256.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.53,257.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.36,257.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.95,257.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.40,257.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.21,257.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.77,257.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.24,257.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.50,257.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.47,257.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.33,257.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.54,257.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.54,257.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.22,257.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.07,257.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.75,254.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.79,254.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.44,254.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.32,254.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.44,255.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.00,255.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.75,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.77,260.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.36,260.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.64,260.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.23,260.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.74,260.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.19,261.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.04,261.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.67,265.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.65,266.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.08,267.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.84,267.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.36,268.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.81,269.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.25,268.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.31,265.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.89,266.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.28,266.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.40,266.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.46,268.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.62,267.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.54,267.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.94,261.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.56,262.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.92,262.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.12,263.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.44,263.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.95,262.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.21,262.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.95,268.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.15,269.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.18,269.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.37,269.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.93,285.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.82,285.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.87,285.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.72,256.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.87,256.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.20,256.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.26,256.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.52,256.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.63,256.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.51,256.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.40,254.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.66,254.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.55,254.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.45,254.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.15,254.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.26,254.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.67,254.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.85,257.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.30,257.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.76,257.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.24,257.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.61,257.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.32,257.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.21,257.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.07,259.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.33,259.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.73,259.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.21,259.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.41,259.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.00,259.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.93,259.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.86,257.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.49,257.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.67,257.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.31,257.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.58,257.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.72,257.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.64,257.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.54,256.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.96,256.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.94,257.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.85,257.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.49,257.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.49,258.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.23,259.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.46,261.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.35,261.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.30,261.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.99,261.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.17,264.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.82,262.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.67,262.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.51,261.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.07,261.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.31,261.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.38,262.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.87,263.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.91,264.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.70,266.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.45,255.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.98,256.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.45,256.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.03,256.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.28,257.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.61,258.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.25,259.87) circle (  0.89);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.53,238.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.52,239.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.20,239.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.10,239.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.24,239.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.84,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.04,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.82,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.40,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.41,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.49,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.73,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.59,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.29,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.09,239.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.44,239.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.61,240.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.34,239.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.18,240.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.80,241.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.26,240.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.30,253.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.15,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.61,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.81,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.11,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.11,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.75,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.17,251.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.71,251.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.77,251.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.77,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.55,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.30,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.57,251.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.72,249.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.92,249.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.21,249.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.09,249.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.61,249.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.27,249.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.27,249.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.29,249.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.16,249.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.16,249.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.25,249.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.34,249.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.77,249.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.96,249.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.23,251.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.43,251.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.66,251.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.36,251.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.66,251.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.29,251.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.89,251.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.05,256.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.79,257.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.85,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.89,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.68,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.54,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.00,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.26,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.43,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.39,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.81,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.45,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.95,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.52,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.83,248.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.33,248.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.76,248.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.29,248.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.66,249.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.88,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.62,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.62,246.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.68,246.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.84,246.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.08,246.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.51,246.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.31,246.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.20,246.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.43,245.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.45,245.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.04,245.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.55,245.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.54,245.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.31,245.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.77,245.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.55,248.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.30,248.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.83,248.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.36,248.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.83,248.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.70,248.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.41,248.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.49,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.53,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.77,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.37,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.72,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.32,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.16,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.51,254.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.83,255.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.16,255.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.68,255.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.86,255.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.29,255.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.65,255.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.45,254.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.90,254.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.96,254.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.31,254.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.00,254.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.81,254.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.79,254.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.55,250.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.57,250.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.79,250.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.13,250.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.80,250.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.69,250.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.54,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.73,256.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.57,256.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.20,256.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.35,256.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.80,257.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.99,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.76,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.43,250.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.48,251.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.81,251.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.47,251.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.20,251.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.50,251.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.89,251.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.99,236.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.56,236.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.09,236.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.84,236.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.15,237.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.35,237.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.57,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.48,248.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.73,248.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.96,248.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.19,248.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.57,248.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.08,248.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.88,248.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.42,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.16,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.21,250.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.27,250.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.62,250.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.65,251.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.14,251.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.02,248.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.35,248.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.64,248.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.63,248.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.32,248.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.35,248.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.77,248.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.13,258.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.25,258.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.87,258.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.67,259.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.78,259.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.66,259.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.97,259.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.96,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.39,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.59,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.03,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.93,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.66,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.34,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.85,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.29,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.65,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.52,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.38,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.20,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.45,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.01,248.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.24,249.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.95,249.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.09,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.38,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.15,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.14,279.15) circle (  0.89);
\definecolor{drawColor}{RGB}{247,129,191}
\definecolor{fillColor}{RGB}{247,129,191}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.83,240.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.99,240.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.56,241.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.32,241.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.42,242.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.99,242.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.72,243.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.26,253.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.75,253.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.72,253.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.02,253.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.38,253.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.01,253.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.41,254.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.77,245.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.26,245.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.73,245.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.10,246.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.57,246.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.27,247.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.08,248.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.70,250.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.36,251.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.04,251.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.90,252.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.92,252.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.45,254.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.23,255.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.45,251.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.03,251.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.69,251.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.13,251.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.24,252.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.66,252.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.65,253.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.01,253.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.51,253.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.23,254.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.12,254.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.51,254.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.80,255.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.49,256.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.18,253.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.27,253.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.32,253.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.08,253.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.88,254.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.44,254.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.95,255.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.68,256.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.87,256.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.27,256.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.40,256.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.47,256.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.72,257.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.54,258.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.34,250.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.81,250.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.95,251.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.49,251.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.88,252.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.07,253.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.95,254.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.42,251.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.22,251.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.80,252.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.51,252.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.49,253.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.68,254.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.62,255.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.57,243.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.92,243.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.76,243.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.98,244.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.20,244.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.14,246.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.11,247.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.21,248.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.61,248.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.63,249.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.70,249.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.29,249.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.90,250.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.65,251.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.01,246.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.19,247.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.19,247.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.31,247.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.80,247.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.38,248.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.81,249.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.72,242.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.31,242.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.93,242.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.19,243.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.06,243.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.08,244.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.79,245.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.22,255.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.16,255.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.49,255.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.83,255.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.59,256.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.50,256.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.98,256.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.67,254.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.86,255.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.10,255.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.46,256.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.94,256.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.52,257.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.55,257.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.56,255.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.49,256.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.93,256.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.24,256.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.19,256.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.72,257.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.97,257.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.81,251.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.13,251.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.36,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.17,252.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.59,252.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.86,252.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.81,253.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.47,256.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.50,257.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.78,257.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.69,257.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.82,258.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.30,258.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.58,259.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.41,252.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.98,252.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.68,253.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.74,253.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.06,253.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.92,254.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.24,255.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.99,242.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.57,242.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.32,243.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.97,243.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.96,244.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.10,244.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.04,245.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.71,252.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.17,252.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.68,253.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.84,253.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.27,253.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.58,254.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.17,255.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.45,255.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.49,255.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.45,255.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.67,255.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.96,255.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.32,256.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.43,257.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.16,253.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.91,253.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.39,253.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.98,253.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.59,253.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.71,254.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.79,254.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.46,251.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.49,251.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.33,251.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.39,251.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.26,251.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.32,252.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.38,252.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.24,254.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.43,255.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.25,255.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.04,255.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.51,255.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.42,255.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.09,256.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.32,256.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.37,256.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.47,256.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.54,256.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.16,256.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.47,257.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.71,257.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.02,242.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.00,243.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.21,243.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.24,244.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.77,245.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.97,246.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.22,246.92) circle (  0.89);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.43,239.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.99,239.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.95,240.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.88,239.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.42,239.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.75,239.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.53,240.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.07,250.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.29,250.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.62,250.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.10,250.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.72,250.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.09,251.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.82,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.93,242.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.32,242.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.44,243.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.29,244.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.73,244.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.80,244.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.64,244.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.56,248.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.49,252.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.53,252.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.57,251.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.16,252.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.32,252.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.23,252.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.77,249.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.89,249.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.66,249.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.73,249.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.65,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.03,250.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.74,250.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.20,250.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.80,250.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.39,251.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.92,251.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.13,251.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.46,252.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.64,251.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.69,251.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.22,251.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.50,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.76,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.15,251.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.19,251.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.16,251.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.47,252.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.35,252.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.92,253.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.33,253.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.44,254.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.96,253.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.66,254.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.09,250.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.72,249.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.40,250.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.83,251.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.79,252.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.83,252.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.97,252.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.18,252.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.19,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.81,251.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.06,251.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.95,252.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.96,252.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.90,253.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.45,241.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.69,241.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.67,241.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.51,242.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.11,243.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.10,243.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.02,244.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.37,246.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.08,246.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.87,246.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.80,246.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.90,247.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.36,246.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.93,247.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.05,246.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.07,245.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.56,245.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.40,245.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.86,245.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.40,245.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.95,245.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.61,240.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.71,241.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.39,240.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.37,241.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.33,241.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.28,241.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.59,241.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.42,252.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.07,252.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.78,252.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.56,252.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.80,253.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.70,253.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.81,253.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.28,254.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.52,254.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.99,254.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.30,254.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.48,253.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.40,253.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.72,253.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.10,253.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.16,253.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.44,253.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.35,253.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.87,253.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.34,253.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.63,253.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.45,250.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.62,250.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.90,250.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.24,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.37,249.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.75,249.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.60,249.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.48,255.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.53,255.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.63,256.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.36,256.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.62,255.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.44,255.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.85,255.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.77,249.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.94,249.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.00,249.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.74,250.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.32,250.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.77,250.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.64,250.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.14,240.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.02,241.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.01,242.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.37,242.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.05,242.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.46,242.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.35,242.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.98,249.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.82,250.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.30,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.21,251.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.62,251.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.49,251.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.57,251.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.25,252.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.61,252.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.51,253.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.36,253.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.01,253.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.93,253.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.28,253.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.66,249.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.75,250.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.78,250.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.02,250.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.51,251.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.77,251.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.23,251.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.48,248.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.86,248.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.39,248.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.80,248.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.69,248.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.70,248.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.60,248.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.96,253.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.19,252.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.22,253.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.23,253.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.50,254.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.36,256.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.99,256.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.96,253.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.55,253.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.80,253.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.99,253.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.70,253.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.89,253.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.59,253.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.46,242.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.01,242.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.74,243.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.45,243.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.79,244.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.70,244.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.80,244.57) circle (  0.89);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.99,256.20) --
	(385.43,256.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.21,256.20) --
	(381.21,241.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.99,241.39) --
	(385.43,241.39);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.06,257.99) --
	(399.50,257.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.28,257.99) --
	(395.28,240.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.06,240.49) --
	(399.50,240.49);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.12,258.98) --
	(413.56,258.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.34,258.98) --
	(409.34,241.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.12,241.18) --
	(413.56,241.18);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.19,266.87) --
	(427.62,266.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.40,266.87) --
	(423.40,254.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.19,254.62) --
	(427.62,254.62);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.25,256.20) --
	(441.69,256.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.47,256.20) --
	(437.47,245.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.25,245.53) --
	(441.69,245.53);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.31,259.20) --
	(455.75,259.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.53,259.20) --
	(451.53,240.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.31,240.04) --
	(455.75,240.04);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.38,256.49) --
	(469.82,256.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.60,256.49) --
	(465.60,239.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.38,239.27) --
	(469.82,239.27);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.21,251.04) -- (381.21,256.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.21,247.17) -- (381.21,241.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (375.94,251.04) --
	(375.94,247.17) --
	(386.49,247.17) --
	(386.49,251.04) --
	(375.94,251.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (375.94,248.32) -- (386.49,248.32);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.28,252.86) -- (395.28,257.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.28,247.91) -- (395.28,240.49);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (390.00,252.86) --
	(390.00,247.91) --
	(400.55,247.91) --
	(400.55,252.86) --
	(390.00,252.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (390.00,250.31) -- (400.55,250.31);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.34,255.01) -- (409.34,258.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.34,249.37) -- (409.34,241.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (404.07,255.01) --
	(404.07,249.37) --
	(414.61,249.37) --
	(414.61,255.01) --
	(404.07,255.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (404.07,253.02) -- (414.61,253.02);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.40,261.04) -- (423.40,266.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.40,257.15) -- (423.40,254.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (418.13,261.04) --
	(418.13,257.15) --
	(428.68,257.15) --
	(428.68,261.04) --
	(418.13,261.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (418.13,258.48) -- (428.68,258.48);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.47,251.59) -- (437.47,256.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.47,248.42) -- (437.47,245.53);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (432.19,251.59) --
	(432.19,248.42) --
	(442.74,248.42) --
	(442.74,251.59) --
	(432.19,251.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (432.19,249.89) -- (442.74,249.89);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.53,255.42) -- (451.53,259.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.53,248.89) -- (451.53,240.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (446.26,255.42) --
	(446.26,248.89) --
	(456.81,248.89) --
	(456.81,255.42) --
	(446.26,255.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (446.26,253.37) -- (456.81,253.37);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.60,252.96) -- (465.60,256.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.60,246.56) -- (465.60,239.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (460.32,252.96) --
	(460.32,246.56) --
	(470.87,246.56) --
	(470.87,252.96) --
	(460.32,252.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (460.32,250.80) -- (470.87,250.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.77,276.16) -- (474.04,276.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (381.21,227.85) {4.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (395.28,227.85) {6.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (409.34,227.85) {12.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (423.40,227.85) {129.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (437.47,227.85) {6.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (451.53,227.85) {12.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (465.60,227.85) {5.7};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.77,225.40) rectangle (474.04,287.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,225.40) --
	(131.75,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.69,222.65) --
	( 30.69,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.74,222.65) --
	( 36.74,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.79,222.65) --
	( 42.79,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.84,222.65) --
	( 48.84,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.89,222.65) --
	( 54.89,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.94,222.65) --
	( 60.94,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.00,222.65) --
	( 67.00,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.05,222.65) --
	( 73.05,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.10,222.65) --
	( 79.10,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.15,222.65) --
	( 85.15,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.20,222.65) --
	( 91.20,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.70,222.65) --
	( 99.70,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.31,222.65) --
	(110.31,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.93,222.65) --
	(120.93,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.55,222.65) --
	(131.55,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.69,214.94) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.74,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.79,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.84,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.89,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.94,214.94) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.00,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.05,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.15,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.20,214.94) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.70,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (110.31,214.94) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.93,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.55,214.94) {$3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.12,205.91) {$\tau$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.50,225.40) --
	(246.76,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.70,222.65) --
	(145.70,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.75,222.65) --
	(151.75,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.80,222.65) --
	(157.80,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.85,222.65) --
	(163.85,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.91,222.65) --
	(169.91,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.96,222.65) --
	(175.96,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.01,222.65) --
	(182.01,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.06,222.65) --
	(188.06,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.11,222.65) --
	(194.11,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.16,222.65) --
	(200.16,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.21,222.65) --
	(206.21,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.71,222.65) --
	(214.71,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.33,222.65) --
	(225.33,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.94,222.65) --
	(235.94,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.56,222.65) --
	(246.56,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.70,214.94) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.75,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.80,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.85,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.91,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.96,214.94) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (182.01,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.06,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.11,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.16,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.21,214.94) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.71,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.33,214.94) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.94,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (246.56,214.94) {$3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.13,205.91) {$\tau$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.51,225.40) --
	(361.77,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.68,222.65) --
	(260.68,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.72,222.65) --
	(265.72,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.77,222.65) --
	(270.77,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.82,222.65) --
	(275.82,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.86,222.65) --
	(280.86,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.91,222.65) --
	(285.91,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.96,222.65) --
	(290.96,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.00,222.65) --
	(296.00,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.05,222.65) --
	(301.05,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.10,222.65) --
	(306.10,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.14,222.65) --
	(311.14,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.22,222.65) --
	(318.22,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.08,222.65) --
	(327.08,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.93,222.65) --
	(335.93,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.78,222.65) --
	(344.78,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.19,222.65) --
	(353.19,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.61,222.65) --
	(361.61,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (260.68,214.94) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.72,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.77,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.82,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (280.86,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.91,214.94) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.96,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.00,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.05,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.10,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (311.14,214.94) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.22,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.08,214.94) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.93,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.78,214.94) {$3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.19,214.94) {\symbInfeasible};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.61,214.94) {\symbTimeout};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (311.14,205.91) {$\tau$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (372.77,225.40) --
	(474.04,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.21,222.65) --
	(381.21,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.28,222.65) --
	(395.28,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.34,222.65) --
	(409.34,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.40,222.65) --
	(423.40,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.47,222.65) --
	(437.47,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.53,222.65) --
	(451.53,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.60,222.65) --
	(465.60,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (474.04,225.40) --
	(474.04,287.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,243.22) --
	(476.79,243.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,250.71) --
	(476.79,250.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,258.19) --
	(476.79,258.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,265.68) --
	(476.79,265.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,273.16) --
	(476.79,273.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,279.15) --
	(476.79,279.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,285.14) --
	(476.79,285.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,240.46) {$10^{0}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,247.95) {$10^{1}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,255.44) {$10^{2}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,262.92) {$10^{3}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,270.41) {$10^{4}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,276.40) {\symbInfeasible};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,282.39) {\symbTimeout};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (493.33,256.69) {Running Time [s]};
\end{scope}
\end{tikzpicture}


==> tex_plots/quality_smallk_jet.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-24 16:29:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,225.40) --
	( 30.48,287.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,223.26) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,235.53) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,247.80) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,260.08) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,272.35) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.53,284.62) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,226.02) --
	( 30.48,226.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,232.15) --
	( 30.48,232.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,238.29) --
	( 30.48,238.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,244.42) --
	( 30.48,244.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,250.56) --
	( 30.48,250.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,256.69) --
	( 30.48,256.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,262.83) --
	( 30.48,262.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,268.97) --
	( 30.48,268.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,275.10) --
	( 30.48,275.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,281.24) --
	( 30.48,281.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.73,287.37) --
	( 30.48,287.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,256.69) {$\lvert \mathcal{I}_A(\tau) \rvert / \lvert \mathcal{I} \rvert$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.50,225.40) --
	(145.50,287.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,226.02) --
	(145.50,226.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,232.15) --
	(145.50,232.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,238.29) --
	(145.50,238.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,244.42) --
	(145.50,244.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,250.56) --
	(145.50,250.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,256.69) --
	(145.50,256.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,262.83) --
	(145.50,262.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,268.97) --
	(145.50,268.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,275.10) --
	(145.50,275.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,281.24) --
	(145.50,281.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.75,287.37) --
	(145.50,287.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.51,225.40) --
	(260.51,287.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,226.02) --
	(260.51,226.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,232.15) --
	(260.51,232.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,238.29) --
	(260.51,238.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,244.42) --
	(260.51,244.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,250.56) --
	(260.51,250.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,256.69) --
	(260.51,256.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,262.83) --
	(260.51,262.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,268.97) --
	(260.51,268.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,275.10) --
	(260.51,275.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,281.24) --
	(260.51,281.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.76,287.37) --
	(260.51,287.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.12,295.43) {a)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.13,295.43) {b)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.14,295.43) {c)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.40,295.43) {d)};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.48,225.40) rectangle (131.75,287.99);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,226.02) --
	(131.75,226.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,232.15) --
	(131.75,232.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,238.29) --
	(131.75,238.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,244.42) --
	(131.75,244.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,250.56) --
	(131.75,250.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,256.69) --
	(131.75,256.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,262.83) --
	(131.75,262.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,268.97) --
	(131.75,268.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,275.10) --
	(131.75,275.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,281.24) --
	(131.75,281.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.48,287.37) --
	(131.75,287.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.67,225.40) --
	( 30.67,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 36.17,225.40) --
	( 36.17,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 41.67,225.40) --
	( 41.67,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 47.18,225.40) --
	( 47.18,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 52.68,225.40) --
	( 52.68,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 58.19,225.40) --
	( 58.19,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.69,225.40) --
	( 63.69,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 69.19,225.40) --
	( 69.19,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 74.70,225.40) --
	( 74.70,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 80.20,225.40) --
	( 80.20,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.70,225.40) --
	( 85.70,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.43,225.40) --
	( 93.43,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (103.08,225.40) --
	(103.08,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (112.74,225.40) --
	(112.74,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (122.39,225.40) --
	(122.39,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (131.56,225.40) --
	(131.56,287.99);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.67,263.27) --
	( 30.72,263.27) --
	( 30.72,263.54) --
	( 30.78,263.54) --
	( 30.78,263.82) --
	( 30.97,263.82) --
	( 30.97,264.09) --
	( 31.00,264.09) --
	( 31.00,264.36) --
	( 31.21,264.36) --
	( 31.21,264.64) --
	( 31.36,264.64) --
	( 31.36,264.91) --
	( 31.72,264.91) --
	( 31.72,265.19) --
	( 32.25,265.19) --
	( 32.25,265.46) --
	( 32.59,265.46) --
	( 32.59,265.73) --
	( 32.85,265.73) --
	( 32.85,266.01) --
	( 33.18,266.01) --
	( 33.18,266.28) --
	( 33.82,266.28) --
	( 33.82,266.56) --
	( 33.86,266.56) --
	( 33.86,266.83) --
	( 33.92,266.83) --
	( 33.92,267.10) --
	( 34.09,267.10) --
	( 34.09,267.38) --
	( 34.22,267.38) --
	( 34.22,267.65) --
	( 34.25,267.65) --
	( 34.25,267.92) --
	( 34.63,267.92) --
	( 34.63,268.20) --
	( 34.65,268.20) --
	( 34.65,268.47) --
	( 34.72,268.47) --
	( 34.72,268.75) --
	( 34.82,268.75) --
	( 34.82,269.02) --
	( 34.95,269.02) --
	( 34.95,269.29) --
	( 35.00,269.29) --
	( 35.00,269.57) --
	( 35.82,269.57) --
	( 35.82,269.84) --
	( 36.00,269.84) --
	( 36.00,270.12) --
	( 36.13,270.12) --
	( 36.13,270.39) --
	( 36.39,270.39) --
	( 36.39,270.66) --
	( 36.59,270.66) --
	( 36.59,270.94) --
	( 38.29,270.94) --
	( 38.29,271.21) --
	( 38.53,271.21) --
	( 38.53,271.49) --
	( 38.92,271.49) --
	( 38.92,271.76) --
	( 39.41,271.76) --
	( 39.41,272.03) --
	( 39.51,272.03) --
	( 39.51,272.31) --
	( 39.93,272.31) --
	( 39.93,272.58) --
	( 40.93,272.58) --
	( 40.93,272.86) --
	( 41.33,272.86) --
	( 41.33,273.13) --
	( 41.48,273.13) --
	( 41.48,273.40) --
	( 41.50,273.40) --
	( 41.50,273.68) --
	( 41.64,273.68) --
	( 41.64,273.95) --
	( 42.61,273.95) --
	( 42.61,274.22) --
	( 44.04,274.22) --
	( 44.04,274.50) --
	( 44.46,274.50) --
	( 44.46,274.77) --
	( 44.50,274.77) --
	( 44.50,275.05) --
	( 44.57,275.05) --
	( 44.57,275.32) --
	( 46.79,275.32) --
	( 46.79,275.59) --
	( 47.04,275.59) --
	( 47.04,275.87) --
	( 47.68,275.87) --
	( 47.68,276.14) --
	( 47.82,276.14) --
	( 47.82,276.42) --
	( 49.69,276.42) --
	( 49.69,276.69) --
	( 49.85,276.69) --
	( 49.85,276.96) --
	( 50.60,276.96) --
	( 50.60,277.24) --
	( 51.49,277.24) --
	( 51.49,277.51) --
	( 53.11,277.51) --
	( 53.11,277.79) --
	( 53.22,277.79) --
	( 53.22,278.06) --
	( 54.29,278.06) --
	( 54.29,278.33) --
	( 58.56,278.33) --
	( 58.56,278.61) --
	( 62.09,278.61) --
	( 62.09,278.88) --
	( 62.56,278.88) --
	( 62.56,279.16) --
	( 62.86,279.16) --
	( 62.86,279.43) --
	( 65.56,279.43) --
	( 65.56,279.70) --
	( 65.67,279.70) --
	( 65.67,279.98) --
	( 67.10,279.98) --
	( 67.10,280.25) --
	( 71.33,280.25) --
	( 71.33,280.52) --
	( 72.52,280.52) --
	( 72.52,280.80) --
	( 72.61,280.80) --
	( 72.61,281.07) --
	( 73.50,281.07) --
	( 73.50,281.35) --
	( 76.33,281.35) --
	( 76.33,281.62) --
	( 76.95,281.62) --
	( 76.95,281.89) --
	( 82.29,281.89) --
	( 82.29,282.17) --
	( 83.72,282.17) --
	( 83.72,282.44) --
	( 84.72,282.44) --
	( 84.72,282.72) --
	( 85.38,282.72) --
	( 85.38,282.99) --
	( 85.47,282.99) --
	( 85.47,283.26) --
	( 85.70,283.26) --
	( 85.70,283.54) --
	( 85.72,283.54) --
	( 85.72,283.81) --
	( 85.83,283.81) --
	( 85.83,284.09) --
	( 85.88,284.09) --
	( 85.88,284.36) --
	( 85.93,284.36) --
	( 85.93,284.63) --
	( 86.23,284.63) --
	( 86.23,284.91) --
	( 86.31,284.91) --
	( 86.31,285.18) --
	( 86.38,285.18) --
	( 86.38,285.46) --
	( 86.58,285.46) --
	( 86.58,285.73) --
	( 87.08,285.73) --
	( 87.08,286.00) --
	( 87.10,286.00) --
	( 87.10,286.28) --
	( 87.47,286.28) --
	( 87.47,286.55) --
	( 88.32,286.55) --
	( 88.32,286.82) --
	( 88.47,286.82) --
	( 88.47,287.10) --
	( 88.55,287.10) --
	( 88.55,287.37);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.67,228.21) --
	( 30.71,228.21) --
	( 30.71,228.48) --
	( 30.74,228.48) --
	( 30.74,228.76) --
	( 30.90,228.76) --
	( 30.90,229.03) --
	( 30.93,229.03) --
	( 30.93,229.30) --
	( 30.99,229.30) --
	( 30.99,229.58) --
	( 31.30,229.58) --
	( 31.30,229.85) --
	( 31.33,229.85) --
	( 31.33,230.12) --
	( 31.37,230.12) --
	( 31.37,230.40) --
	( 31.44,230.40) --
	( 31.44,230.67) --
	( 31.46,230.67) --
	( 31.46,230.95) --
	( 31.47,230.95) --
	( 31.47,231.22) --
	( 31.50,231.22) --
	( 31.50,231.49) --
	( 31.50,231.49) --
	( 31.50,231.77) --
	( 31.75,231.77) --
	( 31.75,232.04) --
	( 32.18,232.04) --
	( 32.18,232.32) --
	( 32.31,232.32) --
	( 32.31,232.59) --
	( 32.61,232.59) --
	( 32.61,232.86) --
	( 32.68,232.86) --
	( 32.68,233.14) --
	( 32.77,233.14) --
	( 32.77,233.41) --
	( 32.97,233.41) --
	( 32.97,233.69) --
	( 33.06,233.69) --
	( 33.06,233.96) --
	( 33.27,233.96) --
	( 33.27,234.23) --
	( 33.36,234.23) --
	( 33.36,234.51) --
	( 33.43,234.51) --
	( 33.43,234.78) --
	( 33.73,234.78) --
	( 33.73,235.06) --
	( 33.78,235.06) --
	( 33.78,235.33) --
	( 33.88,235.33) --
	( 33.88,235.60) --
	( 33.97,235.60) --
	( 33.97,235.88) --
	( 34.09,235.88) --
	( 34.09,236.15) --
	( 34.14,236.15) --
	( 34.14,236.42) --
	( 34.18,236.42) --
	( 34.18,236.70) --
	( 34.26,236.70) --
	( 34.26,236.97) --
	( 34.27,236.97) --
	( 34.27,237.25) --
	( 34.31,237.25) --
	( 34.31,237.52) --
	( 34.35,237.52) --
	( 34.35,237.79) --
	( 34.39,237.79) --
	( 34.39,238.07) --
	( 34.52,238.07) --
	( 34.52,238.34) --
	( 34.65,238.34) --
	( 34.65,238.62) --
	( 34.71,238.62) --
	( 34.71,238.89) --
	( 34.73,238.89) --
	( 34.73,239.16) --
	( 34.86,239.16) --
	( 34.86,239.44) --
	( 35.20,239.44) --
	( 35.20,239.71) --
	( 35.24,239.71) --
	( 35.24,239.99) --
	( 35.29,239.99) --
	( 35.29,240.26) --
	( 35.31,240.26) --
	( 35.31,240.53) --
	( 35.33,240.53) --
	( 35.33,240.81) --
	( 35.37,240.81) --
	( 35.37,241.08) --
	( 35.38,241.08) --
	( 35.38,241.36) --
	( 35.49,241.36) --
	( 35.49,241.63) --
	( 35.61,241.63) --
	( 35.61,241.90) --
	( 35.75,241.90) --
	( 35.75,242.18) --
	( 35.79,242.18) --
	( 35.79,242.45) --
	( 35.82,242.45) --
	( 35.82,242.72) --
	( 35.84,242.72) --
	( 35.84,243.00) --
	( 35.94,243.00) --
	( 35.94,243.27) --
	( 36.18,243.27) --
	( 36.18,243.55) --
	( 36.22,243.55) --
	( 36.22,243.82) --
	( 36.30,243.82) --
	( 36.30,244.09) --
	( 36.42,244.09) --
	( 36.42,244.37) --
	( 36.42,244.37) --
	( 36.42,244.64) --
	( 36.49,244.64) --
	( 36.49,244.92) --
	( 36.59,244.92) --
	( 36.59,245.19) --
	( 36.68,245.19) --
	( 36.68,245.46) --
	( 36.69,245.46) --
	( 36.69,245.74) --
	( 37.07,245.74) --
	( 37.07,246.01) --
	( 37.23,246.01) --
	( 37.23,246.29) --
	( 37.30,246.29) --
	( 37.30,246.56) --
	( 37.35,246.56) --
	( 37.35,246.83) --
	( 37.47,246.83) --
	( 37.47,247.11) --
	( 37.58,247.11) --
	( 37.58,247.38) --
	( 37.60,247.38) --
	( 37.60,247.66) --
	( 37.61,247.66) --
	( 37.61,247.93) --
	( 37.71,247.93) --
	( 37.71,248.20) --
	( 37.78,248.20) --
	( 37.78,248.48) --
	( 37.98,248.48) --
	( 37.98,248.75) --
	( 38.00,248.75) --
	( 38.00,249.02) --
	( 38.00,249.02) --
	( 38.00,249.30) --
	( 38.02,249.30) --
	( 38.02,249.57) --
	( 38.04,249.57) --
	( 38.04,249.85) --
	( 38.20,249.85) --
	( 38.20,250.12) --
	( 38.44,250.12) --
	( 38.44,250.39) --
	( 38.44,250.39) --
	( 38.44,250.67) --
	( 38.54,250.67) --
	( 38.54,250.94) --
	( 39.11,250.94) --
	( 39.11,251.22) --
	( 39.27,251.22) --
	( 39.27,251.49) --
	( 39.50,251.49) --
	( 39.50,251.76) --
	( 39.64,251.76) --
	( 39.64,252.04) --
	( 40.22,252.04) --
	( 40.22,252.31) --
	( 40.41,252.31) --
	( 40.41,252.59) --
	( 40.45,252.59) --
	( 40.45,252.86) --
	( 41.33,252.86) --
	( 41.33,253.13) --
	( 41.67,253.13) --
	( 41.67,253.41) --
	( 41.77,253.41) --
	( 41.77,253.68) --
	( 41.82,253.68) --
	( 41.82,253.96) --
	( 41.96,253.96) --
	( 41.96,254.23) --
	( 42.12,254.23) --
	( 42.12,254.50) --
	( 42.20,254.50) --
	( 42.20,254.78) --
	( 42.28,254.78) --
	( 42.28,255.05) --
	( 42.34,255.05) --
	( 42.34,255.32) --
	( 42.40,255.32) --
	( 42.40,255.60) --
	( 43.03,255.60) --
	( 43.03,255.87) --
	( 43.22,255.87) --
	( 43.22,256.15) --
	( 43.30,256.15) --
	( 43.30,256.42) --
	( 43.44,256.42) --
	( 43.44,256.69) --
	( 44.83,256.69) --
	( 44.83,256.97) --
	( 44.87,256.97) --
	( 44.87,257.24) --
	( 44.92,257.24) --
	( 44.92,257.52) --
	( 45.98,257.52) --
	( 45.98,257.79) --
	( 46.09,257.79) --
	( 46.09,258.06) --
	( 46.10,258.06) --
	( 46.10,258.34) --
	( 46.13,258.34) --
	( 46.13,258.61) --
	( 46.41,258.61) --
	( 46.41,258.89) --
	( 46.51,258.89) --
	( 46.51,259.16) --
	( 46.72,259.16) --
	( 46.72,259.43) --
	( 47.48,259.43) --
	( 47.48,259.71) --
	( 47.57,259.71) --
	( 47.57,259.98) --
	( 48.61,259.98) --
	( 48.61,260.26) --
	( 49.24,260.26) --
	( 49.24,260.53) --
	( 49.63,260.53) --
	( 49.63,260.80) --
	( 49.85,260.80) --
	( 49.85,261.08) --
	( 49.92,261.08) --
	( 49.92,261.35) --
	( 50.08,261.35) --
	( 50.08,261.62) --
	( 50.21,261.62) --
	( 50.21,261.90) --
	( 51.57,261.90) --
	( 51.57,262.17) --
	( 51.63,262.17) --
	( 51.63,262.45) --
	( 51.71,262.45) --
	( 51.71,262.72) --
	( 52.18,262.72) --
	( 52.18,262.99) --
	( 52.22,262.99) --
	( 52.22,263.27) --
	( 52.31,263.27) --
	( 52.31,263.54) --
	( 52.77,263.54) --
	( 52.77,263.82) --
	( 53.81,263.82) --
	( 53.81,264.09) --
	( 54.11,264.09) --
	( 54.11,264.36) --
	( 54.54,264.36) --
	( 54.54,264.64) --
	( 55.04,264.64) --
	( 55.04,264.91) --
	( 55.18,264.91) --
	( 55.18,265.19) --
	( 55.27,265.19) --
	( 55.27,265.46) --
	( 55.61,265.46) --
	( 55.61,265.73) --
	( 56.37,265.73) --
	( 56.37,266.01) --
	( 56.41,266.01) --
	( 56.41,266.28) --
	( 56.97,266.28) --
	( 56.97,266.56) --
	( 57.87,266.56) --
	( 57.87,266.83) --
	( 58.13,266.83) --
	( 58.13,267.10) --
	( 59.38,267.10) --
	( 59.38,267.38) --
	( 60.44,267.38) --
	( 60.44,267.65) --
	( 60.71,267.65) --
	( 60.71,267.92) --
	( 60.73,267.92) --
	( 60.73,268.20) --
	( 61.35,268.20) --
	( 61.35,268.47) --
	( 61.81,268.47) --
	( 61.81,268.75) --
	( 62.75,268.75) --
	( 62.75,269.02) --
	( 62.86,269.02) --
	( 62.86,269.29) --
	( 62.93,269.29) --
	( 62.93,269.57) --
	( 64.12,269.57) --
	( 64.12,269.84) --
	( 64.59,269.84) --
	( 64.59,270.12) --
	( 64.79,270.12) --
	( 64.79,270.39) --
	( 64.90,270.39) --
	( 64.90,270.66) --
	( 65.30,270.66) --
	( 65.30,270.94) --
	( 65.41,270.94) --
	( 65.41,271.21) --
	( 65.82,271.21) --
	( 65.82,271.49) --
	( 66.43,271.49) --
	( 66.43,271.76) --
	( 67.07,271.76) --
	( 67.07,272.03) --
	( 67.97,272.03) --
	( 67.97,272.31) --
	( 68.95,272.31) --
	( 68.95,272.58) --
	( 69.47,272.58) --
	( 69.47,272.86) --
	( 70.10,272.86) --
	( 70.10,273.13) --
	( 70.81,273.13) --
	( 70.81,273.40) --
	( 71.32,273.40) --
	( 71.32,273.68) --
	( 71.69,273.68) --
	( 71.69,273.95) --
	( 71.82,273.95) --
	( 71.82,274.22) --
	( 72.26,274.22) --
	( 72.26,274.50) --
	( 72.29,274.50) --
	( 72.29,274.77) --
	( 72.31,274.77) --
	( 72.31,275.05) --
	( 72.53,275.05) --
	( 72.53,275.32) --
	( 73.83,275.32) --
	( 73.83,275.59) --
	( 73.84,275.59) --
	( 73.84,275.87) --
	( 73.85,275.87) --
	( 73.85,276.14) --
	( 74.29,276.14) --
	( 74.29,276.42) --
	( 74.67,276.42) --
	( 74.67,276.69) --
	( 75.47,276.69) --
	( 75.47,276.96) --
	( 75.77,276.96) --
	( 75.77,277.24) --
	( 75.85,277.24) --
	( 75.85,277.51) --
	( 76.03,277.51) --
	( 76.03,277.79) --
	( 76.42,277.79) --
	( 76.42,278.06) --
	( 76.51,278.06) --
	( 76.51,278.33) --
	( 77.42,278.33) --
	( 77.42,278.61) --
	( 78.39,278.61) --
	( 78.39,278.88) --
	( 78.97,278.88) --
	( 78.97,279.16) --
	( 79.10,279.16) --
	( 79.10,279.43) --
	( 79.51,279.43) --
	( 79.51,279.70) --
	( 82.22,279.70) --
	( 82.22,279.98) --
	( 82.37,279.98) --
	( 82.37,280.25) --
	( 82.49,280.25) --
	( 82.49,280.52) --
	( 82.60,280.52) --
	( 82.60,280.80) --
	( 85.05,280.80) --
	( 85.05,281.07) --
	( 85.73,281.07) --
	( 85.73,281.35) --
	( 85.74,281.35) --
	( 85.74,281.62) --
	( 85.74,281.62) --
	( 85.74,281.89) --
	( 85.78,281.89) --
	( 85.78,282.17) --
	( 85.83,282.17) --
	( 85.83,282.44) --
	( 85.86,282.44) --
	( 85.86,282.72) --
	( 85.87,282.72) --
	( 85.87,282.99) --
	( 85.93,282.99) --
	( 85.93,283.26) --
	( 85.96,283.26) --
	( 85.96,283.54) --
	( 86.13,283.54) --
	( 86.13,283.81) --
	( 86.15,283.81) --
	( 86.15,284.09) --
	( 86.16,284.09) --
	( 86.16,284.36) --
	( 86.39,284.36) --
	( 86.39,284.63) --
	( 86.59,284.63) --
	( 86.59,284.91) --
	( 86.69,284.91) --
	( 86.69,285.18) --
	( 86.78,285.18) --
	( 86.78,285.46) --
	( 86.80,285.46) --
	( 86.80,285.73) --
	( 87.27,285.73) --
	( 87.27,286.00) --
	( 87.43,286.00) --
	( 87.43,286.28) --
	( 87.91,286.28) --
	( 87.91,286.55) --
	( 88.41,286.55) --
	( 88.41,286.82) --
	( 89.25,286.82) --
	( 89.25,287.10) --
	( 89.41,287.10) --
	( 89.41,287.37);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.67,227.39) --
	( 30.75,227.39) --
	( 30.75,227.66) --
	( 32.75,227.66) --
	( 32.75,227.93) --
	( 37.47,227.93) --
	( 37.47,228.21) --
	( 37.76,228.21) --
	( 37.76,228.48) --
	( 38.38,228.48) --
	( 38.38,228.76) --
	( 38.44,228.76) --
	( 38.44,229.03) --
	( 39.37,229.03) --
	( 39.37,229.30) --
	( 39.94,229.30) --
	( 39.94,229.58) --
	( 41.18,229.58) --
	( 41.18,229.85) --
	( 41.56,229.85) --
	( 41.56,230.12) --
	( 41.82,230.12) --
	( 41.82,230.40) --
	( 41.97,230.40) --
	( 41.97,230.67) --
	( 42.14,230.67) --
	( 42.14,230.95) --
	( 42.94,230.95) --
	( 42.94,231.22) --
	( 43.14,231.22) --
	( 43.14,231.49) --
	( 43.57,231.49) --
	( 43.57,231.77) --
	( 48.07,231.77) --
	( 48.07,232.04) --
	( 49.32,232.04) --
	( 49.32,232.32) --
	( 49.81,232.32) --
	( 49.81,232.59) --
	( 50.38,232.59) --
	( 50.38,232.86) --
	( 50.46,232.86) --
	( 50.46,233.14) --
	( 50.68,233.14) --
	( 50.68,233.41) --
	( 50.76,233.41) --
	( 50.76,233.69) --
	( 53.36,233.69) --
	( 53.36,233.96) --
	( 53.51,233.96) --
	( 53.51,234.23) --
	( 54.31,234.23) --
	( 54.31,234.51) --
	( 54.91,234.51) --
	( 54.91,234.78) --
	( 55.88,234.78) --
	( 55.88,235.06) --
	( 57.64,235.06) --
	( 57.64,235.33) --
	( 58.25,235.33) --
	( 58.25,235.60) --
	( 58.71,235.60) --
	( 58.71,235.88) --
	( 58.78,235.88) --
	( 58.78,236.15) --
	( 58.96,236.15) --
	( 58.96,236.42) --
	( 59.02,236.42) --
	( 59.02,236.70) --
	( 59.34,236.70) --
	( 59.34,236.97) --
	( 59.64,236.97) --
	( 59.64,237.25) --
	( 59.79,237.25) --
	( 59.79,237.52) --
	( 60.21,237.52) --
	( 60.21,237.79) --
	( 60.35,237.79) --
	( 60.35,238.07) --
	( 60.69,238.07) --
	( 60.69,238.34) --
	( 60.70,238.34) --
	( 60.70,238.62) --
	( 61.19,238.62) --
	( 61.19,238.89) --
	( 61.58,238.89) --
	( 61.58,239.16) --
	( 61.83,239.16) --
	( 61.83,239.44) --
	( 62.20,239.44) --
	( 62.20,239.71) --
	( 62.91,239.71) --
	( 62.91,239.99) --
	( 63.56,239.99) --
	( 63.56,240.26) --
	( 63.91,240.26) --
	( 63.91,240.53) --
	( 64.20,240.53) --
	( 64.20,240.81) --
	( 64.43,240.81) --
	( 64.43,241.08) --
	( 65.82,241.08) --
	( 65.82,241.36) --
	( 67.08,241.36) --
	( 67.08,241.63) --
	( 67.27,241.63) --
	( 67.27,241.90) --
	( 68.10,241.90) --
	( 68.10,242.18) --
	( 68.67,242.18) --
	( 68.67,242.45) --
	( 70.21,242.45) --
	( 70.21,242.72) --
	( 71.86,242.72) --
	( 71.86,243.00) --
	( 72.76,243.00) --
	( 72.76,243.27) --
	( 73.02,243.27) --
	( 73.02,243.55) --
	( 73.39,243.55) --
	( 73.39,243.82) --
	( 73.54,243.82) --
	( 73.54,244.09) --
	( 74.18,244.09) --
	( 74.18,244.37) --
	( 74.52,244.37) --
	( 74.52,244.64) --
	( 74.99,244.64) --
	( 74.99,244.92) --
	( 76.90,244.92) --
	( 76.90,245.19) --
	( 77.81,245.19) --
	( 77.81,245.46) --
	( 77.84,245.46) --
	( 77.84,245.74) --
	( 78.64,245.74) --
	( 78.64,246.01) --
	( 78.94,246.01) --
	( 78.94,246.29) --
	( 79.75,246.29) --
	( 79.75,246.56) --
	( 80.11,246.56) --
	( 80.11,246.83) --
	( 81.87,246.83) --
	( 81.87,247.11) --
	( 82.17,247.11) --
	( 82.17,247.38) --
	( 82.46,247.38) --
	( 82.46,247.66) --
	( 83.21,247.66) --
	( 83.21,247.93) --
	( 83.24,247.93) --
	( 83.24,248.20) --
	( 83.49,248.20) --
	( 83.49,248.48) --
	( 83.55,248.48) --
	( 83.55,248.75) --
	( 83.62,248.75) --
	( 83.62,249.02) --
	( 85.01,249.02) --
	( 85.01,249.30) --
	( 85.76,249.30) --
	( 85.76,249.57) --
	( 85.79,249.57) --
	( 85.79,249.85) --
	( 85.79,249.85) --
	( 85.79,250.12) --
	( 85.81,250.12) --
	( 85.81,250.39) --
	( 85.83,250.39) --
	( 85.83,250.67) --
	( 85.85,250.67) --
	( 85.85,250.94) --
	( 85.90,250.94) --
	( 85.90,251.22) --
	( 85.90,251.22) --
	( 85.90,251.49) --
	( 85.91,251.49) --
	( 85.91,251.76) --
	( 85.93,251.76) --
	( 85.93,252.04) --
	( 85.94,252.04) --
	( 85.94,252.31) --
	( 85.94,252.31) --
	( 85.94,252.59) --
	( 85.95,252.59) --
	( 85.95,252.86) --
	( 86.00,252.86) --
	( 86.00,253.13) --
	( 86.00,253.13) --
	( 86.00,253.41) --
	( 86.00,253.41) --
	( 86.00,253.68) --
	( 86.01,253.68) --
	( 86.01,253.96) --
	( 86.01,253.96) --
	( 86.01,254.23) --
	( 86.04,254.23) --
	( 86.04,254.50) --
	( 86.05,254.50) --
	( 86.05,254.78) --
	( 86.09,254.78) --
	( 86.09,255.05) --
	( 86.17,255.05) --
	( 86.17,255.32) --
	( 86.18,255.32) --
	( 86.18,255.60) --
	( 86.21,255.60) --
	( 86.21,255.87) --
	( 86.22,255.87) --
	( 86.22,256.15) --
	( 86.23,256.15) --
	( 86.23,256.42) --
	( 86.25,256.42) --
	( 86.25,256.69) --
	( 86.25,256.69) --
	( 86.25,256.97) --
	( 86.26,256.97) --
	( 86.26,257.24) --
	( 86.28,257.24) --
	( 86.28,257.52) --
	( 86.29,257.52) --
	( 86.29,257.79) --
	( 86.29,257.79) --
	( 86.29,258.06) --
	( 86.29,258.06) --
	( 86.29,258.34) --
	( 86.32,258.34) --
	( 86.32,258.61) --
	( 86.32,258.61) --
	( 86.32,258.89) --
	( 86.37,258.89) --
	( 86.37,259.16) --
	( 86.39,259.16) --
	( 86.39,259.43) --
	( 86.40,259.43) --
	( 86.40,259.71) --
	( 86.44,259.71) --
	( 86.44,259.98) --
	( 86.48,259.98) --
	( 86.48,260.26) --
	( 86.50,260.26) --
	( 86.50,260.53) --
	( 86.53,260.53) --
	( 86.53,260.80) --
	( 86.57,260.80) --
	( 86.57,261.08) --
	( 86.64,261.08) --
	( 86.64,261.35) --
	( 86.65,261.35) --
	( 86.65,261.62) --
	( 86.68,261.62) --
	( 86.68,261.90) --
	( 86.69,261.90) --
	( 86.69,262.17) --
	( 86.75,262.17) --
	( 86.75,262.45) --
	( 86.76,262.45) --
	( 86.76,262.72) --
	( 86.83,262.72) --
	( 86.83,262.99) --
	( 86.83,262.99) --
	( 86.83,263.27) --
	( 86.84,263.27) --
	( 86.84,263.54) --
	( 86.85,263.54) --
	( 86.85,263.82) --
	( 86.90,263.82) --
	( 86.90,264.09) --
	( 86.90,264.09) --
	( 86.90,264.36) --
	( 86.95,264.36) --
	( 86.95,264.64) --
	( 86.95,264.64) --
	( 86.95,264.91) --
	( 87.02,264.91) --
	( 87.02,265.19) --
	( 87.05,265.19) --
	( 87.05,265.46) --
	( 87.08,265.46) --
	( 87.08,265.73) --
	( 87.09,265.73) --
	( 87.09,266.01) --
	( 87.10,266.01) --
	( 87.10,266.28) --
	( 87.22,266.28) --
	( 87.22,266.56) --
	( 87.24,266.56) --
	( 87.24,266.83) --
	( 87.26,266.83) --
	( 87.26,267.10) --
	( 87.29,267.10) --
	( 87.29,267.38) --
	( 87.31,267.38) --
	( 87.31,267.65) --
	( 87.34,267.65) --
	( 87.34,267.92) --
	( 87.35,267.92) --
	( 87.35,268.20) --
	( 87.36,268.20) --
	( 87.36,268.47) --
	( 87.40,268.47) --
	( 87.40,268.75) --
	( 87.41,268.75) --
	( 87.41,269.02) --
	( 87.41,269.02) --
	( 87.41,269.29) --
	( 87.47,269.29) --
	( 87.47,269.57) --
	( 87.48,269.57) --
	( 87.48,269.84) --
	( 87.52,269.84) --
	( 87.52,270.12) --
	( 87.63,270.12) --
	( 87.63,270.39) --
	( 87.68,270.39) --
	( 87.68,270.66) --
	( 87.70,270.66) --
	( 87.70,270.94) --
	( 87.76,270.94) --
	( 87.76,271.21) --
	( 87.78,271.21) --
	( 87.78,271.49) --
	( 87.80,271.49) --
	( 87.80,271.76) --
	( 87.81,271.76) --
	( 87.81,272.03) --
	( 87.83,272.03) --
	( 87.83,272.31) --
	( 87.84,272.31) --
	( 87.84,272.58) --
	( 87.87,272.58) --
	( 87.87,272.86) --
	( 87.89,272.86) --
	( 87.89,273.13) --
	( 87.93,273.13) --
	( 87.93,273.40) --
	( 87.96,273.40) --
	( 87.96,273.68) --
	( 88.01,273.68) --
	( 88.01,273.95) --
	( 88.08,273.95) --
	( 88.08,274.22) --
	( 88.12,274.22) --
	( 88.12,274.50) --
	( 88.12,274.50) --
	( 88.12,274.77) --
	( 88.13,274.77) --
	( 88.13,275.05) --
	( 88.17,275.05) --
	( 88.17,275.32) --
	( 88.19,275.32) --
	( 88.19,275.59) --
	( 88.20,275.59) --
	( 88.20,275.87) --
	( 88.21,275.87) --
	( 88.21,276.14) --
	( 88.22,276.14) --
	( 88.22,276.42) --
	( 88.23,276.42) --
	( 88.23,276.69) --
	( 88.30,276.69) --
	( 88.30,276.96) --
	( 88.32,276.96) --
	( 88.32,277.24) --
	( 88.34,277.24) --
	( 88.34,277.51) --
	( 88.38,277.51) --
	( 88.38,277.79) --
	( 88.43,277.79) --
	( 88.43,278.06) --
	( 88.45,278.06) --
	( 88.45,278.33) --
	( 88.47,278.33) --
	( 88.47,278.61) --
	( 88.48,278.61) --
	( 88.48,278.88) --
	( 88.49,278.88) --
	( 88.49,279.16) --
	( 88.49,279.16) --
	( 88.49,279.43) --
	( 88.59,279.43) --
	( 88.59,279.70) --
	( 88.63,279.70) --
	( 88.63,279.98) --
	( 88.65,279.98) --
	( 88.65,280.25) --
	( 88.68,280.25) --
	( 88.68,280.52) --
	( 88.75,280.52) --
	( 88.75,280.80) --
	( 88.79,280.80) --
	( 88.79,281.07) --
	( 88.79,281.07) --
	( 88.79,281.35) --
	( 89.10,281.35) --
	( 89.10,281.62) --
	( 89.13,281.62) --
	( 89.13,281.89) --
	( 89.22,281.89) --
	( 89.22,282.17) --
	( 89.26,282.17) --
	( 89.26,282.44) --
	( 89.28,282.44) --
	( 89.28,282.72) --
	( 89.44,282.72) --
	( 89.44,282.99) --
	( 89.50,282.99) --
	( 89.50,283.26) --
	( 89.50,283.26) --
	( 89.50,283.54) --
	( 89.63,283.54) --
	( 89.63,283.81) --
	( 89.89,283.81) --
	( 89.89,284.09) --
	( 90.01,284.09) --
	( 90.01,284.36) --
	( 90.38,284.36) --
	( 90.38,284.63) --
	( 90.83,284.63) --
	( 90.83,284.91) --
	( 91.36,284.91) --
	( 91.36,285.18) --
	( 91.39,285.18) --
	( 91.39,285.46) --
	( 93.40,285.46) --
	( 93.40,285.73) --
	( 94.92,285.73) --
	( 94.92,286.00) --
	( 96.08,286.00) --
	( 96.08,286.28) --
	( 97.73,286.28) --
	( 97.73,286.55) --
	(100.11,286.55) --
	(100.11,286.82) --
	(103.30,286.82) --
	(103.30,287.10) --
	(111.68,287.10) --
	(111.68,287.37);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 30.67,246.56) --
	( 30.86,246.56) --
	( 30.86,246.83) --
	( 31.01,246.83) --
	( 31.01,247.11) --
	( 31.03,247.11) --
	( 31.03,247.38) --
	( 31.07,247.38) --
	( 31.07,247.66) --
	( 31.10,247.66) --
	( 31.10,247.93) --
	( 31.21,247.93) --
	( 31.21,248.20) --
	( 31.21,248.20) --
	( 31.21,248.48) --
	( 31.61,248.48) --
	( 31.61,248.75) --
	( 32.13,248.75) --
	( 32.13,249.02) --
	( 32.17,249.02) --
	( 32.17,249.30) --
	( 32.66,249.30) --
	( 32.66,249.57) --
	( 32.67,249.57) --
	( 32.67,249.85) --
	( 32.92,249.85) --
	( 32.92,250.12) --
	( 33.11,250.12) --
	( 33.11,250.39) --
	( 33.18,250.39) --
	( 33.18,250.67) --
	( 33.51,250.67) --
	( 33.51,250.94) --
	( 33.53,250.94) --
	( 33.53,251.22) --
	( 33.71,251.22) --
	( 33.71,251.49) --
	( 33.78,251.49) --
	( 33.78,251.76) --
	( 33.88,251.76) --
	( 33.88,252.04) --
	( 34.03,252.04) --
	( 34.03,252.31) --
	( 34.17,252.31) --
	( 34.17,252.59) --
	( 34.34,252.59) --
	( 34.34,252.86) --
	( 34.35,252.86) --
	( 34.35,253.13) --
	( 34.55,253.13) --
	( 34.55,253.41) --
	( 34.81,253.41) --
	( 34.81,253.68) --
	( 34.97,253.68) --
	( 34.97,253.96) --
	( 34.99,253.96) --
	( 34.99,254.23) --
	( 35.45,254.23) --
	( 35.45,254.50) --
	( 36.77,254.50) --
	( 36.77,254.78) --
	( 36.98,254.78) --
	( 36.98,255.05) --
	( 37.81,255.05) --
	( 37.81,255.32) --
	( 38.20,255.32) --
	( 38.20,255.60) --
	( 38.78,255.60) --
	( 38.78,255.87) --
	( 39.34,255.87) --
	( 39.34,256.15) --
	( 40.16,256.15) --
	( 40.16,256.42) --
	( 41.53,256.42) --
	( 41.53,256.69) --
	( 41.72,256.69) --
	( 41.72,256.97) --
	( 41.85,256.97) --
	( 41.85,257.24) --
	( 42.45,257.24) --
	( 42.45,257.52) --
	( 43.46,257.52) --
	( 43.46,257.79) --
	( 44.13,257.79) --
	( 44.13,258.06) --
	( 45.20,258.06) --
	( 45.20,258.34) --
	( 46.18,258.34) --
	( 46.18,258.61) --
	( 46.19,258.61) --
	( 46.19,258.89) --
	( 47.14,258.89) --
	( 47.14,259.16) --
	( 47.65,259.16) --
	( 47.65,259.43) --
	( 47.81,259.43) --
	( 47.81,259.71) --
	( 47.84,259.71) --
	( 47.84,259.98) --
	( 48.46,259.98) --
	( 48.46,260.26) --
	( 48.96,260.26) --
	( 48.96,260.53) --
	( 50.26,260.53) --
	( 50.26,260.80) --
	( 55.20,260.80) --
	( 55.20,261.08) --
	( 56.60,261.08) --
	( 56.60,261.35) --
	( 57.29,261.35) --
	( 57.29,261.62) --
	( 57.41,261.62) --
	( 57.41,261.90) --
	( 57.63,261.90) --
	( 57.63,262.17) --
	( 59.44,262.17) --
	( 59.44,262.45) --
	( 60.70,262.45) --
	( 60.70,262.72) --
	( 64.96,262.72) --
	( 64.96,262.99) --
	( 65.27,262.99) --
	( 65.27,263.27) --
	( 68.02,263.27) --
	( 68.02,263.54) --
	( 69.17,263.54) --
	( 69.17,263.82) --
	( 71.20,263.82) --
	( 71.20,264.09) --
	( 71.68,264.09) --
	( 71.68,264.36) --
	( 74.07,264.36) --
	( 74.07,264.64) --
	( 75.67,264.64) --
	( 75.67,264.91) --
	( 81.12,264.91) --
	( 81.12,265.19) --
	( 82.00,265.19) --
	( 82.00,265.46) --
	( 85.75,265.46) --
	( 85.75,265.73) --
	( 85.77,265.73) --
	( 85.77,266.01) --
	( 85.78,266.01) --
	( 85.78,266.28) --
	( 85.95,266.28) --
	( 85.95,266.56) --
	( 86.01,266.56) --
	( 86.01,266.83) --
	( 86.30,266.83) --
	( 86.30,267.10) --
	( 86.55,267.10) --
	( 86.55,267.38) --
	( 86.62,267.38) --
	( 86.62,267.65) --
	( 86.68,267.65) --
	( 86.68,267.92) --
	( 86.69,267.92) --
	( 86.69,268.20) --
	( 86.77,268.20) --
	( 86.77,268.47) --
	( 86.86,268.47) --
	( 86.86,268.75) --
	( 87.25,268.75) --
	( 87.25,269.02) --
	( 87.26,269.02) --
	( 87.26,269.29) --
	( 87.45,269.29) --
	( 87.45,269.57) --
	( 87.46,269.57) --
	( 87.46,269.84) --
	( 87.51,269.84) --
	( 87.51,270.12) --
	( 87.61,270.12) --
	( 87.61,270.39) --
	( 87.65,270.39) --
	( 87.65,270.66) --
	( 87.79,270.66) --
	( 87.79,270.94) --
	( 88.12,270.94) --
	( 88.12,271.21) --
	( 88.30,271.21) --
	( 88.30,271.49) --
	( 88.62,271.49) --
	( 88.62,271.76) --
	( 88.64,271.76) --
	( 88.64,272.03) --
	( 88.67,272.03) --
	( 88.67,272.31) --
	( 88.96,272.31) --
	( 88.96,272.58) --
	( 89.07,272.58) --
	( 89.07,272.86) --
	( 89.32,272.86) --
	( 89.32,273.13) --
	( 89.86,273.13) --
	( 89.86,273.40) --
	( 89.91,273.40) --
	( 89.91,273.68) --
	( 89.95,273.68) --
	( 89.95,273.95) --
	( 90.17,273.95) --
	( 90.17,274.22) --
	( 90.37,274.22) --
	( 90.37,274.50) --
	( 90.60,274.50) --
	( 90.60,274.77) --
	( 90.69,274.77) --
	( 90.69,275.05) --
	( 90.94,275.05) --
	( 90.94,275.32) --
	( 91.20,275.32) --
	( 91.20,275.59) --
	( 93.86,275.59) --
	( 93.86,275.87) --
	( 94.11,275.87) --
	( 94.11,276.14) --
	( 94.26,276.14) --
	( 94.26,276.42) --
	( 94.43,276.42) --
	( 94.43,276.69) --
	( 94.63,276.69) --
	( 94.63,276.96) --
	( 95.18,276.96) --
	( 95.18,277.24) --
	( 95.23,277.24) --
	( 95.23,277.51) --
	( 96.26,277.51) --
	( 96.26,277.79) --
	( 97.49,277.79) --
	( 97.49,278.06) --
	( 99.54,278.06) --
	( 99.54,278.33) --
	(101.87,278.33) --
	(101.87,278.61) --
	(103.53,278.61) --
	(103.53,278.88) --
	(106.30,278.88) --
	(106.30,279.16) --
	(115.26,279.16) --
	(115.26,279.43) --
	(115.91,279.43) --
	(115.91,279.70) --
	(131.56,279.70) --
	(131.56,287.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.70,225.40) -- ( 85.70,287.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.39,225.40) -- (122.39,287.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.48,225.40) rectangle (131.75,287.99);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.50,225.40) rectangle (246.76,287.99);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,226.02) --
	(246.76,226.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,232.15) --
	(246.76,232.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,238.29) --
	(246.76,238.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,244.42) --
	(246.76,244.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,250.56) --
	(246.76,250.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,256.69) --
	(246.76,256.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,262.83) --
	(246.76,262.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,268.97) --
	(246.76,268.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,275.10) --
	(246.76,275.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,281.24) --
	(246.76,281.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.50,287.37) --
	(246.76,287.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (145.68,225.40) --
	(145.68,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (151.18,225.40) --
	(151.18,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (156.69,225.40) --
	(156.69,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (162.19,225.40) --
	(162.19,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (167.69,225.40) --
	(167.69,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (173.20,225.40) --
	(173.20,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (178.70,225.40) --
	(178.70,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (184.20,225.40) --
	(184.20,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (189.71,225.40) --
	(189.71,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (195.21,225.40) --
	(195.21,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (200.72,225.40) --
	(200.72,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (208.44,225.40) --
	(208.44,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (218.09,225.40) --
	(218.09,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (227.75,225.40) --
	(227.75,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (237.40,225.40) --
	(237.40,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (246.58,225.40) --
	(246.58,287.99);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,line join=round] (145.68,242.18) --
	(145.69,242.18) --
	(145.69,242.45) --
	(145.74,242.45) --
	(145.74,242.72) --
	(145.98,242.72) --
	(145.98,243.00) --
	(146.35,243.00) --
	(146.35,243.27) --
	(146.47,243.27) --
	(146.47,243.55) --
	(146.71,243.55) --
	(146.71,243.82) --
	(146.73,243.82) --
	(146.73,244.09) --
	(146.90,244.09) --
	(146.90,244.37) --
	(147.26,244.37) --
	(147.26,244.64) --
	(147.48,244.64) --
	(147.48,244.92) --
	(147.61,244.92) --
	(147.61,245.19) --
	(147.64,245.19) --
	(147.64,245.46) --
	(147.76,245.46) --
	(147.76,245.74) --
	(147.80,245.74) --
	(147.80,246.01) --
	(147.94,246.01) --
	(147.94,246.29) --
	(147.96,246.29) --
	(147.96,246.56) --
	(148.29,246.56) --
	(148.29,246.83) --
	(148.66,246.83) --
	(148.66,247.11) --
	(148.87,247.11) --
	(148.87,247.38) --
	(149.03,247.38) --
	(149.03,247.66) --
	(149.10,247.66) --
	(149.10,247.93) --
	(149.23,247.93) --
	(149.23,248.20) --
	(149.66,248.20) --
	(149.66,248.48) --
	(149.83,248.48) --
	(149.83,248.75) --
	(149.97,248.75) --
	(149.97,249.02) --
	(150.01,249.02) --
	(150.01,249.30) --
	(150.03,249.30) --
	(150.03,249.57) --
	(150.26,249.57) --
	(150.26,249.85) --
	(150.37,249.85) --
	(150.37,250.12) --
	(150.83,250.12) --
	(150.83,250.39) --
	(151.01,250.39) --
	(151.01,250.67) --
	(151.15,250.67) --
	(151.15,250.94) --
	(151.57,250.94) --
	(151.57,251.22) --
	(151.82,251.22) --
	(151.82,251.49) --
	(151.90,251.49) --
	(151.90,251.76) --
	(152.12,251.76) --
	(152.12,252.04) --
	(152.17,252.04) --
	(152.17,252.31) --
	(152.25,252.31) --
	(152.25,252.59) --
	(152.28,252.59) --
	(152.28,252.86) --
	(153.16,252.86) --
	(153.16,253.13) --
	(153.30,253.13) --
	(153.30,253.41) --
	(153.54,253.41) --
	(153.54,253.68) --
	(153.57,253.68) --
	(153.57,253.96) --
	(154.42,253.96) --
	(154.42,254.23) --
	(154.95,254.23) --
	(154.95,254.50) --
	(155.94,254.50) --
	(155.94,254.78) --
	(156.35,254.78) --
	(156.35,255.05) --
	(156.50,255.05) --
	(156.50,255.32) --
	(156.52,255.32) --
	(156.52,255.60) --
	(156.66,255.60) --
	(156.66,255.87) --
	(156.84,255.87) --
	(156.84,256.15) --
	(156.85,256.15) --
	(156.85,256.42) --
	(157.62,256.42) --
	(157.62,256.69) --
	(158.10,256.69) --
	(158.10,256.97) --
	(158.52,256.97) --
	(158.52,257.24) --
	(158.69,257.24) --
	(158.69,257.52) --
	(159.06,257.52) --
	(159.06,257.79) --
	(159.59,257.79) --
	(159.59,258.06) --
	(159.98,258.06) --
	(159.98,258.34) --
	(160.13,258.34) --
	(160.13,258.61) --
	(160.49,258.61) --
	(160.49,258.89) --
	(162.06,258.89) --
	(162.06,259.16) --
	(162.27,259.16) --
	(162.27,259.43) --
	(162.69,259.43) --
	(162.69,259.71) --
	(162.83,259.71) --
	(162.83,259.98) --
	(163.11,259.98) --
	(163.11,260.26) --
	(163.18,260.26) --
	(163.18,260.53) --
	(163.63,260.53) --
	(163.63,260.80) --
	(163.82,260.80) --
	(163.82,261.08) --
	(164.02,261.08) --
	(164.02,261.35) --
	(164.24,261.35) --
	(164.24,261.62) --
	(164.70,261.62) --
	(164.70,261.90) --
	(164.86,261.90) --
	(164.86,262.17) --
	(165.03,262.17) --
	(165.03,262.45) --
	(165.52,262.45) --
	(165.52,262.72) --
	(165.88,262.72) --
	(165.88,262.99) --
	(166.51,262.99) --
	(166.51,263.27) --
	(167.10,263.27) --
	(167.10,263.54) --
	(168.12,263.54) --
	(168.12,263.82) --
	(168.46,263.82) --
	(168.46,264.09) --
	(169.48,264.09) --
	(169.48,264.36) --
	(170.18,264.36) --
	(170.18,264.64) --
	(170.48,264.64) --
	(170.48,264.91) --
	(170.61,264.91) --
	(170.61,265.19) --
	(170.66,265.19) --
	(170.66,265.46) --
	(170.92,265.46) --
	(170.92,265.73) --
	(171.37,265.73) --
	(171.37,266.01) --
	(171.94,266.01) --
	(171.94,266.28) --
	(173.58,266.28) --
	(173.58,266.56) --
	(174.95,266.56) --
	(174.95,266.83) --
	(177.10,266.83) --
	(177.10,267.10) --
	(177.71,267.10) --
	(177.71,267.38) --
	(177.87,267.38) --
	(177.87,267.65) --
	(177.96,267.65) --
	(177.96,267.92) --
	(178.55,267.92) --
	(178.55,268.20) --
	(179.57,268.20) --
	(179.57,268.47) --
	(179.65,268.47) --
	(179.65,268.75) --
	(180.28,268.75) --
	(180.28,269.02) --
	(181.11,269.02) --
	(181.11,269.29) --
	(181.42,269.29) --
	(181.42,269.57) --
	(181.58,269.57) --
	(181.58,269.84) --
	(181.60,269.84) --
	(181.60,270.12) --
	(181.63,270.12) --
	(181.63,270.39) --
	(184.32,270.39) --
	(184.32,270.66) --
	(185.48,270.66) --
	(185.48,270.94) --
	(185.61,270.94) --
	(185.61,271.21) --
	(185.67,271.21) --
	(185.67,271.49) --
	(185.77,271.49) --
	(185.77,271.76) --
	(186.00,271.76) --
	(186.00,272.03) --
	(186.87,272.03) --
	(186.87,272.31) --
	(188.66,272.31) --
	(188.66,272.58) --
	(189.48,272.58) --
	(189.48,272.86) --
	(189.51,272.86) --
	(189.51,273.13) --
	(189.91,273.13) --
	(189.91,273.40) --
	(190.11,273.40) --
	(190.11,273.68) --
	(190.35,273.68) --
	(190.35,273.95) --
	(192.34,273.95) --
	(192.34,274.22) --
	(192.92,274.22) --
	(192.92,274.50) --
	(195.33,274.50) --
	(195.33,274.77) --
	(195.37,274.77) --
	(195.37,275.05) --
	(196.04,275.05) --
	(196.04,275.32) --
	(197.09,275.32) --
	(197.09,275.59) --
	(199.28,275.59) --
	(199.28,275.87) --
	(199.40,275.87) --
	(199.40,276.14) --
	(199.46,276.14) --
	(199.46,276.42) --
	(200.77,276.42) --
	(200.77,276.69) --
	(200.80,276.69) --
	(200.80,276.96) --
	(200.82,276.96) --
	(200.82,277.24) --
	(200.96,277.24) --
	(200.96,277.51) --
	(201.02,277.51) --
	(201.02,277.79) --
	(201.25,277.79) --
	(201.25,278.06) --
	(201.29,278.06) --
	(201.29,278.33) --
	(201.37,278.33) --
	(201.37,278.61) --
	(201.41,278.61) --
	(201.41,278.88) --
	(201.45,278.88) --
	(201.45,279.16) --
	(201.59,279.16) --
	(201.59,279.43) --
	(201.59,279.43) --
	(201.59,279.70) --
	(201.72,279.70) --
	(201.72,279.98) --
	(201.76,279.98) --
	(201.76,280.25) --
	(202.01,280.25) --
	(202.01,280.52) --
	(202.01,280.52) --
	(202.01,280.80) --
	(202.05,280.80) --
	(202.05,281.07) --
	(202.09,281.07) --
	(202.09,281.35) --
	(202.21,281.35) --
	(202.21,281.62) --
	(202.25,281.62) --
	(202.25,281.89) --
	(202.34,281.89) --
	(202.34,282.17) --
	(202.45,282.17) --
	(202.45,282.44) --
	(202.71,282.44) --
	(202.71,282.72) --
	(202.76,282.72) --
	(202.76,282.99) --
	(202.90,282.99) --
	(202.90,283.26) --
	(203.15,283.26) --
	(203.15,283.54) --
	(203.25,283.54) --
	(203.25,283.81) --
	(203.32,283.81) --
	(203.32,284.09) --
	(203.32,284.09) --
	(203.32,284.36) --
	(203.39,284.36) --
	(203.39,284.63) --
	(203.56,284.63) --
	(203.56,284.91) --
	(203.61,284.91) --
	(203.61,285.18) --
	(203.74,285.18) --
	(203.74,285.46) --
	(203.77,285.46) --
	(203.77,285.73) --
	(204.53,285.73) --
	(204.53,286.00) --
	(204.70,286.00) --
	(204.70,286.28) --
	(204.87,286.28) --
	(204.87,286.55) --
	(205.42,286.55) --
	(205.42,286.82) --
	(222.95,286.82) --
	(222.95,287.10) --
	(237.40,287.10) --
	(237.40,287.37);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.7pt,line join=round] (145.68,235.06) --
	(145.83,235.06) --
	(145.83,235.33) --
	(146.03,235.33) --
	(146.03,235.60) --
	(146.17,235.60) --
	(146.17,235.88) --
	(146.23,235.88) --
	(146.23,236.15) --
	(147.11,236.15) --
	(147.11,236.42) --
	(147.15,236.42) --
	(147.15,236.70) --
	(147.18,236.70) --
	(147.18,236.97) --
	(147.23,236.97) --
	(147.23,237.25) --
	(147.67,237.25) --
	(147.67,237.52) --
	(147.69,237.52) --
	(147.69,237.79) --
	(147.94,237.79) --
	(147.94,238.07) --
	(148.12,238.07) --
	(148.12,238.34) --
	(148.52,238.34) --
	(148.52,238.62) --
	(148.55,238.62) --
	(148.55,238.89) --
	(148.72,238.89) --
	(148.72,239.16) --
	(148.79,239.16) --
	(148.79,239.44) --
	(149.05,239.44) --
	(149.05,239.71) --
	(149.18,239.71) --
	(149.18,239.99) --
	(149.35,239.99) --
	(149.35,240.26) --
	(149.36,240.26) --
	(149.36,240.53) --
	(149.56,240.53) --
	(149.56,240.81) --
	(149.82,240.81) --
	(149.82,241.08) --
	(149.98,241.08) --
	(149.98,241.36) --
	(150.00,241.36) --
	(150.00,241.63) --
	(150.47,241.63) --
	(150.47,241.90) --
	(151.78,241.90) --
	(151.78,242.18) --
	(152.67,242.18) --
	(152.67,242.45) --
	(152.83,242.45) --
	(152.83,242.72) --
	(153.18,242.72) --
	(153.18,243.00) --
	(153.21,243.00) --
	(153.21,243.27) --
	(153.79,243.27) --
	(153.79,243.55) --
	(154.11,243.55) --
	(154.11,243.82) --
	(154.35,243.82) --
	(154.35,244.09) --
	(154.63,244.09) --
	(154.63,244.37) --
	(155.17,244.37) --
	(155.17,244.64) --
	(156.00,244.64) --
	(156.00,244.92) --
	(157.06,244.92) --
	(157.06,245.19) --
	(157.42,245.19) --
	(157.42,245.46) --
	(157.47,245.46) --
	(157.47,245.74) --
	(158.38,245.74) --
	(158.38,246.01) --
	(158.86,246.01) --
	(158.86,246.29) --
	(160.21,246.29) --
	(160.21,246.56) --
	(160.26,246.56) --
	(160.26,246.83) --
	(160.81,246.83) --
	(160.81,247.11) --
	(161.19,247.11) --
	(161.19,247.38) --
	(161.52,247.38) --
	(161.52,247.66) --
	(162.50,247.66) --
	(162.50,247.93) --
	(162.67,247.93) --
	(162.67,248.20) --
	(162.86,248.20) --
	(162.86,248.48) --
	(163.00,248.48) --
	(163.00,248.75) --
	(163.02,248.75) --
	(163.02,249.02) --
	(163.31,249.02) --
	(163.31,249.30) --
	(163.63,249.30) --
	(163.63,249.57) --
	(163.65,249.57) --
	(163.65,249.85) --
	(164.23,249.85) --
	(164.23,250.12) --
	(164.26,250.12) --
	(164.26,250.39) --
	(164.29,250.39) --
	(164.29,250.67) --
	(164.98,250.67) --
	(164.98,250.94) --
	(165.27,250.94) --
	(165.27,251.22) --
	(165.45,251.22) --
	(165.45,251.49) --
	(165.86,251.49) --
	(165.86,251.76) --
	(166.91,251.76) --
	(166.91,252.04) --
	(167.09,252.04) --
	(167.09,252.31) --
	(167.37,252.31) --
	(167.37,252.59) --
	(168.15,252.59) --
	(168.15,252.86) --
	(168.22,252.86) --
	(168.22,253.13) --
	(168.56,253.13) --
	(168.56,253.41) --
	(169.73,253.41) --
	(169.73,253.68) --
	(171.14,253.68) --
	(171.14,253.96) --
	(171.61,253.96) --
	(171.61,254.23) --
	(172.31,254.23) --
	(172.31,254.50) --
	(172.39,254.50) --
	(172.39,254.78) --
	(174.45,254.78) --
	(174.45,255.05) --
	(177.05,255.05) --
	(177.05,255.32) --
	(177.31,255.32) --
	(177.31,255.60) --
	(177.57,255.60) --
	(177.57,255.87) --
	(178.41,255.87) --
	(178.41,256.15) --
	(178.90,256.15) --
	(178.90,256.42) --
	(178.97,256.42) --
	(178.97,256.69) --
	(179.45,256.69) --
	(179.45,256.97) --
	(180.04,256.97) --
	(180.04,257.24) --
	(180.72,257.24) --
	(180.72,257.52) --
	(180.85,257.52) --
	(180.85,257.79) --
	(182.20,257.79) --
	(182.20,258.06) --
	(182.69,258.06) --
	(182.69,258.34) --
	(183.78,258.34) --
	(183.78,258.61) --
	(184.18,258.61) --
	(184.18,258.89) --
	(184.70,258.89) --
	(184.70,259.16) --
	(185.89,259.16) --
	(185.89,259.43) --
	(185.89,259.43) --
	(185.89,259.71) --
	(187.48,259.71) --
	(187.48,259.98) --
	(187.58,259.98) --
	(187.58,260.26) --
	(188.00,260.26) --
	(188.00,260.53) --
	(188.76,260.53) --
	(188.76,260.80) --
	(189.08,260.80) --
	(189.08,261.08) --
	(190.50,261.08) --
	(190.50,261.35) --
	(190.68,261.35) --
	(190.68,261.62) --
	(193.24,261.62) --
	(193.24,261.90) --
	(194.39,261.90) --
	(194.39,262.17) --
	(197.05,262.17) --
	(197.05,262.45) --
	(197.98,262.45) --
	(197.98,262.72) --
	(200.75,262.72) --
	(200.75,262.99) --
	(200.78,262.99) --
	(200.78,263.27) --
	(200.92,263.27) --
	(200.92,263.54) --
	(201.15,263.54) --
	(201.15,263.82) --
	(201.17,263.82) --
	(201.17,264.09) --
	(201.20,264.09) --
	(201.20,264.36) --
	(201.29,264.36) --
	(201.29,264.64) --
	(201.44,264.64) --
	(201.44,264.91) --
	(201.58,264.91) --
	(201.58,265.19) --
	(201.59,265.19) --
	(201.59,265.46) --
	(201.63,265.46) --
	(201.63,265.73) --
	(201.63,265.73) --
	(201.63,266.01) --
	(201.70,266.01) --
	(201.70,266.28) --
	(201.70,266.28) --
	(201.70,266.56) --
	(201.86,266.56) --
	(201.86,266.83) --
	(201.96,266.83) --
	(201.96,267.10) --
	(202.02,267.10) --
	(202.02,267.38) --
	(202.27,267.38) --
	(202.27,267.65) --
	(202.29,267.65) --
	(202.29,267.92) --
	(202.35,267.92) --
	(202.35,268.20) --
	(202.36,268.20) --
	(202.36,268.47) --
	(202.46,268.47) --
	(202.46,268.75) --
	(202.47,268.75) --
	(202.47,269.02) --
	(202.53,269.02) --
	(202.53,269.29) --
	(202.62,269.29) --
	(202.62,269.57) --
	(202.66,269.57) --
	(202.66,269.84) --
	(202.74,269.84) --
	(202.74,270.12) --
	(203.23,270.12) --
	(203.23,270.39) --
	(203.48,270.39) --
	(203.48,270.66) --
	(203.55,270.66) --
	(203.55,270.94) --
	(203.65,270.94) --
	(203.65,271.21) --
	(203.69,271.21) --
	(203.69,271.49) --
	(203.73,271.49) --
	(203.73,271.76) --
	(203.80,271.76) --
	(203.80,272.03) --
	(203.97,272.03) --
	(203.97,272.31) --
	(204.34,272.31) --
	(204.34,272.58) --
	(204.49,272.58) --
	(204.49,272.86) --
	(204.87,272.86) --
	(204.87,273.13) --
	(205.21,273.13) --
	(205.21,273.40) --
	(205.45,273.40) --
	(205.45,273.68) --
	(205.49,273.68) --
	(205.49,273.95) --
	(205.56,273.95) --
	(205.56,274.22) --
	(205.96,274.22) --
	(205.96,274.50) --
	(206.01,274.50) --
	(206.01,274.77) --
	(207.23,274.77) --
	(207.23,275.05) --
	(207.71,275.05) --
	(207.71,275.32) --
	(209.12,275.32) --
	(209.12,275.59) --
	(209.27,275.59) --
	(209.27,275.87) --
	(210.20,275.87) --
	(210.20,276.14) --
	(210.62,276.14) --
	(210.62,276.42) --
	(210.72,276.42) --
	(210.72,276.69) --
	(211.54,276.69) --
	(211.54,276.96) --
	(213.59,276.96) --
	(213.59,277.24) --
	(214.23,277.24) --
	(214.23,277.51) --
	(216.07,277.51) --
	(216.07,277.79) --
	(216.89,277.79) --
	(216.89,278.06) --
	(219.16,278.06) --
	(219.16,278.33) --
	(221.31,278.33) --
	(221.31,278.61) --
	(225.73,278.61) --
	(225.73,278.88) --
	(233.41,278.88) --
	(233.41,279.16) --
	(237.40,279.16) --
	(237.40,279.43) --
	(237.40,279.43) --
	(237.40,279.70) --
	(246.58,279.70) --
	(246.58,287.37);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.7pt,line join=round] (145.68,262.17) --
	(145.87,262.17) --
	(145.87,262.45) --
	(146.51,262.45) --
	(146.51,262.72) --
	(146.86,262.72) --
	(146.86,262.99) --
	(147.16,262.99) --
	(147.16,263.27) --
	(147.99,263.27) --
	(147.99,263.54) --
	(148.36,263.54) --
	(148.36,263.82) --
	(148.47,263.82) --
	(148.47,264.09) --
	(148.49,264.09) --
	(148.49,264.36) --
	(148.79,264.36) --
	(148.79,264.64) --
	(149.59,264.64) --
	(149.59,264.91) --
	(150.27,264.91) --
	(150.27,265.19) --
	(150.38,265.19) --
	(150.38,265.46) --
	(150.42,265.46) --
	(150.42,265.73) --
	(150.66,265.73) --
	(150.66,266.01) --
	(151.74,266.01) --
	(151.74,266.28) --
	(151.76,266.28) --
	(151.76,266.56) --
	(151.82,266.56) --
	(151.82,266.83) --
	(152.26,266.83) --
	(152.26,267.10) --
	(152.48,267.10) --
	(152.48,267.38) --
	(153.13,267.38) --
	(153.13,267.65) --
	(153.49,267.65) --
	(153.49,267.92) --
	(154.62,267.92) --
	(154.62,268.20) --
	(155.29,268.20) --
	(155.29,268.47) --
	(155.72,268.47) --
	(155.72,268.75) --
	(156.32,268.75) --
	(156.32,269.02) --
	(158.25,269.02) --
	(158.25,269.29) --
	(159.45,269.29) --
	(159.45,269.57) --
	(159.74,269.57) --
	(159.74,269.84) --
	(160.16,269.84) --
	(160.16,270.12) --
	(160.74,270.12) --
	(160.74,270.39) --
	(161.63,270.39) --
	(161.63,270.66) --
	(162.54,270.66) --
	(162.54,270.94) --
	(162.92,270.94) --
	(162.92,271.21) --
	(163.50,271.21) --
	(163.50,271.49) --
	(164.96,271.49) --
	(164.96,271.76) --
	(165.87,271.76) --
	(165.87,272.03) --
	(165.93,272.03) --
	(165.93,272.31) --
	(166.37,272.31) --
	(166.37,272.58) --
	(166.78,272.58) --
	(166.78,272.86) --
	(166.86,272.86) --
	(166.86,273.13) --
	(166.88,273.13) --
	(166.88,273.40) --
	(167.44,273.40) --
	(167.44,273.68) --
	(167.51,273.68) --
	(167.51,273.95) --
	(168.03,273.95) --
	(168.03,274.22) --
	(168.25,274.22) --
	(168.25,274.50) --
	(168.35,274.50) --
	(168.35,274.77) --
	(168.43,274.77) --
	(168.43,275.05) --
	(168.78,275.05) --
	(168.78,275.32) --
	(169.04,275.32) --
	(169.04,275.59) --
	(170.09,275.59) --
	(170.09,275.87) --
	(170.85,275.87) --
	(170.85,276.14) --
	(171.80,276.14) --
	(171.80,276.42) --
	(172.38,276.42) --
	(172.38,276.69) --
	(172.64,276.69) --
	(172.64,276.96) --
	(173.77,276.96) --
	(173.77,277.24) --
	(175.87,277.24) --
	(175.87,277.51) --
	(176.06,277.51) --
	(176.06,277.79) --
	(176.50,277.79) --
	(176.50,278.06) --
	(176.56,278.06) --
	(176.56,278.33) --
	(178.85,278.33) --
	(178.85,278.61) --
	(179.05,278.61) --
	(179.05,278.88) --
	(179.46,278.88) --
	(179.46,279.16) --
	(179.46,279.16) --
	(179.46,279.43) --
	(180.60,279.43) --
	(180.60,279.70) --
	(180.72,279.70) --
	(180.72,279.98) --
	(181.09,279.98) --
	(181.09,280.25) --
	(182.68,280.25) --
	(182.68,280.52) --
	(184.34,280.52) --
	(184.34,280.80) --
	(184.81,280.80) --
	(184.81,281.07) --
	(185.04,281.07) --
	(185.04,281.35) --
	(185.63,281.35) --
	(185.63,281.62) --
	(185.80,281.62) --
	(185.80,281.89) --
	(186.34,281.89) --
	(186.34,282.17) --
	(186.82,282.17) --
	(186.82,282.44) --
	(187.61,282.44) --
	(187.61,282.72) --
	(188.52,282.72) --
	(188.52,282.99) --
	(190.69,282.99) --
	(190.69,283.26) --
	(191.20,283.26) --
	(191.20,283.54) --
	(195.75,283.54) --
	(195.75,283.81) --
	(196.17,283.81) --
	(196.17,284.09) --
	(196.42,284.09) --
	(196.42,284.36) --
	(196.47,284.36) --
	(196.47,284.63) --
	(200.38,284.63) --
	(200.38,284.91) --
	(200.73,284.91) --
	(200.73,285.18) --
	(200.77,285.18) --
	(200.77,285.46) --
	(200.80,285.46) --
	(200.80,285.73) --
	(200.86,285.73) --
	(200.86,286.00) --
	(200.93,286.00) --
	(200.93,286.28) --
	(200.94,286.28) --
	(200.94,286.55) --
	(202.64,286.55) --
	(202.64,286.82) --
	(214.49,286.82) --
	(214.49,287.10) --
	(215.21,287.10) --
	(215.21,287.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.72,225.40) -- (200.72,287.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.40,225.40) -- (237.40,287.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.50,225.40) rectangle (246.76,287.99);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.51,225.40) rectangle (361.77,287.99);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,226.02) --
	(361.77,226.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,232.15) --
	(361.77,232.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,238.29) --
	(361.77,238.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,244.42) --
	(361.77,244.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,250.56) --
	(361.77,250.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,256.69) --
	(361.77,256.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,262.83) --
	(361.77,262.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,268.97) --
	(361.77,268.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,275.10) --
	(361.77,275.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,281.24) --
	(361.77,281.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.51,287.37) --
	(361.77,287.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (260.68,225.40) --
	(260.68,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (265.72,225.40) --
	(265.72,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (270.77,225.40) --
	(270.77,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (275.82,225.40) --
	(275.82,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (280.86,225.40) --
	(280.86,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (285.91,225.40) --
	(285.91,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (290.96,225.40) --
	(290.96,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (296.00,225.40) --
	(296.00,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (301.05,225.40) --
	(301.05,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (306.10,225.40) --
	(306.10,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (311.14,225.40) --
	(311.14,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (318.22,225.40) --
	(318.22,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (327.08,225.40) --
	(327.08,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (335.93,225.40) --
	(335.93,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (344.78,225.40) --
	(344.78,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (353.19,225.40) --
	(353.19,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (361.61,225.40) --
	(361.61,287.99);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.7pt,line join=round] (260.68,271.49) --
	(261.63,271.49) --
	(261.63,271.76) --
	(262.20,271.76) --
	(262.20,272.03) --
	(262.51,272.03) --
	(262.51,272.31) --
	(266.03,272.31) --
	(266.03,272.58) --
	(266.29,272.58) --
	(266.29,272.86) --
	(266.97,272.86) --
	(266.97,273.13) --
	(268.02,273.13) --
	(268.02,273.40) --
	(269.44,273.40) --
	(269.44,273.68) --
	(270.50,273.68) --
	(270.50,273.95) --
	(270.51,273.95) --
	(270.51,274.22) --
	(272.39,274.22) --
	(272.39,274.50) --
	(274.91,274.50) --
	(274.91,274.77) --
	(275.94,274.77) --
	(275.94,275.05) --
	(277.70,275.05) --
	(277.70,275.32) --
	(278.16,275.32) --
	(278.16,275.59) --
	(281.63,275.59) --
	(281.63,275.87) --
	(282.23,275.87) --
	(282.23,276.14) --
	(283.47,276.14) --
	(283.47,276.42) --
	(283.61,276.42) --
	(283.61,276.69) --
	(284.58,276.69) --
	(284.58,276.96) --
	(284.76,276.96) --
	(284.76,277.24) --
	(285.70,277.24) --
	(285.70,277.51) --
	(289.73,277.51) --
	(289.73,277.79) --
	(290.15,277.79) --
	(290.15,278.06) --
	(293.79,278.06) --
	(293.79,278.33) --
	(295.51,278.33) --
	(295.51,278.61) --
	(298.76,278.61) --
	(298.76,278.88) --
	(308.39,278.88) --
	(308.39,279.16) --
	(310.44,279.16) --
	(310.44,279.43) --
	(311.33,279.43) --
	(311.33,279.70) --
	(311.36,279.70) --
	(311.36,279.98) --
	(311.48,279.98) --
	(311.48,280.25) --
	(311.48,280.25) --
	(311.48,280.52) --
	(311.56,280.52) --
	(311.56,280.80) --
	(311.62,280.80) --
	(311.62,281.07) --
	(311.64,281.07) --
	(311.64,281.35) --
	(311.66,281.35) --
	(311.66,281.62) --
	(311.71,281.62) --
	(311.71,281.89) --
	(311.78,281.89) --
	(311.78,282.17) --
	(311.83,282.17) --
	(311.83,282.44) --
	(311.87,282.44) --
	(311.87,282.72) --
	(312.00,282.72) --
	(312.00,282.99) --
	(312.06,282.99) --
	(312.06,283.26) --
	(312.06,283.26) --
	(312.06,283.54) --
	(312.12,283.54) --
	(312.12,283.81) --
	(312.24,283.81) --
	(312.24,284.09) --
	(312.29,284.09) --
	(312.29,284.36) --
	(312.29,284.36) --
	(312.29,284.63) --
	(312.32,284.63) --
	(312.32,284.91) --
	(312.32,284.91) --
	(312.32,285.18) --
	(312.37,285.18) --
	(312.37,285.46) --
	(312.52,285.46) --
	(312.52,285.73) --
	(312.59,285.73) --
	(312.59,286.00) --
	(312.93,286.00) --
	(312.93,286.28) --
	(313.08,286.28) --
	(313.08,286.55) --
	(313.60,286.55) --
	(313.60,286.82) --
	(313.84,286.82) --
	(313.84,287.10) --
	(313.93,287.10) --
	(313.93,287.37);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.7pt,line join=round] (260.68,241.63) --
	(262.52,241.63) --
	(262.52,241.90) --
	(263.61,241.90) --
	(263.61,242.18) --
	(264.36,242.18) --
	(264.36,242.45) --
	(265.45,242.45) --
	(265.45,242.72) --
	(267.10,242.72) --
	(267.10,243.00) --
	(268.47,243.00) --
	(268.47,243.27) --
	(268.83,243.27) --
	(268.83,243.55) --
	(269.63,243.55) --
	(269.63,243.82) --
	(269.85,243.82) --
	(269.85,244.09) --
	(271.00,244.09) --
	(271.00,244.37) --
	(271.18,244.37) --
	(271.18,244.64) --
	(272.08,244.64) --
	(272.08,244.92) --
	(272.96,244.92) --
	(272.96,245.19) --
	(273.41,245.19) --
	(273.41,245.46) --
	(273.44,245.46) --
	(273.44,245.74) --
	(273.55,245.74) --
	(273.55,246.01) --
	(273.90,246.01) --
	(273.90,246.29) --
	(274.04,246.29) --
	(274.04,246.56) --
	(278.45,246.56) --
	(278.45,246.83) --
	(278.74,246.83) --
	(278.74,247.11) --
	(279.71,247.11) --
	(279.71,247.38) --
	(280.36,247.38) --
	(280.36,247.66) --
	(280.51,247.66) --
	(280.51,247.93) --
	(281.19,247.93) --
	(281.19,248.20) --
	(281.46,248.20) --
	(281.46,248.48) --
	(281.66,248.48) --
	(281.66,248.75) --
	(282.74,248.75) --
	(282.74,249.02) --
	(283.85,249.02) --
	(283.85,249.30) --
	(284.63,249.30) --
	(284.63,249.57) --
	(285.11,249.57) --
	(285.11,249.85) --
	(286.20,249.85) --
	(286.20,250.12) --
	(286.76,250.12) --
	(286.76,250.39) --
	(287.07,250.39) --
	(287.07,250.67) --
	(287.08,250.67) --
	(287.08,250.94) --
	(288.10,250.94) --
	(288.10,251.22) --
	(288.36,251.22) --
	(288.36,251.49) --
	(290.48,251.49) --
	(290.48,251.76) --
	(290.54,251.76) --
	(290.54,252.04) --
	(290.58,252.04) --
	(290.58,252.31) --
	(291.80,252.31) --
	(291.80,252.59) --
	(291.94,252.59) --
	(291.94,252.86) --
	(292.83,252.86) --
	(292.83,253.13) --
	(292.92,253.13) --
	(292.92,253.41) --
	(292.98,253.41) --
	(292.98,253.68) --
	(293.28,253.68) --
	(293.28,253.96) --
	(293.39,253.96) --
	(293.39,254.23) --
	(294.71,254.23) --
	(294.71,254.50) --
	(295.06,254.50) --
	(295.06,254.78) --
	(295.87,254.78) --
	(295.87,255.05) --
	(296.41,255.05) --
	(296.41,255.32) --
	(296.84,255.32) --
	(296.84,255.60) --
	(297.05,255.60) --
	(297.05,255.87) --
	(299.07,255.87) --
	(299.07,256.15) --
	(299.34,256.15) --
	(299.34,256.42) --
	(300.65,256.42) --
	(300.65,256.69) --
	(300.77,256.69) --
	(300.77,256.97) --
	(301.03,256.97) --
	(301.03,257.24) --
	(301.62,257.24) --
	(301.62,257.52) --
	(302.08,257.52) --
	(302.08,257.79) --
	(302.66,257.79) --
	(302.66,258.06) --
	(303.62,258.06) --
	(303.62,258.34) --
	(304.28,258.34) --
	(304.28,258.61) --
	(304.50,258.61) --
	(304.50,258.89) --
	(305.06,258.89) --
	(305.06,259.16) --
	(305.16,259.16) --
	(305.16,259.43) --
	(306.11,259.43) --
	(306.11,259.71) --
	(306.35,259.71) --
	(306.35,259.98) --
	(306.42,259.98) --
	(306.42,260.26) --
	(306.67,260.26) --
	(306.67,260.53) --
	(307.79,260.53) --
	(307.79,260.80) --
	(308.81,260.80) --
	(308.81,261.08) --
	(308.91,261.08) --
	(308.91,261.35) --
	(309.37,261.35) --
	(309.37,261.62) --
	(311.17,261.62) --
	(311.17,261.90) --
	(311.20,261.90) --
	(311.20,262.17) --
	(311.22,262.17) --
	(311.22,262.45) --
	(311.24,262.45) --
	(311.24,262.72) --
	(311.24,262.72) --
	(311.24,262.99) --
	(311.27,262.99) --
	(311.27,263.27) --
	(311.28,263.27) --
	(311.28,263.54) --
	(311.28,263.54) --
	(311.28,263.82) --
	(311.35,263.82) --
	(311.35,264.09) --
	(311.36,264.09) --
	(311.36,264.36) --
	(311.36,264.36) --
	(311.36,264.64) --
	(311.39,264.64) --
	(311.39,264.91) --
	(311.41,264.91) --
	(311.41,265.19) --
	(311.42,265.19) --
	(311.42,265.46) --
	(311.46,265.46) --
	(311.46,265.73) --
	(311.49,265.73) --
	(311.49,266.01) --
	(311.52,266.01) --
	(311.52,266.28) --
	(311.53,266.28) --
	(311.53,266.56) --
	(311.54,266.56) --
	(311.54,266.83) --
	(311.59,266.83) --
	(311.59,267.10) --
	(311.62,267.10) --
	(311.62,267.38) --
	(311.68,267.38) --
	(311.68,267.65) --
	(311.70,267.65) --
	(311.70,267.92) --
	(311.73,267.92) --
	(311.73,268.20) --
	(311.75,268.20) --
	(311.75,268.47) --
	(311.90,268.47) --
	(311.90,268.75) --
	(311.91,268.75) --
	(311.91,269.02) --
	(311.92,269.02) --
	(311.92,269.29) --
	(311.94,269.29) --
	(311.94,269.57) --
	(311.96,269.57) --
	(311.96,269.84) --
	(311.98,269.84) --
	(311.98,270.12) --
	(312.00,270.12) --
	(312.00,270.39) --
	(312.03,270.39) --
	(312.03,270.66) --
	(312.06,270.66) --
	(312.06,270.94) --
	(312.06,270.94) --
	(312.06,271.21) --
	(312.13,271.21) --
	(312.13,271.49) --
	(312.14,271.49) --
	(312.14,271.76) --
	(312.16,271.76) --
	(312.16,272.03) --
	(312.18,272.03) --
	(312.18,272.31) --
	(312.20,272.31) --
	(312.20,272.58) --
	(312.24,272.58) --
	(312.24,272.86) --
	(312.27,272.86) --
	(312.27,273.13) --
	(312.29,273.13) --
	(312.29,273.40) --
	(312.33,273.40) --
	(312.33,273.68) --
	(312.39,273.68) --
	(312.39,273.95) --
	(312.39,273.95) --
	(312.39,274.22) --
	(312.40,274.22) --
	(312.40,274.50) --
	(312.41,274.50) --
	(312.41,274.77) --
	(312.49,274.77) --
	(312.49,275.05) --
	(312.50,275.05) --
	(312.50,275.32) --
	(312.53,275.32) --
	(312.53,275.59) --
	(312.53,275.59) --
	(312.53,275.87) --
	(312.54,275.87) --
	(312.54,276.14) --
	(312.58,276.14) --
	(312.58,276.42) --
	(312.69,276.42) --
	(312.69,276.69) --
	(312.90,276.69) --
	(312.90,276.96) --
	(313.11,276.96) --
	(313.11,277.24) --
	(313.15,277.24) --
	(313.15,277.51) --
	(313.16,277.51) --
	(313.16,277.79) --
	(313.46,277.79) --
	(313.46,278.06) --
	(313.58,278.06) --
	(313.58,278.33) --
	(313.59,278.33) --
	(313.59,278.61) --
	(313.63,278.61) --
	(313.63,278.88) --
	(313.63,278.88) --
	(313.63,279.16) --
	(313.63,279.16) --
	(313.63,279.43) --
	(313.81,279.43) --
	(313.81,279.70) --
	(313.81,279.70) --
	(313.81,279.98) --
	(314.15,279.98) --
	(314.15,280.25) --
	(314.40,280.25) --
	(314.40,280.52) --
	(314.78,280.52) --
	(314.78,280.80) --
	(315.31,280.80) --
	(315.31,281.07) --
	(315.39,281.07) --
	(315.39,281.35) --
	(315.83,281.35) --
	(315.83,281.62) --
	(316.53,281.62) --
	(316.53,281.89) --
	(318.19,281.89) --
	(318.19,282.17) --
	(321.13,282.17) --
	(321.13,282.44) --
	(322.04,282.44) --
	(322.04,282.72) --
	(326.24,282.72) --
	(326.24,282.99) --
	(328.58,282.99) --
	(328.58,283.26) --
	(331.45,283.26) --
	(331.45,283.54) --
	(353.19,283.54) --
	(353.19,287.37) --
	(361.61,287.37) --
	(361.61,286.28);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.7pt,line join=round] (260.68,226.29) --
	(266.00,226.29) --
	(266.00,226.56) --
	(272.04,226.56) --
	(272.04,226.84) --
	(276.56,226.84) --
	(276.56,227.11) --
	(285.14,227.11) --
	(285.14,227.39) --
	(290.65,227.39) --
	(290.65,227.66) --
	(291.80,227.66) --
	(291.80,227.93) --
	(291.82,227.93) --
	(291.82,228.21) --
	(293.13,228.21) --
	(293.13,228.48) --
	(295.74,228.48) --
	(295.74,228.76) --
	(296.01,228.76) --
	(296.01,229.03) --
	(298.07,229.03) --
	(298.07,229.30) --
	(298.68,229.30) --
	(298.68,229.58) --
	(299.24,229.58) --
	(299.24,229.85) --
	(299.72,229.85) --
	(299.72,230.12) --
	(300.94,230.12) --
	(300.94,230.40) --
	(302.93,230.40) --
	(302.93,230.67) --
	(302.99,230.67) --
	(302.99,230.95) --
	(304.50,230.95) --
	(304.50,231.22) --
	(306.52,231.22) --
	(306.52,231.49) --
	(307.12,231.49) --
	(307.12,231.77) --
	(308.05,231.77) --
	(308.05,232.04) --
	(310.33,232.04) --
	(310.33,232.32) --
	(311.06,232.32) --
	(311.06,232.59) --
	(311.15,232.59) --
	(311.15,232.86) --
	(311.15,232.86) --
	(311.15,233.14) --
	(311.15,233.14) --
	(311.15,233.41) --
	(311.16,233.41) --
	(311.16,233.69) --
	(311.18,233.69) --
	(311.18,233.96) --
	(311.20,233.96) --
	(311.20,234.23) --
	(311.26,234.23) --
	(311.26,234.51) --
	(311.29,234.51) --
	(311.29,234.78) --
	(311.29,234.78) --
	(311.29,235.06) --
	(311.35,235.06) --
	(311.35,235.33) --
	(311.40,235.33) --
	(311.40,235.60) --
	(311.42,235.60) --
	(311.42,235.88) --
	(311.43,235.88) --
	(311.43,236.15) --
	(311.43,236.15) --
	(311.43,236.42) --
	(311.44,236.42) --
	(311.44,236.70) --
	(311.44,236.70) --
	(311.44,236.97) --
	(311.45,236.97) --
	(311.45,237.25) --
	(311.45,237.25) --
	(311.45,237.52) --
	(311.48,237.52) --
	(311.48,237.79) --
	(311.57,237.79) --
	(311.57,238.07) --
	(311.58,238.07) --
	(311.58,238.34) --
	(311.59,238.34) --
	(311.59,238.62) --
	(311.60,238.62) --
	(311.60,238.89) --
	(311.67,238.89) --
	(311.67,239.16) --
	(311.68,239.16) --
	(311.68,239.44) --
	(311.68,239.44) --
	(311.68,239.71) --
	(311.71,239.71) --
	(311.71,239.99) --
	(311.72,239.99) --
	(311.72,240.26) --
	(311.73,240.26) --
	(311.73,240.53) --
	(311.76,240.53) --
	(311.76,240.81) --
	(311.76,240.81) --
	(311.76,241.08) --
	(311.78,241.08) --
	(311.78,241.36) --
	(311.78,241.36) --
	(311.78,241.63) --
	(311.79,241.63) --
	(311.79,241.90) --
	(311.80,241.90) --
	(311.80,242.18) --
	(311.80,242.18) --
	(311.80,242.45) --
	(311.80,242.45) --
	(311.80,242.72) --
	(311.81,242.72) --
	(311.81,243.00) --
	(311.81,243.00) --
	(311.81,243.27) --
	(311.81,243.27) --
	(311.81,243.55) --
	(311.82,243.55) --
	(311.82,243.82) --
	(311.83,243.82) --
	(311.83,244.09) --
	(311.84,244.09) --
	(311.84,244.37) --
	(311.86,244.37) --
	(311.86,244.64) --
	(311.88,244.64) --
	(311.88,244.92) --
	(311.88,244.92) --
	(311.88,245.19) --
	(311.89,245.19) --
	(311.89,245.46) --
	(311.90,245.46) --
	(311.90,245.74) --
	(311.94,245.74) --
	(311.94,246.01) --
	(311.95,246.01) --
	(311.95,246.29) --
	(311.95,246.29) --
	(311.95,246.56) --
	(312.03,246.56) --
	(312.03,246.83) --
	(312.05,246.83) --
	(312.05,247.11) --
	(312.06,247.11) --
	(312.06,247.38) --
	(312.09,247.38) --
	(312.09,247.66) --
	(312.11,247.66) --
	(312.11,247.93) --
	(312.11,247.93) --
	(312.11,248.20) --
	(312.13,248.20) --
	(312.13,248.48) --
	(312.14,248.48) --
	(312.14,248.75) --
	(312.15,248.75) --
	(312.15,249.02) --
	(312.17,249.02) --
	(312.17,249.30) --
	(312.21,249.30) --
	(312.21,249.57) --
	(312.22,249.57) --
	(312.22,249.85) --
	(312.28,249.85) --
	(312.28,250.12) --
	(312.33,250.12) --
	(312.33,250.39) --
	(312.34,250.39) --
	(312.34,250.67) --
	(312.34,250.67) --
	(312.34,250.94) --
	(312.45,250.94) --
	(312.45,251.22) --
	(312.46,251.22) --
	(312.46,251.49) --
	(312.52,251.49) --
	(312.52,251.76) --
	(312.55,251.76) --
	(312.55,252.04) --
	(312.56,252.04) --
	(312.56,252.31) --
	(312.77,252.31) --
	(312.77,252.59) --
	(312.83,252.59) --
	(312.83,252.86) --
	(312.90,252.86) --
	(312.90,253.13) --
	(312.92,253.13) --
	(312.92,253.41) --
	(312.95,253.41) --
	(312.95,253.68) --
	(313.00,253.68) --
	(313.00,253.96) --
	(313.15,253.96) --
	(313.15,254.23) --
	(313.16,254.23) --
	(313.16,254.50) --
	(313.21,254.50) --
	(313.21,254.78) --
	(313.21,254.78) --
	(313.21,255.05) --
	(313.23,255.05) --
	(313.23,255.32) --
	(313.25,255.32) --
	(313.25,255.60) --
	(313.44,255.60) --
	(313.44,255.87) --
	(313.46,255.87) --
	(313.46,256.15) --
	(313.50,256.15) --
	(313.50,256.42) --
	(313.72,256.42) --
	(313.72,256.69) --
	(314.02,256.69) --
	(314.02,256.97) --
	(314.04,256.97) --
	(314.04,257.24) --
	(314.05,257.24) --
	(314.05,257.52) --
	(314.05,257.52) --
	(314.05,257.79) --
	(314.12,257.79) --
	(314.12,258.06) --
	(314.20,258.06) --
	(314.20,258.34) --
	(314.32,258.34) --
	(314.32,258.61) --
	(314.55,258.61) --
	(314.55,258.89) --
	(314.70,258.89) --
	(314.70,259.16) --
	(314.99,259.16) --
	(314.99,259.43) --
	(315.10,259.43) --
	(315.10,259.71) --
	(315.51,259.71) --
	(315.51,259.98) --
	(316.18,259.98) --
	(316.18,260.26) --
	(316.77,260.26) --
	(316.77,260.53) --
	(317.59,260.53) --
	(317.59,260.80) --
	(317.74,260.80) --
	(317.74,261.08) --
	(318.06,261.08) --
	(318.06,261.35) --
	(318.64,261.35) --
	(318.64,261.62) --
	(319.14,261.62) --
	(319.14,261.90) --
	(319.19,261.90) --
	(319.19,262.17) --
	(319.20,262.17) --
	(319.20,262.45) --
	(320.13,262.45) --
	(320.13,262.72) --
	(320.13,262.72) --
	(320.13,262.99) --
	(320.45,262.99) --
	(320.45,263.27) --
	(320.86,263.27) --
	(320.86,263.54) --
	(321.08,263.54) --
	(321.08,263.82) --
	(322.92,263.82) --
	(322.92,264.09) --
	(325.66,264.09) --
	(325.66,264.36) --
	(326.54,264.36) --
	(326.54,264.64) --
	(326.88,264.64) --
	(326.88,264.91) --
	(327.52,264.91) --
	(327.52,265.19) --
	(328.78,265.19) --
	(328.78,265.46) --
	(329.57,265.46) --
	(329.57,265.73) --
	(340.58,265.73) --
	(340.58,266.01) --
	(344.78,266.01) --
	(344.78,266.28) --
	(353.19,266.28) --
	(353.19,272.03) --
	(353.19,272.03) --
	(353.19,287.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.14,225.40) -- (311.14,287.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.78,225.40) -- (344.78,287.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.51,225.40) rectangle (361.77,287.99);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (372.77,225.40) rectangle (474.04,287.99);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,243.22) --
	(474.04,243.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,250.71) --
	(474.04,250.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,258.19) --
	(474.04,258.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,265.68) --
	(474.04,265.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,273.16) --
	(474.04,273.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,279.15) --
	(474.04,279.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (372.77,285.14) --
	(474.04,285.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (381.21,225.40) --
	(381.21,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (395.28,225.40) --
	(395.28,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (409.34,225.40) --
	(409.34,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (423.40,225.40) --
	(423.40,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (437.47,225.40) --
	(437.47,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (451.53,225.40) --
	(451.53,287.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (465.60,225.40) --
	(465.60,287.99);
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.72,239.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.99,239.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.14,240.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.75,241.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.11,241.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.89,242.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.04,242.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.82,248.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.76,248.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.64,248.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.51,248.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.25,248.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.94,248.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.09,249.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.10,239.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.19,239.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.54,240.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.26,240.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.26,240.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.83,244.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.73,244.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.95,249.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.20,249.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.69,249.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.74,250.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.45,250.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.59,253.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.21,254.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.63,252.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.04,252.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.86,252.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.74,252.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.83,252.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.67,252.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.30,252.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.88,247.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.82,247.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.59,247.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.15,247.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.95,247.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.71,247.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.01,248.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.64,248.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.81,248.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.52,248.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.54,248.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.83,248.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.96,248.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.17,248.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.89,250.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.85,250.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.32,250.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.39,250.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.08,250.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.13,250.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.84,250.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.65,247.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.62,247.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.00,247.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.96,247.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.25,248.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.87,251.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.46,252.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.03,248.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.15,248.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.42,248.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.00,248.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.62,249.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.53,250.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.38,252.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.25,240.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.31,240.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.34,240.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.14,241.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.83,242.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.51,243.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.14,244.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.26,247.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.77,247.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.17,247.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.68,247.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.85,247.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.11,247.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.42,247.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.57,247.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.76,247.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.99,247.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.41,247.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.70,247.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.50,247.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.86,247.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.62,238.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.84,238.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.89,239.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.86,239.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.73,240.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.54,241.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.40,242.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.34,250.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.41,250.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.24,250.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.12,250.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.04,250.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.99,250.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.14,250.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.78,256.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.80,256.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.19,256.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.35,256.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.45,255.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.90,256.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.84,256.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.20,255.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.67,255.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.70,255.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.25,255.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.26,255.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.36,255.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.70,255.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.04,252.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.06,252.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.85,252.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.97,252.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.51,252.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.39,252.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.26,252.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.65,257.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.19,257.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.20,256.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.00,257.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.46,257.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.73,257.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.24,257.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.18,249.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.69,249.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.03,249.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.19,249.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.94,249.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.97,249.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.56,249.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.14,238.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.52,238.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.81,238.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.00,238.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.95,238.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.26,241.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.74,242.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.08,247.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.70,247.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.80,247.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.52,247.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.34,247.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.46,247.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.26,247.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.03,249.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.13,249.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.21,249.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.69,249.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (385.34,249.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.52,249.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.28,250.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.52,247.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.58,247.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.38,247.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.37,247.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.92,247.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.33,247.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.24,247.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.41,249.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.79,249.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.36,249.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.02,249.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.53,249.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.97,249.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.60,250.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.44,253.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.51,253.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.29,253.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.19,253.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.13,253.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.42,253.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.86,254.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.22,259.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.32,259.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.79,259.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.56,259.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.56,259.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.28,259.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.98,260.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.25,245.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.65,245.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.93,246.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.35,246.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.07,246.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.71,246.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.96,247.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.61,250.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.46,250.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.35,250.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.24,250.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.86,251.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.74,251.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.72,251.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (383.96,253.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (379.32,253.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.94,253.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.27,253.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.70,253.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.35,253.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.54,253.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.69,251.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.99,251.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.46,251.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.01,251.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (384.77,251.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.80,252.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (378.20,252.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (382.81,241.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.57,241.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.86,242.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.96,242.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.54,243.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (381.79,244.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (377.34,246.60) circle (  0.89);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.04,240.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.55,240.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.37,241.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.24,241.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.11,242.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.26,242.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.04,243.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.61,248.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.43,249.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.90,249.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.72,249.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.41,249.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.07,250.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.07,251.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.42,244.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.74,245.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.28,245.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.78,245.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.12,246.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.50,247.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.22,247.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.97,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.09,251.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.72,251.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.05,251.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.91,253.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.51,254.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.77,255.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.55,252.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.32,252.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.41,252.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.60,252.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.64,252.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.90,252.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.52,253.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.51,250.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.35,250.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.68,250.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.69,251.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.41,251.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.13,251.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.49,251.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.23,250.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.49,250.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.56,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.23,250.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.76,250.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.92,250.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.92,250.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.85,252.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.03,252.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.40,252.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.71,253.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.61,253.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.10,253.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.40,253.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.65,248.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.06,249.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.20,250.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.12,251.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.34,252.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.80,253.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.92,253.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.58,250.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.68,251.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.98,252.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.24,252.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.17,252.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.39,252.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.79,254.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.54,240.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.08,240.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.25,241.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.38,242.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.56,244.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.80,245.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.34,246.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.72,247.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.78,247.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.55,247.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.30,247.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.60,247.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.42,247.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.96,248.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.51,247.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.40,247.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.68,248.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.96,248.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.13,248.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.54,248.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.62,248.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.56,239.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.71,239.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.48,239.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.34,241.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.72,240.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.03,242.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.33,243.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.22,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.68,251.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.13,251.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.55,251.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.87,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.03,252.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.30,253.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.73,256.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.51,256.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.51,256.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.26,256.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.41,256.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.51,256.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.71,256.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.55,256.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.65,256.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.02,255.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.79,255.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.16,255.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.07,255.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.11,255.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.65,252.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.79,252.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.73,252.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.00,252.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.35,252.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.13,252.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.01,252.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.61,257.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.42,257.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.89,257.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.00,257.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.20,257.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.75,257.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.45,257.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.03,250.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.25,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.87,250.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.08,250.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.86,250.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.86,250.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.09,250.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.55,239.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.63,239.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.93,241.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.97,241.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.51,242.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.20,243.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.32,244.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.27,249.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.90,249.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.54,249.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.67,249.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.54,249.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.24,250.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.99,250.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.34,251.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.81,251.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.23,251.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.54,252.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.18,251.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.91,252.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.20,252.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.99,249.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.03,249.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.58,249.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.50,249.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.51,249.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.50,249.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.51,249.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.89,251.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.06,251.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.20,251.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.19,251.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.14,251.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.75,252.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.22,252.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.44,253.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.37,253.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.22,254.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.55,255.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.71,255.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.99,256.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.98,257.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.63,261.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.69,262.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.65,263.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.75,263.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.98,264.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.69,264.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.63,264.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.05,247.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.49,247.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.87,247.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.28,247.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.14,247.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.98,247.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (399.05,248.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.86,250.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.96,251.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.15,251.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.34,251.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.41,254.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.73,255.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.15,255.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.14,254.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.97,254.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.41,254.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.00,254.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.89,254.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.25,254.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (392.12,256.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.51,252.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (394.88,253.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.90,253.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.99,253.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (396.31,253.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.07,253.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.44,253.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.35,242.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (397.22,243.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (393.18,244.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (391.40,244.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.20,245.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (395.68,246.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (398.10,247.89) circle (  0.89);
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.24,241.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.12,242.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.41,242.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.41,242.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.20,242.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.53,243.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.33,244.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.36,250.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.98,250.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.86,251.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.40,251.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.48,251.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.39,253.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.37,254.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.80,245.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.48,247.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.24,247.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.48,248.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.34,248.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.50,249.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.27,249.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.31,251.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.06,253.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.56,253.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.39,254.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.45,255.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.57,256.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.68,256.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.19,254.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.20,254.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.26,254.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.55,254.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.70,254.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.87,255.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.81,254.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.14,253.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.88,253.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.01,253.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.71,254.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.94,254.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.01,255.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.05,255.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.62,252.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.34,252.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.97,252.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.60,252.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.75,252.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.52,253.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.17,253.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.76,255.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.89,255.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.04,256.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.52,256.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.63,256.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.06,257.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.09,257.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.82,250.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.34,252.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.26,253.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.60,253.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.76,254.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.97,254.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.55,255.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.47,252.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.96,252.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.49,253.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.99,254.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.18,255.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.43,255.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.36,256.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.49,241.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.22,241.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.48,242.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.84,244.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.84,246.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.62,247.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.45,249.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.30,249.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.17,249.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.47,249.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.85,249.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.66,249.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.33,249.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.73,249.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.74,248.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.80,248.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.33,248.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.84,248.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.12,248.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.96,249.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.16,249.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.92,240.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.38,240.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.75,241.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.68,242.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.74,242.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.75,243.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.29,244.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.95,252.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.07,253.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.10,253.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.68,253.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.78,253.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.00,255.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.98,255.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.08,257.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.21,257.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.28,257.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.70,257.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.27,257.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.28,257.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.40,257.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.47,256.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.33,256.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.33,256.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.64,257.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.60,256.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.53,256.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.27,256.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.47,253.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.27,253.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.04,253.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.90,253.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.57,253.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.76,253.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.58,253.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.09,258.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.97,258.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.68,258.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.16,258.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.82,258.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.10,258.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.38,258.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.34,252.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.43,252.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.36,252.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.77,253.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.80,254.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.28,254.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.48,254.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.10,241.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.83,241.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.93,243.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.93,244.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.68,244.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.00,245.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.05,245.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.32,251.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.79,251.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.06,252.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.82,252.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.77,252.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.17,252.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.39,253.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.92,254.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.31,254.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.83,254.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.19,255.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.79,254.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.37,254.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.55,255.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.17,252.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.11,252.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.42,252.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.30,251.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.99,252.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.09,251.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.67,252.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.41,254.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.90,254.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.91,254.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.32,254.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.31,254.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.08,254.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.51,254.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.98,255.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.53,255.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.32,255.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.15,257.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.53,257.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.40,258.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.83,259.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.40,263.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.98,265.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.17,266.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.65,266.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.90,266.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.07,266.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.20,267.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.86,249.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.99,249.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.25,249.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.37,249.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.09,249.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (411.94,249.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.72,250.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.34,252.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.03,252.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.52,253.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.04,253.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.75,256.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.22,258.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.91,258.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.28,256.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.50,256.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.65,256.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.30,256.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.37,256.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.90,256.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.07,258.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.27,254.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (412.65,255.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.24,255.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.31,255.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.28,255.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.09,255.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (408.37,255.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.50,244.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (405.48,245.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (406.90,246.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (410.55,246.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (413.35,248.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (409.07,248.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (407.25,249.07) circle (  0.89);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.11,254.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.51,254.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.99,254.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.32,255.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.72,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.40,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.38,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.93,258.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.12,258.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.43,258.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.40,258.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.11,258.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.32,258.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.96,259.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.21,254.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.75,254.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.60,254.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.48,254.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.16,254.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.55,254.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.34,255.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.15,259.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.02,259.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.42,259.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.61,260.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.57,260.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.74,261.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.22,263.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.60,260.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.69,260.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.07,260.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.55,260.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.61,261.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.19,261.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.92,261.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.85,257.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.93,257.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.47,257.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.16,257.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.82,257.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.75,258.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.37,258.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.85,258.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.99,258.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.47,258.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.34,258.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.14,258.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.27,258.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.56,258.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.05,259.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.56,259.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.49,259.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.60,259.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.43,259.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.24,259.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.81,259.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.05,258.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.01,258.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.78,258.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.10,258.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.95,258.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.52,259.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.22,261.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.77,258.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.92,258.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.12,258.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.84,258.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.70,259.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.80,259.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.65,261.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.03,254.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.82,254.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.60,255.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.40,255.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.96,255.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.88,255.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.44,256.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.12,257.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.54,257.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.24,257.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.21,257.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.45,257.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.94,257.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.72,257.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.70,257.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.00,257.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.62,257.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.91,257.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.78,257.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.78,257.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.73,257.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.33,254.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.21,254.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.69,254.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.42,254.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.92,255.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.76,255.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.91,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.71,260.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.71,260.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.70,260.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.36,260.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.53,260.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.62,261.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.50,261.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.02,265.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.05,266.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.30,267.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.86,267.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.23,268.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.77,269.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.59,268.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.98,265.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.80,266.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.55,266.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.67,266.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.84,268.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.23,267.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.93,267.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.05,261.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.15,262.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.92,262.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.07,263.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.81,263.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.05,262.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.03,262.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.53,268.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.07,269.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.24,269.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.06,269.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.30,285.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.62,285.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.84,285.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.96,256.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.96,256.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.62,256.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.02,256.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.89,256.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.36,256.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.92,256.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.62,254.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.79,254.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.34,254.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.63,254.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.86,254.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.61,254.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.16,254.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.38,257.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.30,257.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.05,257.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.05,257.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.76,257.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.16,257.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.41,257.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.36,259.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.49,259.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.40,259.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.29,259.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.22,259.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.50,259.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.42,259.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.70,257.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.94,257.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.35,257.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.97,257.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.90,257.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.02,257.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.58,257.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.93,259.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.80,259.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.38,259.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.90,259.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.61,259.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.07,259.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.88,259.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.95,262.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.56,262.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.48,264.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.12,263.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.19,263.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.29,263.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.28,264.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.56,285.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.32,285.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.89,285.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (427.14,285.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.76,285.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.34,285.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.50,285.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.30,256.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.14,256.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.09,257.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (423.69,257.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.51,257.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.02,258.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.26,259.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.93,261.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.50,261.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.58,261.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (425.65,261.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.28,264.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.50,262.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.44,262.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.31,262.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.58,262.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.31,262.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.63,262.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.74,262.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.16,263.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.77,263.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.00,261.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.62,261.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.46,261.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.19,262.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (419.42,263.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.31,264.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (424.48,266.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.79,255.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.19,256.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (421.72,256.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (422.57,256.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.29,257.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (420.93,258.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (426.75,259.87) circle (  0.89);
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.87,238.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.05,239.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.22,239.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.30,239.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.87,239.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.37,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.50,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.65,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.42,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.84,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.04,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.51,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.74,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.30,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.17,239.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.98,239.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.83,240.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.90,239.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.14,240.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.60,241.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.96,240.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.63,253.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.06,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.85,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.09,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.45,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.27,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.63,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.76,251.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.49,251.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.08,251.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.33,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.11,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.92,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.26,251.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.05,249.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.34,249.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.37,249.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.01,249.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.49,249.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.42,249.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.45,249.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.66,249.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.70,249.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.98,249.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.75,249.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.97,249.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.14,249.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.37,249.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.82,251.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.86,251.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.84,251.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.46,251.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.75,251.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.29,251.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.20,251.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.70,256.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.98,257.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.27,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.38,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.04,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.64,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.78,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.48,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.43,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.84,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.84,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.83,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.25,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.93,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.12,248.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.23,248.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.73,248.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.09,248.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.26,249.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.98,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.63,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.66,246.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.88,246.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.66,246.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.16,246.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.33,246.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.08,246.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.95,246.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.30,245.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.42,245.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.65,245.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.42,245.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.01,245.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.91,245.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.46,245.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.41,248.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.69,248.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.22,248.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.96,248.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.24,248.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.01,248.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.90,248.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.51,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.90,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.24,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.38,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.45,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.40,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.10,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.76,254.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.19,255.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.81,255.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.32,255.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.49,255.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.90,255.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.87,255.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.72,254.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.67,254.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.61,254.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.26,254.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.54,254.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.29,254.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.08,254.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.53,250.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.20,250.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.73,250.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.90,250.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.76,250.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.31,250.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.11,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.46,256.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.55,256.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.12,256.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.49,256.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.71,257.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.37,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.20,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.05,250.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.75,251.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.05,251.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.17,251.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.78,251.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.21,251.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.04,251.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.78,236.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.67,236.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.33,236.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.87,236.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.81,237.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.01,237.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.59,237.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.19,248.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.12,248.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.41,248.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.84,248.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.29,248.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.23,248.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.05,248.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.23,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.97,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.42,250.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.58,250.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.96,250.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.23,251.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.47,251.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.24,248.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.91,248.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.28,248.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.83,248.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.32,248.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.01,248.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.77,248.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.90,250.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.73,251.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.67,251.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.07,251.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.06,251.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.44,251.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.26,251.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.63,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.89,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.84,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.66,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.48,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.01,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.75,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.97,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.75,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.15,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.88,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.47,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.34,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.96,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.87,258.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.18,258.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.92,258.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.76,259.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.11,259.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.92,259.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.22,259.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.10,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.95,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (437.38,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.49,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.50,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.43,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.83,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.82,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.66,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.23,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.01,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.81,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.70,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.77,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.96,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (435.74,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.30,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.63,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (440.81,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (439.94,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.95,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (433.38,248.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.15,249.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (436.26,249.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.09,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (434.77,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (441.65,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (438.56,279.15) circle (  0.89);
\definecolor{drawColor}{RGB}{247,129,191}
\definecolor{fillColor}{RGB}{247,129,191}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.75,240.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.59,240.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.52,241.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.98,241.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.40,242.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.44,242.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.05,243.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.12,253.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.90,253.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.64,253.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.93,253.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.90,253.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.47,253.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.31,254.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.86,245.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.63,245.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.81,245.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.36,246.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.02,246.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.48,247.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.12,248.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.10,250.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.07,251.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.64,251.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.95,252.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.47,252.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.50,254.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.68,255.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.37,251.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.54,251.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.39,251.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.70,251.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.58,252.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.82,252.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.85,253.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.44,253.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.60,253.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.00,254.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.14,254.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.99,254.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.38,255.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.67,256.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.18,253.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.75,253.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.46,253.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.80,253.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.08,254.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.74,254.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.80,255.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.98,256.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.42,256.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.01,256.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.07,256.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.40,256.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.33,257.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.12,258.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.19,250.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.81,250.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.21,251.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.78,251.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.34,252.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.59,253.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.67,254.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.79,251.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.23,251.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.68,252.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.08,252.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.02,253.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.95,254.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.64,255.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.06,243.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.78,243.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.36,243.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.67,244.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.54,244.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.56,246.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.16,247.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.86,248.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.16,248.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.43,249.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.40,249.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.37,249.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.14,250.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.73,251.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.23,246.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.71,247.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.94,247.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.49,247.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.39,247.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.15,248.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.51,249.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.12,242.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.88,242.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.60,242.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.32,243.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.36,243.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.68,244.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.52,245.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.92,255.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.82,255.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.14,255.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.80,255.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.26,256.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.24,256.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.77,256.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.52,254.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.58,255.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.23,255.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.36,256.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.21,256.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.00,257.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.63,257.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.38,255.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.45,256.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.46,256.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.80,256.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.25,256.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.93,257.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.51,257.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.30,251.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.27,251.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.42,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.86,252.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.74,252.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.68,252.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.47,253.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.74,256.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.42,257.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.73,257.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.56,257.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.17,258.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.05,258.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.36,259.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.04,252.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.59,252.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.67,253.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.36,253.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.24,253.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.38,254.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.48,255.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.85,242.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.81,242.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.85,243.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.18,243.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.77,244.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.81,244.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.70,245.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.44,252.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.79,252.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.78,253.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.36,253.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.25,253.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.77,254.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.47,255.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.60,255.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.72,255.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.80,255.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.79,255.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.59,255.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.21,256.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.92,257.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.33,253.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.36,253.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.33,253.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.64,253.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.01,253.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.70,254.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.84,254.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.19,255.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.71,255.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.45,255.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.44,256.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.34,256.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.03,256.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.44,257.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.81,257.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.92,257.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.02,257.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.60,257.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.79,258.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.07,258.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.54,259.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.79,259.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.35,260.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.82,261.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.23,262.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.39,262.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.93,263.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.55,264.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.45,251.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.64,251.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.89,251.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.24,251.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.03,251.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.57,252.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.14,252.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.61,254.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.37,255.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.18,255.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (447.74,255.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.16,255.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.92,255.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.54,256.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.09,259.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.76,259.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.68,259.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.89,259.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (450.44,259.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.59,259.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.95,259.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (448.54,256.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.71,256.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (455.23,256.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.83,256.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.27,256.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.36,257.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.50,257.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.97,242.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (453.80,243.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.46,243.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (451.98,244.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (454.48,245.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (449.05,246.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (452.12,246.92) circle (  0.89);
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.48,239.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.12,239.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.81,240.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.52,239.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.45,239.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.83,239.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.50,240.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.06,250.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.60,250.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.89,250.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.48,250.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.33,250.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.03,251.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.88,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.53,242.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.03,242.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.62,243.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.08,244.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.13,244.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.95,244.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.91,244.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.26,248.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.83,252.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.74,252.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.19,251.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.95,252.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.87,252.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.89,252.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.32,249.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.23,249.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.09,249.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.72,249.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.46,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.12,250.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.69,250.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.27,250.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.31,250.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.76,251.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.57,251.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.41,251.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.69,252.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.41,251.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.65,251.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.23,251.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.89,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.35,251.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.94,251.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.02,251.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.79,251.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.59,252.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.73,252.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.41,253.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.12,253.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.77,254.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.65,253.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.13,254.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.91,250.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.00,249.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.41,250.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.49,251.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.07,252.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.46,252.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.23,252.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.74,252.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.82,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.27,251.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.29,251.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.78,252.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.62,252.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.75,253.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.13,241.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.09,241.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.75,241.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.07,242.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.02,243.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.22,243.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.70,244.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.95,246.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.12,246.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.79,246.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.30,246.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.43,247.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.72,246.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.03,247.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.14,246.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.07,245.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.18,245.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.98,245.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.59,245.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.54,245.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.13,245.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.72,240.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.97,241.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.77,240.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.33,241.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.46,241.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.97,241.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.68,241.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.89,252.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.12,252.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.68,252.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.34,252.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.52,253.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.65,253.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.05,253.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.87,254.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.40,254.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.31,254.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.19,254.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.45,253.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.85,253.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.25,253.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.25,253.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.55,253.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.53,253.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.60,253.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.52,253.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.27,253.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.18,253.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.50,250.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.24,250.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.64,250.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.44,250.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.74,249.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.97,249.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.09,249.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.61,255.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.29,255.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.83,256.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.97,256.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.81,255.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.77,255.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.74,255.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.19,249.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.88,249.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.81,249.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.11,250.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.55,250.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.36,250.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.53,250.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.76,240.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.74,241.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.62,242.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.32,242.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.77,242.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.47,242.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.65,242.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.10,249.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.59,250.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.19,250.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.17,251.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.07,251.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.74,251.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.97,251.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.91,252.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.62,252.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.89,253.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.30,253.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.15,253.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (465.35,253.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.41,253.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.22,249.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.69,250.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.90,250.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.20,250.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.54,251.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.68,251.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.22,251.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.68,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.37,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.36,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.29,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.80,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.49,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.75,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.38,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.34,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.76,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.65,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.62,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.61,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.97,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.98,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.12,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.97,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.82,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.96,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.90,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.82,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.31,248.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.61,248.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.02,248.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.27,248.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.19,248.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.92,248.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.46,248.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.38,253.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.78,252.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.68,253.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.70,253.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.84,254.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (461.53,256.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.49,256.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.34,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.53,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.74,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.94,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (466.23,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.48,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.91,279.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.39,253.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (464.86,253.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.18,253.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.42,253.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.78,253.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (467.62,253.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.50,253.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (463.56,242.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.32,242.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.16,243.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (469.72,243.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.30,244.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (462.93,244.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (468.04,244.57) circle (  0.89);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.99,259.92) --
	(385.43,259.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.21,259.92) --
	(381.21,239.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.99,239.79) --
	(385.43,239.79);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.06,257.99) --
	(399.50,257.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.28,257.99) --
	(395.28,240.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.06,240.49) --
	(399.50,240.49);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.12,263.75) --
	(413.56,263.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.34,263.75) --
	(409.34,240.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.12,240.66) --
	(413.56,240.66);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.19,269.33) --
	(427.62,269.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.40,269.33) --
	(423.40,254.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.19,254.62) --
	(427.62,254.62);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.25,255.52) --
	(441.69,255.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.47,255.52) --
	(437.47,245.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.25,245.53) --
	(441.69,245.53);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.31,264.15) --
	(455.75,264.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.53,264.15) --
	(451.53,242.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.31,242.17) --
	(455.75,242.17);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.38,256.49) --
	(469.82,256.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.60,256.49) --
	(465.60,239.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.38,239.27) --
	(469.82,239.27);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.21,252.39) -- (381.21,259.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.21,247.32) -- (381.21,239.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (375.94,252.39) --
	(375.94,247.32) --
	(386.49,247.32) --
	(386.49,252.39) --
	(375.94,252.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (375.94,249.36) -- (386.49,249.36);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.28,253.22) -- (395.28,257.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.28,248.00) -- (395.28,240.49);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (390.00,253.22) --
	(390.00,248.00) --
	(400.55,248.00) --
	(400.55,253.22) --
	(390.00,253.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (390.00,251.18) -- (400.55,251.18);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.34,255.52) -- (409.34,263.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.34,249.54) -- (409.34,240.66);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (404.07,255.52) --
	(404.07,249.54) --
	(414.61,249.54) --
	(414.61,255.52) --
	(404.07,255.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (404.07,253.53) -- (414.61,253.53);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.40,262.24) -- (423.40,269.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.40,257.30) -- (423.40,254.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (418.13,262.24) --
	(418.13,257.30) --
	(428.68,257.30) --
	(428.68,262.24) --
	(418.13,262.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (418.13,259.35) -- (428.68,259.35);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.47,251.57) -- (437.47,255.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.47,248.48) -- (437.47,245.53);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (432.19,251.57) --
	(432.19,248.48) --
	(442.74,248.48) --
	(442.74,251.57) --
	(432.19,251.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (432.19,249.98) -- (442.74,249.98);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.53,256.18) -- (451.53,264.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.53,250.52) -- (451.53,242.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (446.26,256.18) --
	(446.26,250.52) --
	(456.81,250.52) --
	(456.81,256.18) --
	(446.26,256.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (446.26,253.73) -- (456.81,253.73);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.60,252.96) -- (465.60,256.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.60,246.56) -- (465.60,239.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (460.32,252.96) --
	(460.32,246.56) --
	(470.87,246.56) --
	(470.87,252.96) --
	(460.32,252.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (460.32,250.80) -- (470.87,250.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.77,276.16) -- (474.04,276.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (381.21,227.85) {4.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (395.28,227.85) {6.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (409.34,227.85) {12.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (423.40,227.85) {129.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (437.47,227.85) {6.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (451.53,227.85) {12.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (465.60,227.85) {5.7};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (372.77,225.40) rectangle (474.04,287.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.48,225.40) --
	(131.75,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.67,222.65) --
	( 30.67,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.17,222.65) --
	( 36.17,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,222.65) --
	( 41.67,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.18,222.65) --
	( 47.18,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.68,222.65) --
	( 52.68,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19,222.65) --
	( 58.19,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.69,222.65) --
	( 63.69,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.19,222.65) --
	( 69.19,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.70,222.65) --
	( 74.70,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.20,222.65) --
	( 80.20,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.70,222.65) --
	( 85.70,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.43,222.65) --
	( 93.43,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.08,222.65) --
	(103.08,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.74,222.65) --
	(112.74,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.39,222.65) --
	(122.39,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.56,222.65) --
	(131.56,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.67,214.94) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.17,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.67,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.18,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 52.68,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.19,214.94) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.69,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.19,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.70,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.20,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.70,214.94) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.43,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.08,214.94) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.74,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.39,214.94) {$3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.56,214.94) {\symbInfeasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 81.12,205.91) {$\tau$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.50,225.40) --
	(246.76,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.68,222.65) --
	(145.68,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.18,222.65) --
	(151.18,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.69,222.65) --
	(156.69,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.19,222.65) --
	(162.19,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.69,222.65) --
	(167.69,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.20,222.65) --
	(173.20,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.70,222.65) --
	(178.70,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.20,222.65) --
	(184.20,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.71,222.65) --
	(189.71,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.21,222.65) --
	(195.21,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.72,222.65) --
	(200.72,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.44,222.65) --
	(208.44,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.09,222.65) --
	(218.09,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.75,222.65) --
	(227.75,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.40,222.65) --
	(237.40,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.58,222.65) --
	(246.58,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.68,214.94) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.18,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.69,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.19,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.69,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (173.20,214.94) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.70,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (184.20,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.71,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (195.21,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.72,214.94) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.44,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.09,214.94) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (227.75,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.40,214.94) {$3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (246.58,214.94) {\symbInfeasible};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.13,205.91) {$\tau$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.51,225.40) --
	(361.77,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.68,222.65) --
	(260.68,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.72,222.65) --
	(265.72,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.77,222.65) --
	(270.77,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.82,222.65) --
	(275.82,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.86,222.65) --
	(280.86,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.91,222.65) --
	(285.91,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.96,222.65) --
	(290.96,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.00,222.65) --
	(296.00,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.05,222.65) --
	(301.05,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.10,222.65) --
	(306.10,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.14,222.65) --
	(311.14,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.22,222.65) --
	(318.22,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.08,222.65) --
	(327.08,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.93,222.65) --
	(335.93,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.78,222.65) --
	(344.78,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.19,222.65) --
	(353.19,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.61,222.65) --
	(361.61,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (260.68,214.94) {$1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.72,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.77,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.82,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (280.86,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (285.91,214.94) {$1.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.96,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.00,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.05,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.10,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (311.14,214.94) {$1.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (318.22,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.08,214.94) {$2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.93,214.94) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (344.78,214.94) {$3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.19,214.94) {\symbInfeasible};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.61,214.94) {\symbTimeout};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (311.14,205.91) {$\tau$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (372.77,225.40) --
	(474.04,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.21,222.65) --
	(381.21,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.28,222.65) --
	(395.28,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.34,222.65) --
	(409.34,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.40,222.65) --
	(423.40,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.47,222.65) --
	(437.47,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.53,222.65) --
	(451.53,225.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.60,222.65) --
	(465.60,225.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (474.04,225.40) --
	(474.04,287.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,243.22) --
	(476.79,243.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,250.71) --
	(476.79,250.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,258.19) --
	(476.79,258.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,265.68) --
	(476.79,265.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,273.16) --
	(476.79,273.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,279.15) --
	(476.79,279.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,285.14) --
	(476.79,285.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,240.46) {$10^{0}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,247.95) {$10^{1}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,255.44) {$10^{2}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,262.92) {$10^{3}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,270.41) {$10^{4}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,276.40) {\symbInfeasible};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (478.99,282.39) {\symbTimeout};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (493.33,256.69) {Running Time [s]};
\end{scope}
\end{tikzpicture}


==> tex_plots/quality_smallk_jet32_legend.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-24 16:30:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.96,245.72) rectangle (121.41,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (114.18,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.40,252.94) -- (119.97,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt] (114.18,247.16) --
	(114.18,249.33);

\path[draw=drawColor,line width= 0.6pt] (114.18,256.56) --
	(114.18,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (108.76,249.33) rectangle (119.60,256.56);

\path[draw=drawColor,line width= 0.6pt] (108.76,252.94) --
	(119.60,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.30,245.72) rectangle (150.75,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (143.52,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.74,252.94) -- (149.30,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt] (143.52,247.16) --
	(143.52,249.33);

\path[draw=drawColor,line width= 0.6pt] (143.52,256.56) --
	(143.52,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (138.10,249.33) rectangle (148.94,256.56);

\path[draw=drawColor,line width= 0.6pt] (138.10,252.94) --
	(148.94,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.97,245.72) rectangle (180.42,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (173.20,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.41,252.94) -- (178.98,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt] (173.20,247.16) --
	(173.20,249.33);

\path[draw=drawColor,line width= 0.6pt] (173.20,256.56) --
	(173.20,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (167.78,249.33) rectangle (178.62,256.56);

\path[draw=drawColor,line width= 0.6pt] (167.78,252.94) --
	(178.62,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (203.86,245.72) rectangle (218.32,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (211.09,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.31,252.94) -- (216.87,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt] (211.09,247.16) --
	(211.09,249.33);

\path[draw=drawColor,line width= 0.6pt] (211.09,256.56) --
	(211.09,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (205.67,249.33) rectangle (216.51,256.56);

\path[draw=drawColor,line width= 0.6pt] (205.67,252.94) --
	(216.51,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.66,245.72) rectangle (275.11,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.89,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.11,252.94) -- (273.67,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt] (267.89,247.16) --
	(267.89,249.33);

\path[draw=drawColor,line width= 0.6pt] (267.89,256.56) --
	(267.89,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (262.47,249.33) rectangle (273.31,256.56);

\path[draw=drawColor,line width= 0.6pt] (262.47,252.94) --
	(273.31,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.35,245.72) rectangle (327.80,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}
\definecolor{fillColor}{RGB}{247,129,191}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.58,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,252.94) -- (326.36,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt] (320.58,247.16) --
	(320.58,249.33);

\path[draw=drawColor,line width= 0.6pt] (320.58,256.56) --
	(320.58,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (315.16,249.33) rectangle (326.00,256.56);

\path[draw=drawColor,line width= 0.6pt] (315.16,252.94) --
	(326.00,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.70,245.72) rectangle (388.16,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.93,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.15,252.94) -- (386.71,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt] (380.93,247.16) --
	(380.93,249.33);

\path[draw=drawColor,line width= 0.6pt] (380.93,256.56) --
	(380.93,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (375.51,249.33) rectangle (386.35,256.56);

\path[draw=drawColor,line width= 0.6pt] (375.51,252.94) --
	(386.35,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.41,250.19) {dLP};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.75,250.19) {dJet};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.42,250.19) {d4xJet};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.32,250.19) {ParHIP-Eco};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.11,250.19) {ParMETIS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.80,250.19) {Mt-KaHyPar};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.16,250.19) {Jet};
\end{scope}
\end{tikzpicture}


==> tex_plots/quality_smallk_jet_legend.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-24 16:29:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.96,245.72) rectangle (121.41,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (114.18,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.40,252.94) -- (119.97,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt] (114.18,247.16) --
	(114.18,249.33);

\path[draw=drawColor,line width= 0.6pt] (114.18,256.56) --
	(114.18,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (108.76,249.33) rectangle (119.60,256.56);

\path[draw=drawColor,line width= 0.6pt] (108.76,252.94) --
	(119.60,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.30,245.72) rectangle (150.75,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (143.52,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.74,252.94) -- (149.30,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt] (143.52,247.16) --
	(143.52,249.33);

\path[draw=drawColor,line width= 0.6pt] (143.52,256.56) --
	(143.52,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (138.10,249.33) rectangle (148.94,256.56);

\path[draw=drawColor,line width= 0.6pt] (138.10,252.94) --
	(148.94,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.97,245.72) rectangle (180.42,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (173.20,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.41,252.94) -- (178.98,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt] (173.20,247.16) --
	(173.20,249.33);

\path[draw=drawColor,line width= 0.6pt] (173.20,256.56) --
	(173.20,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (167.78,249.33) rectangle (178.62,256.56);

\path[draw=drawColor,line width= 0.6pt] (167.78,252.94) --
	(178.62,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (203.86,245.72) rectangle (218.32,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (211.09,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.31,252.94) -- (216.87,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt] (211.09,247.16) --
	(211.09,249.33);

\path[draw=drawColor,line width= 0.6pt] (211.09,256.56) --
	(211.09,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (205.67,249.33) rectangle (216.51,256.56);

\path[draw=drawColor,line width= 0.6pt] (205.67,252.94) --
	(216.51,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.66,245.72) rectangle (275.11,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (267.89,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.11,252.94) -- (273.67,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt] (267.89,247.16) --
	(267.89,249.33);

\path[draw=drawColor,line width= 0.6pt] (267.89,256.56) --
	(267.89,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (262.47,249.33) rectangle (273.31,256.56);

\path[draw=drawColor,line width= 0.6pt] (262.47,252.94) --
	(273.31,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.35,245.72) rectangle (327.80,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}
\definecolor{fillColor}{RGB}{247,129,191}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (320.58,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80,252.94) -- (326.36,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt] (320.58,247.16) --
	(320.58,249.33);

\path[draw=drawColor,line width= 0.6pt] (320.58,256.56) --
	(320.58,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (315.16,249.33) rectangle (326.00,256.56);

\path[draw=drawColor,line width= 0.6pt] (315.16,252.94) --
	(326.00,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (373.70,245.72) rectangle (388.16,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}
\definecolor{fillColor}{RGB}{77,175,74}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.93,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.15,252.94) -- (386.71,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt] (380.93,247.16) --
	(380.93,249.33);

\path[draw=drawColor,line width= 0.6pt] (380.93,256.56) --
	(380.93,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (375.51,249.33) rectangle (386.35,256.56);

\path[draw=drawColor,line width= 0.6pt] (375.51,252.94) --
	(386.35,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.41,250.19) {dLP};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (150.75,250.19) {dJet};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.42,250.19) {d4xJet};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.32,250.19) {ParHIP-Eco};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.11,250.19) {ParMETIS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.80,250.19) {Mt-KaHyPar};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.16,250.19) {Jet};
\end{scope}
\end{tikzpicture}


==> tex_plots/quality_smallk_legend.tex <==
% Created by tikzDevice version 0.12.4 on 2024-04-23 13:03:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.57,245.72) rectangle (134.03,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (126.80,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.02,252.94) -- (132.58,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt] (126.80,247.16) --
	(126.80,249.33);

\path[draw=drawColor,line width= 0.6pt] (126.80,256.56) --
	(126.80,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (121.38,249.33) rectangle (132.22,256.56);

\path[draw=drawColor,line width= 0.6pt] (121.38,252.94) --
	(132.22,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.91,245.72) rectangle (163.36,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (156.14,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.36,252.94) -- (161.92,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt] (156.14,247.16) --
	(156.14,249.33);

\path[draw=drawColor,line width= 0.6pt] (156.14,256.56) --
	(156.14,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (150.72,249.33) rectangle (161.56,256.56);

\path[draw=drawColor,line width= 0.6pt] (150.72,252.94) --
	(161.56,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (178.58,245.72) rectangle (193.04,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (185.81,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.03,252.94) -- (191.59,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt] (185.81,247.16) --
	(185.81,249.33);

\path[draw=drawColor,line width= 0.6pt] (185.81,256.56) --
	(185.81,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (180.39,249.33) rectangle (191.23,256.56);

\path[draw=drawColor,line width= 0.6pt] (180.39,252.94) --
	(191.23,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (216.48,245.72) rectangle (230.93,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (223.70,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.92,252.94) -- (229.48,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt] (223.70,247.16) --
	(223.70,249.33);

\path[draw=drawColor,line width= 0.6pt] (223.70,256.56) --
	(223.70,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (218.28,249.33) rectangle (229.12,256.56);

\path[draw=drawColor,line width= 0.6pt] (218.28,252.94) --
	(229.12,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (273.28,245.72) rectangle (287.73,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (280.50,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.72,252.94) -- (286.28,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt] (280.50,247.16) --
	(280.50,249.33);

\path[draw=drawColor,line width= 0.6pt] (280.50,256.56) --
	(280.50,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (275.08,249.33) rectangle (285.92,256.56);

\path[draw=drawColor,line width= 0.6pt] (275.08,252.94) --
	(285.92,252.94);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (325.96,245.72) rectangle (340.42,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}
\definecolor{fillColor}{RGB}{247,129,191}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (333.19,252.94) circle (  2.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.41,252.94) -- (338.97,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.6pt] (333.19,247.16) --
	(333.19,249.33);

\path[draw=drawColor,line width= 0.6pt] (333.19,256.56) --
	(333.19,258.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.50] (327.77,249.33) rectangle (338.61,256.56);

\path[draw=drawColor,line width= 0.6pt] (327.77,252.94) --
	(338.61,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.03,250.19) {dLP};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.36,250.19) {dJet};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.04,250.19) {d4xJet};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.93,250.19) {ParHIP-Eco};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.73,250.19) {ParMETIS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (340.42,250.19) {Mt-KaHyPar};
\end{scope}
\end{tikzpicture}


==> tex_plots/scaling.tex <==
% Created by tikzDevice version 0.12.4 on 2024-04-23 13:01:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,250.49) --
	( 31.04,294.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,249.14) {$2^{27}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,263.12) {$2^{29}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,277.09) {$2^{31}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,291.07) {$2^{33}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,251.90) --
	( 31.04,251.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,265.87) --
	( 31.04,265.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,279.85) --
	( 31.04,279.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,293.82) --
	( 31.04,293.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,272.57) {Throughput [Edges / s]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.12,250.49) --
	(158.12,294.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (153.17,257.61) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (153.17,272.11) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (153.17,286.62) {256};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,260.36) --
	(158.12,260.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,274.87) --
	(158.12,274.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,289.38) --
	(158.12,289.38);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (136.10,272.57) {Time per Egde [ns]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.70,302.10) {a)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.78,302.10) {b)};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.04,250.49) rectangle (120.36,294.65);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,251.90) --
	(120.36,251.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,265.87) --
	(120.36,265.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,279.85) --
	(120.36,279.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,293.82) --
	(120.36,293.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 46.70,250.49) --
	( 46.70,294.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 69.90,250.49) --
	( 69.90,294.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 93.10,250.49) --
	( 93.10,294.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (116.30,250.49) --
	(116.30,294.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.10,252.50) --
	( 46.70,261.09) --
	( 58.30,265.72) --
	( 69.90,273.95) --
	( 81.50,279.71) --
	( 93.10,284.72) --
	(104.70,289.05) --
	(116.30,292.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.10,256.67) --
	( 46.70,263.05) --
	( 58.30,269.70) --
	( 69.90,275.83) --
	( 81.50,281.60) --
	( 93.10,286.48) --
	(104.70,290.20) --
	(116.30,292.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.04,250.49) rectangle (120.36,294.65);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.12,250.49) rectangle (247.44,294.65);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (158.12,260.36) --
	(247.44,260.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (158.12,274.87) --
	(247.44,274.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (158.12,289.38) --
	(247.44,289.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (173.78,250.49) --
	(173.78,294.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (196.98,250.49) --
	(196.98,294.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (220.18,250.49) --
	(220.18,294.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (243.38,250.49) --
	(243.38,294.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.18,287.08) --
	(173.78,284.06) --
	(185.38,281.75) --
	(196.98,277.67) --
	(208.58,275.84) --
	(220.18,276.32) --
	(231.78,278.63) --
	(243.38,281.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (162.18,271.19) --
	(173.78,267.87) --
	(185.38,268.20) --
	(196.98,261.97) --
	(208.58,259.59) --
	(220.18,259.89) --
	(231.78,264.29) --
	(243.38,269.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.18,292.64) --
	(173.78,288.79) --
	(185.38,286.86) --
	(196.98,283.02) --
	(208.58,281.51) --
	(220.18,280.48) --
	(231.78,280.69) --
	(243.38,282.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (162.18,262.63) --
	(173.78,259.52) --
	(185.38,258.99) --
	(196.98,254.48) --
	(208.58,252.50) --
	(220.18,253.22) --
	(231.78,254.10) --
	(243.38,256.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.12,250.49) rectangle (247.44,294.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,250.49) --
	(120.36,250.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.70,247.74) --
	( 46.70,250.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.90,247.74) --
	( 69.90,250.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.10,247.74) --
	( 93.10,250.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.30,247.74) --
	(116.30,250.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.70,240.03) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.90,240.03) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.10,240.03) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.30,240.03) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.70,230.99) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 49.90,211.36) rectangle (101.51,225.81);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.90,211.36) rectangle ( 64.35,225.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.34,218.59) -- ( 62.90,218.59);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.48,211.36) rectangle ( 89.93,225.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.93,218.59) -- ( 88.49,218.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.35,215.83) {$\textrm{rgg}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.93,215.83) {$\textrm{rhg}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.12,250.49) --
	(247.44,250.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.78,247.74) --
	(173.78,250.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.98,247.74) --
	(196.98,250.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.18,247.74) --
	(220.18,250.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.38,247.74) --
	(243.38,250.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (173.78,240.03) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.98,240.03) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.18,240.03) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.38,240.03) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (202.78,230.99) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.26,196.91) rectangle (256.31,225.81);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.26,211.36) rectangle (163.72,225.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.71,218.59) -- (162.27,218.59);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.48,211.36) rectangle (218.94,225.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (205.93,218.59) -- (217.49,218.59);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.26,196.91) rectangle (163.72,211.36);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (150.71,204.13) -- (162.27,204.13);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.48,196.91) rectangle (218.94,211.36);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (205.93,204.13) -- (217.49,204.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.72,215.83) {\textsf{kmer\_V1r}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.94,215.83) {\textsf{nlpkkt240}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.72,201.38) {\textsf{twitter-2010}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.94,201.38) {\textsf{uk-2007-05}};
\end{scope}
\end{tikzpicture}


==> tex_plots/strongscaling.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 13:35:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.26,250.81) --
	( 32.26,308.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.31,259.08) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.31,272.54) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.31,286.00) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.31,299.46) {128};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.51,261.84) --
	( 32.26,261.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.51,275.30) --
	( 32.26,275.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.51,288.76) --
	( 32.26,288.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.51,302.22) --
	( 32.26,302.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,279.74) {Time per Egde [ns]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.83,250.81) --
	(153.83,308.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.88,261.78) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.88,280.21) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.88,298.64) {256};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.08,264.54) --
	(153.83,264.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.08,282.97) --
	(153.83,282.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.08,301.40) --
	(153.83,301.40);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.26,250.81) rectangle (125.88,308.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.26,261.84) --
	(125.88,261.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.26,275.30) --
	(125.88,275.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.26,288.76) --
	(125.88,288.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.26,302.22) --
	(125.88,302.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 48.68,250.81) --
	( 48.68,308.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 72.99,250.81) --
	( 72.99,308.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 97.31,250.81) --
	( 97.31,308.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (121.62,250.81) --
	(121.62,308.67);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.52,306.04) --
	( 48.68,301.41) --
	( 60.83,298.08) --
	( 72.99,292.15) --
	( 85.15,289.76) --
	( 97.31,288.18) --
	(109.47,288.06) --
	(121.62,289.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 36.52,283.85) --
	( 48.68,279.24) --
	( 60.83,279.46) --
	( 72.99,270.01) --
	( 85.15,265.67) --
	( 97.31,264.79) --
	(109.47,269.03) --
	(121.62,271.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 36.52,278.01) --
	( 48.68,272.60) --
	( 60.83,269.16) --
	( 72.99,258.17) --
	( 85.15,254.54) --
	( 97.31,253.44) --
	(109.47,257.17) --
	(121.62,260.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.56,304.07) rectangle ( 38.48,308.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.71,299.44) rectangle ( 50.64,303.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.87,296.12) rectangle ( 62.80,300.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.03,290.19) rectangle ( 74.95,294.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.19,287.80) rectangle ( 87.11,291.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35,286.22) rectangle ( 99.27,290.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,286.10) rectangle (111.43,290.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.66,287.13) rectangle (123.59,291.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.56,281.89) rectangle ( 38.48,285.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.71,277.28) rectangle ( 50.64,281.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.87,277.50) rectangle ( 62.80,281.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.03,268.05) rectangle ( 74.95,271.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.19,263.71) rectangle ( 87.11,267.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35,262.83) rectangle ( 99.27,266.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,267.06) rectangle (111.43,270.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.66,269.65) rectangle (123.59,273.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.56,276.05) rectangle ( 38.48,279.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.71,270.64) rectangle ( 50.64,274.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.87,267.20) rectangle ( 62.80,271.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.03,256.21) rectangle ( 74.95,260.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.19,252.57) rectangle ( 87.11,256.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35,251.47) rectangle ( 99.27,255.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,255.21) rectangle (111.43,259.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.66,258.54) rectangle (123.59,262.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.26,250.81) rectangle (125.88,308.67);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.83,250.81) rectangle (247.44,308.67);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (153.83,264.54) --
	(247.44,264.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (153.83,282.97) --
	(247.44,282.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (153.83,301.40) --
	(247.44,301.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (170.24,250.81) --
	(170.24,308.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (194.56,250.81) --
	(194.56,308.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (218.87,250.81) --
	(218.87,308.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (243.19,250.81) --
	(243.19,308.67);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.08,306.04) --
	(170.24,300.27) --
	(182.40,298.54) --
	(194.56,294.32) --
	(206.72,291.88) --
	(218.87,289.80) --
	(231.03,289.12) --
	(243.19,289.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (158.08,267.60) --
	(170.24,263.49) --
	(182.40,263.07) --
	(194.56,258.64) --
	(206.72,253.55) --
	(218.87,254.63) --
	(231.03,253.44) --
	(243.19,255.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (158.08,277.95) --
	(170.24,274.13) --
	(182.40,272.58) --
	(194.56,268.09) --
	(206.72,266.58) --
	(218.87,266.29) --
	(231.03,266.84) --
	(243.19,267.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.12,304.07) rectangle (160.04,308.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.28,298.31) rectangle (172.20,302.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.44,296.57) rectangle (184.36,300.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.59,292.36) rectangle (196.52,296.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.75,289.92) rectangle (208.68,293.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.91,287.84) rectangle (220.84,291.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.07,287.16) rectangle (232.99,291.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.23,287.96) rectangle (245.15,291.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.12,265.64) rectangle (160.04,269.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.28,261.53) rectangle (172.20,265.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.44,261.11) rectangle (184.36,265.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.59,256.68) rectangle (196.52,260.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.75,251.59) rectangle (208.68,255.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.91,252.66) rectangle (220.84,256.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.07,251.47) rectangle (232.99,255.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.23,253.14) rectangle (245.15,257.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.12,275.99) rectangle (160.04,279.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.28,272.16) rectangle (172.20,276.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.44,270.62) rectangle (184.36,274.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.59,266.12) rectangle (196.52,270.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.75,264.62) rectangle (208.68,268.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.91,264.32) rectangle (220.84,268.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.07,264.88) rectangle (232.99,268.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.23,265.52) rectangle (245.15,269.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.83,250.81) rectangle (247.44,308.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.26,250.81) --
	(125.88,250.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.68,248.06) --
	( 48.68,250.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.99,248.06) --
	( 72.99,250.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,248.06) --
	( 97.31,250.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.62,248.06) --
	(121.62,250.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.68,240.35) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.99,240.35) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.31,240.35) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.62,240.35) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.07,231.31) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.70,197.22) rectangle (127.44,226.13);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.70,211.68) rectangle ( 45.16,226.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.15,218.90) -- ( 43.71,218.90);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.10,211.68) rectangle ( 94.56,226.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 81.55,218.90) -- ( 93.11,218.90);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.70,197.22) rectangle ( 45.16,211.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 32.15,204.45) -- ( 43.71,204.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.16,216.15) {\textsf{kmer\_V1r}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.56,216.15) {\textsf{nlpkkt240}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.16,201.70) {$\textsf{rgg}_{\textrm{2D}}27$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.83,250.81) --
	(247.44,250.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,248.06) --
	(170.24,250.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.56,248.06) --
	(194.56,250.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.87,248.06) --
	(218.87,250.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.19,248.06) --
	(243.19,250.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (170.24,240.35) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.56,240.35) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.87,240.35) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.19,240.35) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.64,231.31) {Number of PEs};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.40,197.22) rectangle (256.87,226.13);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.40,211.68) rectangle (158.86,226.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.85,218.90) -- (157.41,218.90);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.05,211.68) rectangle (219.50,226.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (206.49,218.90) -- (218.05,218.90);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.40,197.22) rectangle (158.86,211.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (145.85,204.45) -- (157.41,204.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.86,216.15) {\textsf{twitter-2010}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.50,216.15) {\textsf{uk-2007-05}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.86,201.70) {\textsf{webbase-2001}};
\end{scope}
\end{tikzpicture}


==> tex_plots/strongscaling_legend.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 16:51:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.83,245.72) rectangle (246.29,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.28,252.94) -- (244.84,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.06,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (251.79,250.19) {JETdyn};
\end{scope}
\end{tikzpicture}


==> tex_plots/weakscaling.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 16:45:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,189.82) --
	( 31.04,323.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,221.81) {$2^{29}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,268.38) {$2^{31}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,314.95) {$2^{33}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,224.56) --
	( 31.04,224.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,271.13) --
	( 31.04,271.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,317.70) --
	( 31.04,317.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,256.69) {Throughput [Edges / s]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.24,331.01) {a)};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.04,189.82) rectangle (247.44,323.57);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,224.56) --
	(247.44,224.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,271.13) --
	(247.44,271.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,317.70) --
	(247.44,317.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 68.98,189.82) --
	( 68.98,323.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (125.19,189.82) --
	(125.19,323.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (181.40,189.82) --
	(181.40,323.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (237.61,189.82) --
	(237.61,323.57);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.88,195.90) --
	( 68.98,218.48) --
	( 97.09,235.31) --
	(125.19,260.36) --
	(153.30,279.94) --
	(181.40,295.93) --
	(209.50,304.93) --
	(237.61,315.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.88,202.75) --
	( 68.98,222.26) --
	( 97.09,243.17) --
	(125.19,264.08) --
	(153.30,284.15) --
	(181.40,291.51) --
	(209.50,306.51) --
	(237.61,317.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 40.88,195.90) circle (  1.96);

\path[fill=fillColor] ( 68.98,218.48) circle (  1.96);

\path[fill=fillColor] ( 97.09,235.31) circle (  1.96);

\path[fill=fillColor] (125.19,260.36) circle (  1.96);

\path[fill=fillColor] (153.30,279.94) circle (  1.96);

\path[fill=fillColor] (181.40,295.93) circle (  1.96);

\path[fill=fillColor] (209.50,304.93) circle (  1.96);

\path[fill=fillColor] (237.61,315.00) circle (  1.96);

\path[fill=fillColor] ( 40.88,202.75) circle (  1.96);

\path[fill=fillColor] ( 68.98,222.26) circle (  1.96);

\path[fill=fillColor] ( 97.09,243.17) circle (  1.96);

\path[fill=fillColor] (125.19,264.08) circle (  1.96);

\path[fill=fillColor] (153.30,284.15) circle (  1.96);

\path[fill=fillColor] (181.40,291.51) circle (  1.96);

\path[fill=fillColor] (209.50,306.51) circle (  1.96);

\path[fill=fillColor] (237.61,317.49) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.04,189.82) rectangle (247.44,323.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.65,317.85) -- ( 46.22,317.85);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 34.65,303.39) -- ( 46.22,303.39);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.66,315.09) {$\textrm{rgg}27\textrm{d}32$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.66,300.64) {$\textrm{rhg}27\textrm{d}32$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,189.82) --
	(247.44,189.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.98,187.07) --
	( 68.98,189.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.19,187.07) --
	(125.19,189.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.40,187.07) --
	(181.40,189.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.61,187.07) --
	(237.61,189.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.98,179.36) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.19,179.36) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.40,179.36) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.61,179.36) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.24,170.33) {Number of PEs};
\end{scope}
\end{tikzpicture}


==> tex_plots/weakscaling_legend.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 16:45:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.25,245.72) rectangle (219.71,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.70,252.94) -- (218.26,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.48,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.71,250.19) {JETdyn};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.48,245.72) rectangle (272.93,260.17);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (265.71,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.93,250.19) {Feasible};
\end{scope}
\end{tikzpicture}


==> tex_plots/weakscaling_smallk.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 16:39:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,189.82) --
	( 31.04,323.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,221.81) {$2^{29}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,268.38) {$2^{31}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.09,314.95) {$2^{33}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,224.56) --
	( 31.04,224.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,271.13) --
	( 31.04,271.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.29,317.70) --
	( 31.04,317.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.23,256.69) {Throughput [Edges / s]};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.24,331.01) {a)};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.04,189.82) rectangle (247.44,323.57);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,224.56) --
	(247.44,224.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,271.13) --
	(247.44,271.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.04,317.70) --
	(247.44,317.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 68.98,189.82) --
	( 68.98,323.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (125.19,189.82) --
	(125.19,323.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (181.40,189.82) --
	(181.40,323.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (237.61,189.82) --
	(237.61,323.57);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.88,195.90) --
	( 40.88,202.75) --
	( 68.98,218.48) --
	( 68.98,222.26) --
	( 97.09,235.31) --
	( 97.09,243.17) --
	(125.19,260.36) --
	(125.19,264.08) --
	(153.30,279.94) --
	(153.30,284.15) --
	(181.40,295.93) --
	(181.40,291.51) --
	(209.50,304.93) --
	(209.50,306.51) --
	(237.61,315.00) --
	(237.61,317.49);
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 40.88,195.90) circle (  1.96);

\path[fill=fillColor] ( 68.98,218.48) circle (  1.96);

\path[fill=fillColor] ( 97.09,235.31) circle (  1.96);

\path[fill=fillColor] (125.19,260.36) circle (  1.96);

\path[fill=fillColor] (153.30,279.94) circle (  1.96);

\path[fill=fillColor] (181.40,295.93) circle (  1.96);

\path[fill=fillColor] (209.50,304.93) circle (  1.96);

\path[fill=fillColor] (237.61,315.00) circle (  1.96);

\path[fill=fillColor] ( 40.88,202.75) circle (  1.96);

\path[fill=fillColor] ( 68.98,222.26) circle (  1.96);

\path[fill=fillColor] ( 97.09,243.17) circle (  1.96);

\path[fill=fillColor] (125.19,264.08) circle (  1.96);

\path[fill=fillColor] (153.30,284.15) circle (  1.96);

\path[fill=fillColor] (181.40,291.51) circle (  1.96);

\path[fill=fillColor] (209.50,306.51) circle (  1.96);

\path[fill=fillColor] (237.61,317.49) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.04,189.82) rectangle (247.44,323.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.65,317.85) -- ( 46.22,317.85);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 47.66,315.09) {$\textrm{d}NA$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.04,189.82) --
	(247.44,189.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.98,187.07) --
	( 68.98,189.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.19,187.07) --
	(125.19,189.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.40,187.07) --
	(181.40,189.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.61,187.07) --
	(237.61,189.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.98,179.36) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.19,179.36) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.40,179.36) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.61,179.36) {8192};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.24,170.33) {Number of PEs};
\end{scope}
\end{tikzpicture}


==> tex_plots/weakscaling_smallk_legend.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 16:39:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.25,245.72) rectangle (219.71,260.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.70,252.94) -- (218.26,252.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{166,86,40}
\definecolor{fillColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.48,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.71,250.19) {JETdyn};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.48,245.72) rectangle (272.93,260.17);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (265.71,252.94) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.93,250.19) {Feasible};
\end{scope}
\end{tikzpicture}

